Reanalyzing the visible colors of Centaurs and KBOs: what is there and what we might be missing

Visible colors (BVRI) are a reasonable proxy for real spectra of Centaurs and Kuiper Belt Objects, which are rather linear in this range. Colors provide limited information but remain the best tool to study the bulk surface properties. We explore recurrent effects in the study of visible colors: i) how a correlation could be missed or weakened as a result of the data error bars, ii) the "risk" of missing an existing trend because of low sampling, and the possibility of making quantified predictions on the sample size needed to detect a trend at a given significance level, iii) the use of partial correlations to distinguish the mutual effect of two or more parameters, and iv) the sensitivity of the "reddening line" tool to the central wavelength of the filters used. We have compiled the visible colors of about 370 objects available in the literature and carried out an analysis per dynamical family. Our results show how a) data error bars impose a limit on the detectable correlations regardless of sample size and that therefore, once that limit is achieved, it is important to diminish the error bars, but it is pointless to enlarge the sampling with the same or larger errors; b) almost all dynamical families still require larger samplings to ensure the detection of correlations stronger than 0.5; c) the correlation strength between (V-R) vs. (R-I) is systematically lower than the one between (B-V) vs. (V-R) and is not related with error-bar differences between these colors; d) it is statistically equivalent to use any of the different flavors of orbital excitation or collisional velocity parameters regarding the color-inclination correlation of classical KBOs whereas the inclination and Tisserand parameter relative to Neptune cannot be separated from one another; and e) classical KBOs are the only dynamical family that shows neither (B-V) vs. (V-R) nor (V-R) vs. (R-I) correlations.

==> (inline-0) <==
\begin{longtable}{r c l r r r c l r r l l }

\caption{\label{tab:correlations} Significant Spearman $\rho$ for each family and group of families}\\ 

\hline\hline
\multicolumn{7}{c}{} & \multicolumn{3}{c}{FDR correction\tablefootmark{a}}  & & \\
\cline{8-10} \\
\multicolumn{1}{c}{$X$\tablefootmark{b}} & {\it vs.} & \multicolumn{1}{c}{$Y$\tablefootmark{c}} & $  n\tablefootmark{d} $ & $ \rho^{+\sigma}_{ -\sigma}$\tablefootmark{e} & P-value\tablefootmark{f} & $ CL(\sigma)$\tablefootmark{g}  & $ i$\tablefootmark{h} & $ \frac{i}{m}\,2.5\,\sigma$\tablefootmark{i} & $ \frac{i}{m}\,3\,\sigma$\tablefootmark{j} & $\rho_{\beta\,2.5\sigma}$\tablefootmark{k} & $\rho_{\beta\,3\sigma}$\tablefootmark{l} \\
\noalign{\smallskip}
\hline
\endfirsthead

\caption{continued.}\\
\hline\hline
\multicolumn{7}{c}{} & \multicolumn{3}{c}{FDR correction\tablefootmark{a}}  & & \\
\cline{8-10} \\
\multicolumn{1}{c}{$X$\tablefootmark{b}} & {\it vs.} & \multicolumn{1}{c}{$Y$\tablefootmark{c}} & $  n\tablefootmark{d} $ & $ \rho^{+\sigma}_{ -\sigma}$\tablefootmark{e} & P-value\tablefootmark{f} & $ CL(\sigma)$\tablefootmark{g}  & $ i$\tablefootmark{h} & $ \frac{i}{m}\,2.5\,\sigma$\tablefootmark{i} & $ \frac{i}{m}\,3\,\sigma$\tablefootmark{j} & $\rho_{\beta\,2.5\sigma}$\tablefootmark{k} & $\rho_{\beta\,3\sigma}$\tablefootmark{l} \\
\noalign{\smallskip}
\hline
\endhead

\multicolumn{12}{l}{\small\sl continued on next page} \\
\hline
\endfoot

\noalign{\smallskip}
\hline\hline
\multicolumn{12}{l}{
\tablefoottext{a}{Computational steps of the correction for the false-discovery rate (see Sect. \ref{sec:rho_fdr})}
\tablefoottext{b}{$X$ variable.}
\tablefoottext{c}{$Y$ variable.}
\tablefoottext{d}{Number of data points.}
} \\ 
\multicolumn{12}{l}{
\tablefoottext{e}{Spearman-$\rho$ correlation value $\pm$ the 68.2\% uncertainty.}
\tablefoottext{f}{P-value of the correlation.}
} \\ 
\multicolumn{12}{l}{
\tablefoottext{g}{Confidence level of the correlation in $\sigma$ values of a normalized Gaussian distribution.}
} \\ 
\multicolumn{12}{l}{
\tablefoottext{h}{Rank of the correlation after ordering by increasing P-values}
} \\ 
\multicolumn{12}{l}{
\tablefoottext{i}{FDR-corrected P-value as a function of the number of tests for $2.5\,\sigma$ confidence.}
} \\ 
\multicolumn{12}{l}{
\tablefoottext{j}{FDR-corrected P-value as a function of the number of tests for $3\,\sigma$ confidence.}
} \\ 
\multicolumn{12}{l}{
\tablefoottext{k}{Maximum detectable $\rho$ at a $2.5\,\sigma$ confidence with a $\beta$ risk of failing to detect it of 10\%.}
} \\ 
\multicolumn{12}{l}{
\tablefoottext{l}{Maximum detectable $\rho$ at a $3\,\sigma$ confidence with a $\beta$ risk of failing to detect it of 10\%.}
} \\ 
\endlastfoot

\multicolumn{12}{l}{\bf Centaurs} \\
$(B-V)$ & {\it vs.} & $(B-R)$ & $  26 $ & $ 0.83^{+ 0.08 }_{ -0.13 }$ & $ <10^{-6} $ & $ 5.42 $ & $   1 $ & $ 0.000135 $ & $ 0.000029 $ & $ 0.69 $ & $ 0.75 $ \\
$Grt$ & {\it vs.} & $(B-R)$ & $  28 $ & $ 0.82^{+ 0.08 }_{ -0.13 }$ & $ <10^{-6} $ & $ 5.42 $ & $   2 $ & $ 0.000270 $ & $ 0.000059 $ & $ 0.67 $ & $ 0.73 $ \\
$Grt$ & {\it vs.} & $(V-I)$ & $  28 $ & $ 0.81^{+ 0.10 }_{ -0.20 }$ & $ <10^{-6} $ & $ 5.22 $ & $   3 $ & $ 0.000404 $ & $ 0.000088 $ & $ 0.67 $ & $ 0.73 $ \\
$Grt$ & {\it vs.} & $(V-R)$ & $  31 $ & $ 0.81^{+ 0.09 }_{ -0.15 }$ & $ <10^{-6} $ & $ >8.0 $ & $   4 $ & $ 0.000539 $ & $ 0.000117 $ & $ 0.64 $ & $ 0.71 $ \\
$(V-R)$ & {\it vs.} & $(B-R)$ & $  28 $ & $ 0.76^{+ 0.10 }_{ -0.15 }$ & $ 0.000003 $ & $ 4.69 $ & $   5 $ & $ 0.000674 $ & $ 0.000147 $ & $ 0.67 $ & $ 0.73 $ \\
$(B-I)$ & {\it vs.} & $(B-R)$ & $  19 $ & $ 0.84^{+ 0.09 }_{ -0.17 }$ & $ 0.000007 $ & $ 4.49 $ & $   6 $ & $ 0.000809 $ & $ 0.000176 $ & $ 0.77 $ & $ 0.83 $ \\
$(V-I)$ & {\it vs.} & $(B-R)$ & $  25 $ & $ 0.76^{+ 0.11 }_{ -0.19 }$ & $ 0.000009 $ & $ 4.44 $ & $   7 $ & $ 0.000943 $ & $ 0.000205 $ & $ 0.70 $ & $ 0.76 $ \\
$(V-R)$ & {\it vs.} & $(V-I)$ & $  28 $ & $ 0.73^{+ 0.12 }_{ -0.20 }$ & $ 0.000011 $ & $ 4.39 $ & $   8 $ & $ 0.001078 $ & $ 0.000235 $ & $ 0.67 $ & $ 0.73 $ \\
$Grt$ & {\it vs.} & $(R-I)$ & $  28 $ & $ 0.72^{+ 0.12 }_{ -0.18 }$ & $ 0.000015 $ & $ 4.33 $ & $   9 $ & $ 0.001213 $ & $ 0.000264 $ & $ 0.67 $ & $ 0.73 $ \\
$Grt$ & {\it vs.} & $(B-V)$ & $  26 $ & $ 0.74^{+ 0.10 }_{ -0.15 }$ & $ 0.000016 $ & $ 4.31 $ & $  10 $ & $ 0.001348 $ & $ 0.000293 $ & $ 0.69 $ & $ 0.75 $ \\
$(V-I)$ & {\it vs.} & $(B-I)$ & $  19 $ & $ 0.82^{+ 0.10 }_{ -0.21 }$ & $ 0.000016 $ & $ 4.32 $ & $  11 $ & $ 0.001483 $ & $ 0.000323 $ & $ 0.77 $ & $ 0.83 $ \\
$(R-I)$ & {\it vs.} & $(V-I)$ & $  28 $ & $ 0.70^{+ 0.14 }_{ -0.23 }$ & $ 0.000037 $ & $ 4.12 $ & $  12 $ & $ 0.001617 $ & $ 0.000352 $ & $ 0.67 $ & $ 0.73 $ \\
$(B-V)$ & {\it vs.} & $(B-I)$ & $  19 $ & $ 0.80^{+ 0.11 }_{ -0.20 }$ & $ 0.000041 $ & $ 4.10 $ & $  13 $ & $ 0.001752 $ & $ 0.000382 $ & $ 0.77 $ & $ 0.83 $ \\
$Grt$ & {\it vs.} & $(B-I)$ & $  19 $ & $ 0.79^{+ 0.12 }_{ -0.23 }$ & $ 0.000059 $ & $ 4.02 $ & $  14 $ & $ 0.001887 $ & $ 0.000411 $ & $ 0.77 $ & $ 0.83 $ \\
$(R-I)$ & {\it vs.} & $(B-R)$ & $  25 $ & $ 0.69^{+ 0.13 }_{ -0.20 }$ & $ 0.000118 $ & $ 3.85 $ & $  15 $ & $ 0.002022 $ & $ 0.000440 $ & $ 0.70 $ & $ 0.76 $ \\
$(B-V)$ & {\it vs.} & $(V-R)$ & $  26 $ & $ 0.67^{+ 0.13 }_{ -0.18 }$ & $ 0.000208 $ & $ 3.71 $ & $  16 $ & $ 0.002157 $ & $ 0.000470 $ & $ 0.69 $ & $ 0.75 $ \\
$(B-V)$ & {\it vs.} & $(V-I)$ & $  23 $ & $ 0.69^{+ 0.13 }_{ -0.20 }$ & $ 0.000237 $ & $ 3.68 $ & $  17 $ & $ 0.002291 $ & $ 0.000499 $ & $ 0.72 $ & $ 0.78 $ \\
\multicolumn{5}{l}{--- $3\,\sigma$ FDR correction cutoff ---} & \multicolumn{7}{c}{} \\
$(V-R)$ & {\it vs.} & $(R-I)$ & $  28 $ & $ 0.61^{+ 0.15 }_{ -0.20 }$ & $ 0.000569 $ & $ 3.45 $ & $  18 $ & $ 0.002426 $ & $ 0.000528 $ & $ 0.67 $ & $ 0.73 $ \\
$(B-V)$ & {\it vs.} & $(R-I)$ & $  23 $ & $ 0.66^{+ 0.15 }_{ -0.22 }$ & $ 0.000582 $ & $ 3.44 $ & $  19 $ & $ 0.002561 $ & $ 0.000558 $ & $ 0.72 $ & $ 0.78 $ \\
$(R-I)$ & {\it vs.} & $(B-I)$ & $  19 $ & $ 0.71^{+ 0.16 }_{ -0.30 }$ & $ 0.000616 $ & $ 3.42 $ & $  20 $ & $ 0.002696 $ & $ 0.000587 $ & $ 0.77 $ & $ 0.83 $ \\
$(V-R)$ & {\it vs.} & $(B-I)$ & $  19 $ & $ 0.71^{+ 0.14 }_{ -0.23 }$ & $ 0.000664 $ & $ 3.40 $ & $  21 $ & $ 0.002830 $ & $ 0.000616 $ & $ 0.77 $ & $ 0.83 $ \\
\multicolumn{5}{l}{--- $2.5\,\sigma$ FDR correction cutoff ---} & \multicolumn{7}{c}{} \\
\hline

\multicolumn{12}{l}{\bf Scattered disk objects} \\
$(B-I)$ & {\it vs.} & $(B-R)$ & $  40 $ & $ 0.83^{+ 0.09 }_{ -0.18 }$ & $ <10^{-6} $ & $ >8.0 $ & $   1 $ & $ 0.000148 $ & $ 0.000032 $ & $ 0.58 $ & $ 0.64 $ \\
$(B-V)$ & {\it vs.} & $(B-I)$ & $  42 $ & $ 0.75^{+ 0.10 }_{ -0.16 }$ & $ <10^{-6} $ & $ >8.0 $ & $   2 $ & $ 0.000295 $ & $ 0.000064 $ & $ 0.56 $ & $ 0.63 $ \\
$(B-V)$ & {\it vs.} & $(B-R)$ & $  51 $ & $ 0.79^{+ 0.07 }_{ -0.10 }$ & $ <10^{-6} $ & $ >8.0 $ & $   3 $ & $ 0.000443 $ & $ 0.000096 $ & $ 0.52 $ & $ 0.58 $ \\
$Grt$ & {\it vs.} & $(B-I)$ & $  42 $ & $ 0.80^{+ 0.07 }_{ -0.11 }$ & $ <10^{-6} $ & $ >8.0 $ & $   4 $ & $ 0.000590 $ & $ 0.000129 $ & $ 0.56 $ & $ 0.63 $ \\
$Grt$ & {\it vs.} & $(B-R)$ & $  51 $ & $ 0.77^{+ 0.07 }_{ -0.10 }$ & $ <10^{-6} $ & $ >8.0 $ & $   5 $ & $ 0.000738 $ & $ 0.000161 $ & $ 0.52 $ & $ 0.58 $ \\
$Grt$ & {\it vs.} & $(B-V)$ & $  53 $ & $ 0.64^{+ 0.10 }_{ -0.13 }$ & $ <10^{-6} $ & $ 5.12 $ & $   6 $ & $ 0.000886 $ & $ 0.000193 $ & $ 0.51 $ & $ 0.57 $ \\
$Grt$ & {\it vs.} & $(V-I)$ & $  48 $ & $ 0.70^{+ 0.12 }_{ -0.18 }$ & $ <10^{-6} $ & $ >8.0 $ & $   7 $ & $ 0.001033 $ & $ 0.000225 $ & $ 0.53 $ & $ 0.59 $ \\
$Grt$ & {\it vs.} & $(V-R)$ & $  56 $ & $ 0.73^{+ 0.11 }_{ -0.16 }$ & $ <10^{-6} $ & $ >8.0 $ & $   8 $ & $ 0.001181 $ & $ 0.000257 $ & $ 0.50 $ & $ 0.55 $ \\
$(V-I)$ & {\it vs.} & $(B-I)$ & $  42 $ & $ 0.74^{+ 0.10 }_{ -0.14 }$ & $ <10^{-6} $ & $ >8.0 $ & $   9 $ & $ 0.001329 $ & $ 0.000289 $ & $ 0.56 $ & $ 0.63 $ \\
$(V-R)$ & {\it vs.} & $(B-I)$ & $  42 $ & $ 0.73^{+ 0.11 }_{ -0.16 }$ & $ <10^{-6} $ & $ >8.0 $ & $  10 $ & $ 0.001476 $ & $ 0.000321 $ & $ 0.56 $ & $ 0.63 $ \\
$(V-R)$ & {\it vs.} & $(B-R)$ & $  51 $ & $ 0.75^{+ 0.08 }_{ -0.10 }$ & $ <10^{-6} $ & $ >8.0 $ & $  11 $ & $ 0.001624 $ & $ 0.000354 $ & $ 0.52 $ & $ 0.58 $ \\
$(V-I)$ & {\it vs.} & $(B-R)$ & $  43 $ & $ 0.67^{+ 0.12 }_{ -0.17 }$ & $ 0.000001 $ & $ 4.97 $ & $  12 $ & $ 0.001771 $ & $ 0.000386 $ & $ 0.56 $ & $ 0.62 $ \\
$(B-V)$ & {\it vs.} & $(V-R)$ & $  53 $ & $ 0.60^{+ 0.11 }_{ -0.14 }$ & $ 0.000002 $ & $ 4.77 $ & $  13 $ & $ 0.001919 $ & $ 0.000418 $ & $ 0.51 $ & $ 0.57 $ \\
$(V-R)$ & {\it vs.} & $(V-I)$ & $  48 $ & $ 0.60^{+ 0.14 }_{ -0.20 }$ & $ 0.000007 $ & $ 4.49 $ & $  14 $ & $ 0.002067 $ & $ 0.000450 $ & $ 0.53 $ & $ 0.59 $ \\
$(B-V)$ & {\it vs.} & $(V-I)$ & $  45 $ & $ 0.60^{+ 0.13 }_{ -0.18 }$ & $ 0.000015 $ & $ 4.32 $ & $  15 $ & $ 0.002214 $ & $ 0.000482 $ & $ 0.55 $ & $ 0.61 $ \\
$H_R$ & {\it vs.} & $q$ & $  55 $ & $ -0.50^{+ 0.13 }_{ -0.11 }$ & $ 0.000114 $ & $ 3.86 $ & $  16 $ & $ 0.002362 $ & $ 0.000514 $ & $ 0.50 $ & $ 0.56 $ \\
$(R-I)$ & {\it vs.} & $(V-I)$ & $  45 $ & $ 0.52^{+ 0.16 }_{ -0.21 }$ & $ 0.000284 $ & $ 3.63 $ & $  17 $ & $ 0.002510 $ & $ 0.000546 $ & $ 0.55 $ & $ 0.61 $ \\
$(R-I)$ & {\it vs.} & $(B-I)$ & $  40 $ & $ 0.54^{+ 0.16 }_{ -0.22 }$ & $ 0.000298 $ & $ 3.62 $ & $  18 $ & $ 0.002657 $ & $ 0.000579 $ & $ 0.58 $ & $ 0.64 $ \\
\multicolumn{5}{l}{--- $3\,\sigma$ FDR correction cutoff ---} & \multicolumn{7}{c}{} \\
$Grt$ & {\it vs.} & $(R-I)$ & $  45 $ & $ 0.46^{+ 0.16 }_{ -0.19 }$ & $ 0.001317 $ & $ 3.21 $ & $  19 $ & $ 0.002805 $ & $ 0.000611 $ & $ 0.55 $ & $ 0.61 $ \\
\multicolumn{5}{l}{--- $2.5\,\sigma$ FDR correction cutoff ---} & \multicolumn{7}{c}{} \\
\hline

\multicolumn{12}{l}{\bf Scattered or detached objects} \\
$Grt$ & {\it vs.} & $(B-I)$ & $  18 $ & $ 0.82^{+ 0.12 }_{ -0.30 }$ & $ 0.000033 $ & $ 4.15 $ & $   1 $ & $ 0.000163 $ & $ 0.000036 $ & $ 0.79 $ & $ 0.84 $ \\
\multicolumn{5}{l}{--- $3\,\sigma$ FDR correction cutoff ---} & \multicolumn{7}{c}{} \\
$(B-I)$ & {\it vs.} & $(B-R)$ & $  18 $ & $ 0.79^{+ 0.12 }_{ -0.25 }$ & $ 0.000085 $ & $ 3.93 $ & $   2 $ & $ 0.000326 $ & $ 0.000071 $ & $ 0.79 $ & $ 0.84 $ \\
$Grt$ & {\it vs.} & $(V-I)$ & $  21 $ & $ 0.73^{+ 0.14 }_{ -0.26 }$ & $ 0.000149 $ & $ 3.79 $ & $   3 $ & $ 0.000489 $ & $ 0.000107 $ & $ 0.75 $ & $ 0.81 $ \\
$Grt$ & {\it vs.} & $(B-R)$ & $  20 $ & $ 0.75^{+ 0.12 }_{ -0.20 }$ & $ 0.000163 $ & $ 3.77 $ & $   4 $ & $ 0.000653 $ & $ 0.000142 $ & $ 0.76 $ & $ 0.82 $ \\
$Grt$ & {\it vs.} & $(V-R)$ & $  21 $ & $ 0.72^{+ 0.15 }_{ -0.28 }$ & $ 0.000223 $ & $ 3.69 $ & $   5 $ & $ 0.000816 $ & $ 0.000178 $ & $ 0.75 $ & $ 0.81 $ \\
$(V-R)$ & {\it vs.} & $(B-R)$ & $  20 $ & $ 0.73^{+ 0.16 }_{ -0.32 }$ & $ 0.000257 $ & $ 3.65 $ & $   6 $ & $ 0.000979 $ & $ 0.000213 $ & $ 0.76 $ & $ 0.82 $ \\
$(V-I)$ & {\it vs.} & $(B-I)$ & $  18 $ & $ 0.75^{+ 0.14 }_{ -0.26 }$ & $ 0.000352 $ & $ 3.57 $ & $   7 $ & $ 0.001142 $ & $ 0.000249 $ & $ 0.79 $ & $ 0.84 $ \\
$(B-V)$ & {\it vs.} & $(B-R)$ & $  20 $ & $ 0.71^{+ 0.17 }_{ -0.36 }$ & $ 0.000396 $ & $ 3.54 $ & $   8 $ & $ 0.001305 $ & $ 0.000284 $ & $ 0.76 $ & $ 0.82 $ \\
$(V-R)$ & {\it vs.} & $(B-I)$ & $  18 $ & $ 0.71^{+ 0.18 }_{ -0.36 }$ & $ 0.001018 $ & $ 3.29 $ & $   9 $ & $ 0.001468 $ & $ 0.000320 $ & $ 0.79 $ & $ 0.84 $ \\
\multicolumn{5}{l}{--- $2.5\,\sigma$ FDR correction cutoff ---} & \multicolumn{7}{c}{} \\
\hline

\multicolumn{12}{l}{\bf Plutinos} \\
$Grt$ & {\it vs.} & $(B-I)$ & $  18 $ & $ 0.82^{+ 0.12 }_{ -0.30 }$ & $ 0.000033 $ & $ 4.15 $ & $   1 $ & $ 0.000163 $ & $ 0.000036 $ & $ 0.79 $ & $ 0.84 $ \\
$(B-I)$ & {\it vs.} & $(B-R)$ & $  18 $ & $ 0.79^{+ 0.12 }_{ -0.25 }$ & $ 0.000085 $ & $ 3.93 $ & $   2 $ & $ 0.000326 $ & $ 0.000071 $ & $ 0.79 $ & $ 0.84 $ \\
$Grt$ & {\it vs.} & $(V-I)$ & $  21 $ & $ 0.73^{+ 0.14 }_{ -0.26 }$ & $ 0.000149 $ & $ 3.79 $ & $   3 $ & $ 0.000489 $ & $ 0.000107 $ & $ 0.75 $ & $ 0.81 $ \\
$Grt$ & {\it vs.} & $(B-R)$ & $  20 $ & $ 0.75^{+ 0.12 }_{ -0.20 }$ & $ 0.000163 $ & $ 3.77 $ & $   4 $ & $ 0.000653 $ & $ 0.000142 $ & $ 0.76 $ & $ 0.82 $ \\
$Grt$ & {\it vs.} & $(V-R)$ & $  21 $ & $ 0.72^{+ 0.15 }_{ -0.28 }$ & $ 0.000223 $ & $ 3.69 $ & $   5 $ & $ 0.000816 $ & $ 0.000178 $ & $ 0.75 $ & $ 0.81 $ \\
$(V-R)$ & {\it vs.} & $(B-R)$ & $  20 $ & $ 0.73^{+ 0.16 }_{ -0.32 }$ & $ 0.000257 $ & $ 3.65 $ & $   6 $ & $ 0.000979 $ & $ 0.000213 $ & $ 0.76 $ & $ 0.82 $ \\
$(V-I)$ & {\it vs.} & $(B-I)$ & $  18 $ & $ 0.75^{+ 0.14 }_{ -0.26 }$ & $ 0.000352 $ & $ 3.57 $ & $   7 $ & $ 0.001142 $ & $ 0.000249 $ & $ 0.79 $ & $ 0.84 $ \\
$(B-V)$ & {\it vs.} & $(B-R)$ & $  20 $ & $ 0.71^{+ 0.17 }_{ -0.36 }$ & $ 0.000396 $ & $ 3.54 $ & $   8 $ & $ 0.001305 $ & $ 0.000284 $ & $ 0.76 $ & $ 0.82 $ \\
$(V-R)$ & {\it vs.} & $(B-I)$ & $  18 $ & $ 0.71^{+ 0.18 }_{ -0.36 }$ & $ 0.001018 $ & $ 3.29 $ & $   9 $ & $ 0.001468 $ & $ 0.000320 $ & $ 0.79 $ & $ 0.84 $ \\
$(B-V)$ & {\it vs.} & $(B-I)$ & $  18 $ & $ 0.67^{+ 0.17 }_{ -0.30 }$ & $ 0.002264 $ & $ 3.05 $ & $  10 $ & $ 0.001632 $ & $ 0.000355 $ & $ 0.79 $ & $ 0.84 $ \\
$(V-I)$ & {\it vs.} & $(B-R)$ & $  20 $ & $ 0.62^{+ 0.18 }_{ -0.27 }$ & $ 0.003723 $ & $ 2.90 $ & $  11 $ & $ 0.001795 $ & $ 0.000391 $ & $ 0.76 $ & $ 0.82 $ \\
$(V-R)$ & {\it vs.} & $(V-I)$ & $  21 $ & $ 0.58^{+ 0.19 }_{ -0.28 }$ & $ 0.006273 $ & $ 2.73 $ & $  12 $ & $ 0.001958 $ & $ 0.000426 $ & $ 0.75 $ & $ 0.81 $ \\
$(R-I)$ & {\it vs.} & $(V-I)$ & $  21 $ & $ 0.57^{+ 0.18 }_{ -0.26 }$ & $ 0.006444 $ & $ 2.72 $ & $  13 $ & $ 0.002121 $ & $ 0.000462 $ & $ 0.75 $ & $ 0.81 $ \\
$Grt$ & {\it vs.} & $(B-V)$ & $  20 $ & $ 0.56^{+ 0.18 }_{ -0.25 }$ & $ 0.009851 $ & $ 2.58 $ & $  14 $ & $ 0.002284 $ & $ 0.000497 $ & $ 0.76 $ & $ 0.82 $ \\
$(B-V)$ & {\it vs.} & $(V-R)$ & $  20 $ & $ 0.55^{+ 0.25 }_{ -0.40 }$ & $ 0.011730 $ & $ 2.52 $ & $  15 $ & $ 0.002447 $ & $ 0.000533 $ & $ 0.76 $ & $ 0.82 $ \\
$(B-R)$ & {\it vs.} & $\upsilon_c$ & $  20 $ & $ -0.54^{+ 0.26 }_{ -0.18 }$ & $ 0.014885 $ & $ 2.44 $ & $  16 $ & $ 0.002611 $ & $ 0.000568 $ & $ 0.76 $ & $ 0.82 $ \\
$(B-V)$ & {\it vs.} & $(V-I)$ & $  20 $ & $ 0.51^{+ 0.20 }_{ -0.28 }$ & $ 0.023125 $ & $ 2.27 $ & $  17 $ & $ 0.002774 $ & $ 0.000604 $ & $ 0.76 $ & $ 0.82 $ \\
\multicolumn{5}{l}{--- $3\,\sigma$ FDR correction cutoff ---} & \multicolumn{7}{c}{} \\
$(V-I)$ & {\it vs.} & $\upsilon_c$ & $  22 $ & $ -0.45^{+ 0.28 }_{ -0.21 }$ & $ 0.035165 $ & $ 2.11 $ & $  18 $ & $ 0.002937 $ & $ 0.000639 $ & $ 0.74 $ & $ 0.80 $ \\
$(R-I)$ & {\it vs.} & $(B-I)$ & $  18 $ & $ 0.50^{+ 0.23 }_{ -0.33 }$ & $ 0.035576 $ & $ 2.10 $ & $  19 $ & $ 0.003100 $ & $ 0.000675 $ & $ 0.79 $ & $ 0.84 $ \\
$(V-I)$ & {\it vs.} & $i$ & $  22 $ & $ -0.45^{+ 0.28 }_{ -0.21 }$ & $ 0.035680 $ & $ 2.10 $ & $  20 $ & $ 0.003263 $ & $ 0.000711 $ & $ 0.74 $ & $ 0.80 $ \\
\multicolumn{5}{l}{--- $2.5\,\sigma$ FDR correction cutoff ---} & \multicolumn{7}{c}{} \\
\hline

\multicolumn{12}{l}{\bf Other resonants} \\
${ B-I }$ & {\it vs.} & ${ B-R }$ & $  62 $ & $ 0.86^{+ 0.06 }_{ -0.11 }$ & $ <10^{-6} $ & $ >8.0 $ & $   1 $ & $ 0.000163 $ & $ 0.000036 $ & $ 0.47 $ & $ 0.53 $ \\
$(B-V)$ & {\it vs.} & $(B-I)$ & $  62 $ & $ 0.81^{+ 0.06 }_{ -0.08 }$ & $ <10^{-6} $ & $ >8.0 $ & $   2 $ & $ 0.000326 $ & $ 0.000071 $ & $ 0.47 $ & $ 0.53 $ \\
$(B-V)$ & {\it vs.} & $(B-R)$ & $  67 $ & $ 0.80^{+ 0.09 }_{ -0.14 }$ & $ <10^{-6} $ & $ >8.0 $ & $   3 $ & $ 0.000489 $ & $ 0.000107 $ & $ 0.45 $ & $ 0.51 $ \\
$(B-V)$ & {\it vs.} & $(V-I)$ & $  64 $ & $ 0.69^{+ 0.08 }_{ -0.10 }$ & $ <10^{-6} $ & $ >8.0 $ & $   4 $ & $ 0.000653 $ & $ 0.000142 $ & $ 0.46 $ & $ 0.52 $ \\
$(B-V)$ & {\it vs.} & $(V-R)$ & $  67 $ & $ 0.68^{+ 0.09 }_{ -0.12 }$ & $ <10^{-6} $ & $ >8.0 $ & $   5 $ & $ 0.000816 $ & $ 0.000178 $ & $ 0.45 $ & $ 0.51 $ \\
$Grt$ & {\it vs.} & $(B-I)$ & $  62 $ & $ 0.86^{+ 0.06 }_{ -0.09 }$ & $ <10^{-6} $ & $ >8.0 $ & $   6 $ & $ 0.000979 $ & $ 0.000213 $ & $ 0.47 $ & $ 0.53 $ \\
$Grt$ & {\it vs.} & $(B-R)$ & $  67 $ & $ 0.83^{+ 0.06 }_{ -0.09 }$ & $ <10^{-6} $ & $ >8.0 $ & $   7 $ & $ 0.001142 $ & $ 0.000249 $ & $ 0.45 $ & $ 0.51 $ \\
$Grt$ & {\it vs.} & $(B-V)$ & $  67 $ & $ 0.75^{+ 0.07 }_{ -0.09 }$ & $ <10^{-6} $ & $ >8.0 $ & $   8 $ & $ 0.001305 $ & $ 0.000284 $ & $ 0.45 $ & $ 0.51 $ \\
$Grt$ & {\it vs.} & $(R-I)$ & $  68 $ & $ 0.61^{+ 0.11 }_{ -0.14 }$ & $ <10^{-6} $ & $ >8.0 $ & $   9 $ & $ 0.001468 $ & $ 0.000320 $ & $ 0.45 $ & $ 0.51 $ \\
$Grt$ & {\it vs.} & $(V-I)$ & $  68 $ & $ 0.79^{+ 0.07 }_{ -0.10 }$ & $ <10^{-6} $ & $ >8.0 $ & $  10 $ & $ 0.001632 $ & $ 0.000355 $ & $ 0.45 $ & $ 0.51 $ \\
$Grt$ & {\it vs.} & $(V-R)$ & $  71 $ & $ 0.75^{+ 0.08 }_{ -0.11 }$ & $ <10^{-6} $ & $ >8.0 $ & $  11 $ & $ 0.001795 $ & $ 0.000391 $ & $ 0.44 $ & $ 0.50 $ \\
$(R-I)$ & {\it vs.} & $(B-I)$ & $  62 $ & $ 0.70^{+ 0.08 }_{ -0.10 }$ & $ <10^{-6} $ & $ >8.0 $ & $  12 $ & $ 0.001958 $ & $ 0.000426 $ & $ 0.47 $ & $ 0.53 $ \\
$(R-I)$ & {\it vs.} & $(V-I)$ & $  68 $ & $ 0.65^{+ 0.10 }_{ -0.13 }$ & $ <10^{-6} $ & $ >8.0 $ & $  13 $ & $ 0.002121 $ & $ 0.000462 $ & $ 0.45 $ & $ 0.51 $ \\
$(V-I)$ & {\it vs.} & $(B-I)$ & $  62 $ & $ 0.83^{+ 0.06 }_{ -0.08 }$ & $ <10^{-6} $ & $ >8.0 $ & $  14 $ & $ 0.002284 $ & $ 0.000497 $ & $ 0.47 $ & $ 0.53 $ \\
$(V-I)$ & {\it vs.} & $(B-R)$ & $  64 $ & $ 0.75^{+ 0.08 }_{ -0.10 }$ & $ <10^{-6} $ & $ >8.0 $ & $  15 $ & $ 0.002447 $ & $ 0.000533 $ & $ 0.46 $ & $ 0.52 $ \\
$(V-R)$ & {\it vs.} & $(B-I)$ & $  62 $ & $ 0.75^{+ 0.08 }_{ -0.11 }$ & $ <10^{-6} $ & $ >8.0 $ & $  16 $ & $ 0.002611 $ & $ 0.000568 $ & $ 0.47 $ & $ 0.53 $ \\
$(V-R)$ & {\it vs.} & $(B-R)$ & $  67 $ & $ 0.76^{+ 0.10 }_{ -0.15 }$ & $ <10^{-6} $ & $ >8.0 $ & $  17 $ & $ 0.002774 $ & $ 0.000604 $ & $ 0.45 $ & $ 0.51 $ \\
$(V-R)$ & {\it vs.} & $(V-I)$ & $  68 $ & $ 0.66^{+ 0.09 }_{ -0.12 }$ & $ <10^{-6} $ & $ >8.0 $ & $  18 $ & $ 0.002937 $ & $ 0.000639 $ & $ 0.45 $ & $ 0.51 $ \\
$(R-I)$ & {\it vs.} & $(B-R)$ & $  64 $ & $ 0.55^{+ 0.10 }_{ -0.12 }$ & $ 0.000003 $ & $ 4.70 $ & $  19 $ & $ 0.003100 $ & $ 0.000675 $ & $ 0.46 $ & $ 0.52 $ \\
$(B-V)$ & {\it vs.} & $(R-I)$ & $  64 $ & $ 0.53^{+ 0.10 }_{ -0.12 }$ & $ 0.000006 $ & $ 4.53 $ & $  20 $ & $ 0.003263 $ & $ 0.000711 $ & $ 0.46 $ & $ 0.52 $ \\
$(V-R)$ & {\it vs.} & $(R-I)$ & $  68 $ & $ 0.44^{+ 0.13 }_{ -0.15 }$ & $ 0.000197 $ & $ 3.72 $ & $  21 $ & $ 0.003426 $ & $ 0.000746 $ & $ 0.45 $ & $ 0.51 $ \\
\multicolumn{5}{l}{--- $3\,\sigma$ FDR correction cutoff ---} & \multicolumn{7}{c}{} \\
$H_R$ & {\it vs.} & $q$ & $  71 $ & $ -0.42^{+ 0.10 }_{ -0.09 }$ & $ 0.000246 $ & $ 3.67 $ & $  22 $ & $ 0.003589 $ & $ 0.000782 $ & $ 0.44 $ & $ 0.50 $ \\
\multicolumn{5}{l}{--- $2.5\,\sigma$ FDR correction cutoff ---} & \multicolumn{7}{c}{} \\
\hline

\multicolumn{12}{l}{\bf Classical KBOs} \\
$(B-R)$ & {\it vs.} & $\varepsilon$ & $  79 $ & $ -0.53^{+ 0.12 }_{ -0.10 }$ & $ <10^{-6} $ & $ 5.06 $ & $   1 $ & $ 0.000124 $ & $ 0.000027 $ & $ 0.42 $ & $ 0.47 $ \\
$(B-R)$ & {\it vs.} & $\psi$ & $  79 $ & $ -0.54^{+ 0.12 }_{ -0.10 }$ & $ <10^{-6} $ & $ 5.12 $ & $   2 $ & $ 0.000248 $ & $ 0.000054 $ & $ 0.42 $ & $ 0.47 $ \\
$(B-R)$ & {\it vs.} & $\upsilon_c$ & $  79 $ & $ -0.54^{+ 0.11 }_{ -0.10 }$ & $ <10^{-6} $ & $ 5.12 $ & $   3 $ & $ 0.000372 $ & $ 0.000081 $ & $ 0.42 $ & $ 0.47 $ \\
$(B-V)$ & {\it vs.} & $(B-R)$ & $  78 $ & $ 0.55^{+ 0.12 }_{ -0.15 }$ & $ <10^{-6} $ & $ 5.22 $ & $   4 $ & $ 0.000496 $ & $ 0.000108 $ & $ 0.42 $ & $ 0.47 $ \\
$Grt$ & {\it vs.} & $(V-R)$ & $  94 $ & $ 0.54^{+ 0.12 }_{ -0.15 }$ & $ <10^{-6} $ & $ >8.0 $ & $   5 $ & $ 0.000620 $ & $ 0.000135 $ & $ 0.39 $ & $ 0.43 $ \\
$(B-I)$ & {\it vs.} & $(B-R)$ & $  53 $ & $ 0.60^{+ 0.11 }_{ -0.15 }$ & $ 0.000002 $ & $ 4.78 $ & $   6 $ & $ 0.000744 $ & $ 0.000162 $ & $ 0.51 $ & $ 0.57 $ \\
$(B-R)$ & {\it vs.} & $i$ & $  79 $ & $ -0.50^{+ 0.13 }_{ -0.11 }$ & $ 0.000002 $ & $ 4.73 $ & $   7 $ & $ 0.000868 $ & $ 0.000189 $ & $ 0.42 $ & $ 0.47 $ \\
$(B-R)$ & {\it vs.} & $T_N$ & $  79 $ & $ 0.50^{+ 0.11 }_{ -0.13 }$ & $ 0.000003 $ & $ 4.71 $ & $   8 $ & $ 0.000992 $ & $ 0.000216 $ & $ 0.42 $ & $ 0.47 $ \\
$Grt$ & {\it vs.} & $(V-I)$ & $  80 $ & $ 0.48^{+ 0.12 }_{ -0.15 }$ & $ 0.000006 $ & $ 4.53 $ & $   9 $ & $ 0.001116 $ & $ 0.000243 $ & $ 0.42 $ & $ 0.47 $ \\
$Grt$ & {\it vs.} & $(B-R)$ & $  78 $ & $ 0.47^{+ 0.12 }_{ -0.14 }$ & $ 0.000017 $ & $ 4.30 $ & $  10 $ & $ 0.001240 $ & $ 0.000270 $ & $ 0.42 $ & $ 0.47 $ \\
$(B-V)$ & {\it vs.} & $\varepsilon$ & $  78 $ & $ -0.45^{+ 0.12 }_{ -0.10 }$ & $ 0.000041 $ & $ 4.10 $ & $  11 $ & $ 0.001364 $ & $ 0.000297 $ & $ 0.42 $ & $ 0.47 $ \\
$(B-V)$ & {\it vs.} & $\upsilon_c$ & $  78 $ & $ -0.44^{+ 0.12 }_{ -0.10 }$ & $ 0.000052 $ & $ 4.05 $ & $  12 $ & $ 0.001488 $ & $ 0.000324 $ & $ 0.42 $ & $ 0.47 $ \\
$(B-V)$ & {\it vs.} & $\psi$ & $  78 $ & $ -0.44^{+ 0.12 }_{ -0.11 }$ & $ 0.000063 $ & $ 4.00 $ & $  13 $ & $ 0.001612 $ & $ 0.000351 $ & $ 0.42 $ & $ 0.47 $ \\
$(V-R)$ & {\it vs.} & $T_N$ & $  97 $ & $ 0.39^{+ 0.11 }_{ -0.12 }$ & $ 0.000084 $ & $ 3.93 $ & $  14 $ & $ 0.001736 $ & $ 0.000378 $ & $ 0.38 $ & $ 0.43 $ \\
$(B-V)$ & {\it vs.} & $(B-I)$ & $  53 $ & $ 0.51^{+ 0.15 }_{ -0.18 }$ & $ 0.000104 $ & $ 3.88 $ & $  15 $ & $ 0.001860 $ & $ 0.000405 $ & $ 0.51 $ & $ 0.57 $ \\
$Grt$ & {\it vs.} & $\upsilon_c$ & $  94 $ & $ -0.38^{+ 0.11 }_{ -0.10 }$ & $ 0.000159 $ & $ 3.78 $ & $  16 $ & $ 0.001984 $ & $ 0.000432 $ & $ 0.39 $ & $ 0.43 $ \\
$Grt$ & {\it vs.} & $T_N$ & $  94 $ & $ 0.38^{+ 0.10 }_{ -0.11 }$ & $ 0.000167 $ & $ 3.76 $ & $  17 $ & $ 0.002108 $ & $ 0.000459 $ & $ 0.39 $ & $ 0.43 $ \\
$Grt$ & {\it vs.} & $\psi$ & $  94 $ & $ -0.38^{+ 0.11 }_{ -0.10 }$ & $ 0.000168 $ & $ 3.76 $ & $  18 $ & $ 0.002232 $ & $ 0.000486 $ & $ 0.39 $ & $ 0.43 $ \\
$(V-R)$ & {\it vs.} & $(B-R)$ & $  78 $ & $ 0.41^{+ 0.14 }_{ -0.16 }$ & $ 0.000186 $ & $ 3.74 $ & $  19 $ & $ 0.002356 $ & $ 0.000513 $ & $ 0.42 $ & $ 0.47 $ \\
$Grt$ & {\it vs.} & $\varepsilon$ & $  94 $ & $ -0.38^{+ 0.11 }_{ -0.10 }$ & $ 0.000187 $ & $ 3.74 $ & $  20 $ & $ 0.002480 $ & $ 0.000540 $ & $ 0.39 $ & $ 0.43 $ \\
$Grt$ & {\it vs.} & $(B-I)$ & $  53 $ & $ 0.49^{+ 0.14 }_{ -0.17 }$ & $ 0.000205 $ & $ 3.71 $ & $  21 $ & $ 0.002604 $ & $ 0.000567 $ & $ 0.51 $ & $ 0.57 $ \\
$(V-R)$ & {\it vs.} & $\psi$ & $  97 $ & $ -0.36^{+ 0.12 }_{ -0.11 }$ & $ 0.000264 $ & $ 3.65 $ & $  22 $ & $ 0.002728 $ & $ 0.000594 $ & $ 0.38 $ & $ 0.43 $ \\
$(B-V)$ & {\it vs.} & $i$ & $  78 $ & $ -0.40^{+ 0.13 }_{ -0.12 }$ & $ 0.000265 $ & $ 3.65 $ & $  23 $ & $ 0.002852 $ & $ 0.000621 $ & $ 0.42 $ & $ 0.47 $ \\
$(V-R)$ & {\it vs.} & $\upsilon_c$ & $  97 $ & $ -0.36^{+ 0.12 }_{ -0.11 }$ & $ 0.000303 $ & $ 3.61 $ & $  24 $ & $ 0.002976 $ & $ 0.000648 $ & $ 0.38 $ & $ 0.43 $ \\
$(V-R)$ & {\it vs.} & $i$ & $  97 $ & $ -0.36^{+ 0.12 }_{ -0.11 }$ & $ 0.000323 $ & $ 3.60 $ & $  25 $ & $ 0.003100 $ & $ 0.000675 $ & $ 0.38 $ & $ 0.43 $ \\
$(V-R)$ & {\it vs.} & $\varepsilon$ & $  97 $ & $ -0.36^{+ 0.12 }_{ -0.11 }$ & $ 0.000356 $ & $ 3.57 $ & $  26 $ & $ 0.003224 $ & $ 0.000702 $ & $ 0.38 $ & $ 0.43 $ \\
$(B-I)$ & {\it vs.} & $\upsilon_c$ & $  53 $ & $ -0.47^{+ 0.14 }_{ -0.12 }$ & $ 0.000357 $ & $ 3.57 $ & $  27 $ & $ 0.003348 $ & $ 0.000729 $ & $ 0.51 $ & $ 0.57 $ \\
$(B-I)$ & {\it vs.} & $\varepsilon$ & $  53 $ & $ -0.47^{+ 0.15 }_{ -0.12 }$ & $ 0.000359 $ & $ 3.57 $ & $  28 $ & $ 0.003472 $ & $ 0.000756 $ & $ 0.51 $ & $ 0.57 $ \\
$Grt$ & {\it vs.} & $i$ & $  94 $ & $ -0.36^{+ 0.11 }_{ -0.10 }$ & $ 0.000390 $ & $ 3.55 $ & $  29 $ & $ 0.003596 $ & $ 0.000783 $ & $ 0.39 $ & $ 0.43 $ \\
$(B-I)$ & {\it vs.} & $\psi$ & $  53 $ & $ -0.47^{+ 0.15 }_{ -0.13 }$ & $ 0.000417 $ & $ 3.53 $ & $  30 $ & $ 0.003720 $ & $ 0.000810 $ & $ 0.51 $ & $ 0.57 $ \\
$H_R$ & {\it vs.} & $T_N$ & $  98 $ & $ 0.34^{+ 0.09 }_{ -0.10 }$ & $ 0.000507 $ & $ 3.48 $ & $  31 $ & $ 0.003844 $ & $ 0.000837 $ & $ 0.38 $ & $ 0.43 $ \\
$(V-I)$ & {\it vs.} & $(B-I)$ & $  53 $ & $ 0.45^{+ 0.16 }_{ -0.20 }$ & $ 0.000834 $ & $ 3.34 $ & $  32 $ & $ 0.003968 $ & $ 0.000864 $ & $ 0.51 $ & $ 0.57 $ \\
\multicolumn{5}{l}{--- $3\,\sigma$ FDR correction cutoff ---} & \multicolumn{7}{c}{} \\
$(V-R)$ & {\it vs.} & $(V-I)$ & $  81 $ & $ 0.36^{+ 0.13 }_{ -0.15 }$ & $ 0.000940 $ & $ 3.31 $ & $  33 $ & $ 0.004092 $ & $ 0.000891 $ & $ 0.42 $ & $ 0.47 $ \\
$(B-R)$ & {\it vs.} & $q$ & $  79 $ & $ 0.36^{+ 0.12 }_{ -0.13 }$ & $ 0.001117 $ & $ 3.26 $ & $  34 $ & $ 0.004216 $ & $ 0.000918 $ & $ 0.42 $ & $ 0.47 $ \\
$(B-V)$ & {\it vs.} & $T_N$ & $  78 $ & $ 0.36^{+ 0.13 }_{ -0.14 }$ & $ 0.001192 $ & $ 3.24 $ & $  35 $ & $ 0.004340 $ & $ 0.000945 $ & $ 0.42 $ & $ 0.47 $ \\
$H_R$ & {\it vs.} & $i$ & $  98 $ & $ -0.32^{+ 0.10 }_{ -0.10 }$ & $ 0.001426 $ & $ 3.19 $ & $  36 $ & $ 0.004464 $ & $ 0.000972 $ & $ 0.38 $ & $ 0.43 $ \\
$H_R$ & {\it vs.} & $\psi$ & $  98 $ & $ -0.32^{+ 0.10 }_{ -0.09 }$ & $ 0.001585 $ & $ 3.16 $ & $  37 $ & $ 0.004588 $ & $ 0.000999 $ & $ 0.38 $ & $ 0.43 $ \\
$H_R$ & {\it vs.} & $\upsilon_c$ & $  98 $ & $ -0.31^{+ 0.11 }_{ -0.10 }$ & $ 0.001940 $ & $ 3.10 $ & $  38 $ & $ 0.004712 $ & $ 0.001026 $ & $ 0.38 $ & $ 0.43 $ \\
$H_R$ & {\it vs.} & $\varepsilon$ & $  98 $ & $ -0.30^{+ 0.10 }_{ -0.10 }$ & $ 0.002265 $ & $ 3.05 $ & $  39 $ & $ 0.004836 $ & $ 0.001053 $ & $ 0.38 $ & $ 0.43 $ \\
$(B-I)$ & {\it vs.} & $i$ & $  53 $ & $ -0.41^{+ 0.16 }_{ -0.14 }$ & $ 0.002328 $ & $ 3.04 $ & $  40 $ & $ 0.004960 $ & $ 0.001080 $ & $ 0.51 $ & $ 0.57 $ \\
$(V-I)$ & {\it vs.} & $(B-R)$ & $  65 $ & $ 0.36^{+ 0.14 }_{ -0.16 }$ & $ 0.003186 $ & $ 2.95 $ & $  41 $ & $ 0.005084 $ & $ 0.001107 $ & $ 0.46 $ & $ 0.52 $ \\
$(R-I)$ & {\it vs.} & $(V-I)$ & $  76 $ & $ 0.33^{+ 0.15 }_{ -0.17 }$ & $ 0.004019 $ & $ 2.88 $ & $  42 $ & $ 0.005208 $ & $ 0.001134 $ & $ 0.43 $ & $ 0.48 $ \\
\multicolumn{5}{l}{--- $2.5\,\sigma$ FDR correction cutoff ---} & \multicolumn{7}{c}{} \\
\hline

\multicolumn{12}{l}{\bf Binary or multiple KBOs} \\
$(B-I)$ & {\it vs.} & $(B-R)$ & $  28 $ & $ 0.82^{+ 0.09 }_{ -0.16 }$ & $ <10^{-6} $ & $ 5.42 $ & $   1 $ & $ 0.000148 $ & $ 0.000032 $ & $ 0.67 $ & $ 0.73 $ \\
$(B-V)$ & {\it vs.} & $(B-R)$ & $  34 $ & $ 0.78^{+ 0.10 }_{ -0.16 }$ & $ <10^{-6} $ & $ >8.0 $ & $   2 $ & $ 0.000295 $ & $ 0.000064 $ & $ 0.62 $ & $ 0.68 $ \\
$Grt$ & {\it vs.} & $(B-R)$ & $  34 $ & $ 0.74^{+ 0.10 }_{ -0.15 }$ & $ <10^{-6} $ & $ 5.06 $ & $   3 $ & $ 0.000443 $ & $ 0.000096 $ & $ 0.62 $ & $ 0.68 $ \\
$Grt$ & {\it vs.} & $(V-I)$ & $  37 $ & $ 0.76^{+ 0.10 }_{ -0.16 }$ & $ <10^{-6} $ & $ >8.0 $ & $   4 $ & $ 0.000590 $ & $ 0.000129 $ & $ 0.60 $ & $ 0.66 $ \\
$Grt$ & {\it vs.} & $(V-R)$ & $  38 $ & $ 0.76^{+ 0.10 }_{ -0.15 }$ & $ <10^{-6} $ & $ >8.0 $ & $   5 $ & $ 0.000738 $ & $ 0.000161 $ & $ 0.59 $ & $ 0.65 $ \\
$(V-R)$ & {\it vs.} & $(B-R)$ & $  34 $ & $ 0.72^{+ 0.12 }_{ -0.18 }$ & $ 0.000002 $ & $ 4.78 $ & $   6 $ & $ 0.000886 $ & $ 0.000193 $ & $ 0.62 $ & $ 0.68 $ \\
$(V-I)$ & {\it vs.} & $(B-R)$ & $  34 $ & $ 0.70^{+ 0.11 }_{ -0.16 }$ & $ 0.000004 $ & $ 4.60 $ & $   7 $ & $ 0.001033 $ & $ 0.000225 $ & $ 0.62 $ & $ 0.68 $ \\
$(B-V)$ & {\it vs.} & $(B-I)$ & $  28 $ & $ 0.75^{+ 0.11 }_{ -0.18 }$ & $ 0.000005 $ & $ 4.58 $ & $   8 $ & $ 0.001181 $ & $ 0.000257 $ & $ 0.67 $ & $ 0.73 $ \\
$Grt$ & {\it vs.} & $(B-I)$ & $  28 $ & $ 0.75^{+ 0.11 }_{ -0.17 }$ & $ 0.000005 $ & $ 4.57 $ & $   9 $ & $ 0.001329 $ & $ 0.000289 $ & $ 0.67 $ & $ 0.73 $ \\
$(V-R)$ & {\it vs.} & $(V-I)$ & $  37 $ & $ 0.67^{+ 0.12 }_{ -0.16 }$ & $ 0.000005 $ & $ 4.56 $ & $  10 $ & $ 0.001476 $ & $ 0.000321 $ & $ 0.60 $ & $ 0.66 $ \\
$(V-I)$ & {\it vs.} & $(B-I)$ & $  28 $ & $ 0.69^{+ 0.14 }_{ -0.24 }$ & $ 0.000045 $ & $ 4.08 $ & $  11 $ & $ 0.001624 $ & $ 0.000354 $ & $ 0.67 $ & $ 0.73 $ \\
$(V-R)$ & {\it vs.} & $(B-I)$ & $  28 $ & $ 0.69^{+ 0.12 }_{ -0.18 }$ & $ 0.000050 $ & $ 4.05 $ & $  12 $ & $ 0.001771 $ & $ 0.000386 $ & $ 0.67 $ & $ 0.73 $ \\
$(B-R)$ & {\it vs.} & $T_N$ & $  35 $ & $ 0.62^{+ 0.09 }_{ -0.12 }$ & $ 0.000063 $ & $ 4.00 $ & $  13 $ & $ 0.001919 $ & $ 0.000418 $ & $ 0.61 $ & $ 0.68 $ \\
$(B-R)$ & {\it vs.} & $\upsilon_c$ & $  35 $ & $ -0.62^{+ 0.13 }_{ -0.11 }$ & $ 0.000067 $ & $ 3.98 $ & $  14 $ & $ 0.002067 $ & $ 0.000450 $ & $ 0.61 $ & $ 0.68 $ \\
$Grt$ & {\it vs.} & $T_N$ & $  38 $ & $ 0.56^{+ 0.12 }_{ -0.15 }$ & $ 0.000245 $ & $ 3.67 $ & $  15 $ & $ 0.002214 $ & $ 0.000482 $ & $ 0.59 $ & $ 0.65 $ \\
$(B-R)$ & {\it vs.} & $i$ & $  35 $ & $ -0.58^{+ 0.15 }_{ -0.12 }$ & $ 0.000260 $ & $ 3.65 $ & $  16 $ & $ 0.002362 $ & $ 0.000514 $ & $ 0.61 $ & $ 0.68 $ \\
$(B-I)$ & {\it vs.} & $\upsilon_c$ & $  28 $ & $ -0.63^{+ 0.16 }_{ -0.12 }$ & $ 0.000306 $ & $ 3.61 $ & $  17 $ & $ 0.002510 $ & $ 0.000546 $ & $ 0.67 $ & $ 0.73 $ \\
$(B-V)$ & {\it vs.} & $(V-I)$ & $  33 $ & $ 0.59^{+ 0.14 }_{ -0.19 }$ & $ 0.000331 $ & $ 3.59 $ & $  18 $ & $ 0.002657 $ & $ 0.000579 $ & $ 0.63 $ & $ 0.69 $ \\
$Grt$ & {\it vs.} & $(B-V)$ & $  34 $ & $ 0.57^{+ 0.15 }_{ -0.19 }$ & $ 0.000410 $ & $ 3.53 $ & $  19 $ & $ 0.002805 $ & $ 0.000611 $ & $ 0.62 $ & $ 0.68 $ \\
$(V-I)$ & {\it vs.} & $T_N$ & $  47 $ & $ 0.49^{+ 0.13 }_{ -0.16 }$ & $ 0.000446 $ & $ 3.51 $ & $  20 $ & $ 0.002952 $ & $ 0.000643 $ & $ 0.54 $ & $ 0.60 $ \\
\multicolumn{5}{l}{--- $3\,\sigma$ FDR correction cutoff ---} & \multicolumn{7}{c}{} \\
$(V-R)$ & {\it vs.} & $T_N$ & $  38 $ & $ 0.53^{+ 0.13 }_{ -0.16 }$ & $ 0.000706 $ & $ 3.39 $ & $  21 $ & $ 0.003100 $ & $ 0.000675 $ & $ 0.59 $ & $ 0.65 $ \\
$(B-V)$ & {\it vs.} & $\upsilon_c$ & $  34 $ & $ -0.55^{+ 0.16 }_{ -0.13 }$ & $ 0.000750 $ & $ 3.37 $ & $  22 $ & $ 0.003248 $ & $ 0.000707 $ & $ 0.62 $ & $ 0.68 $ \\
$(B-V)$ & {\it vs.} & $(V-R)$ & $  34 $ & $ 0.55^{+ 0.15 }_{ -0.20 }$ & $ 0.000815 $ & $ 3.35 $ & $  23 $ & $ 0.003395 $ & $ 0.000739 $ & $ 0.62 $ & $ 0.68 $ \\
$(B-I)$ & {\it vs.} & $T_N$ & $  28 $ & $ 0.59^{+ 0.13 }_{ -0.17 }$ & $ 0.000858 $ & $ 3.33 $ & $  24 $ & $ 0.003543 $ & $ 0.000771 $ & $ 0.67 $ & $ 0.73 $ \\
$Grt$ & {\it vs.} & $\upsilon_c$ & $  38 $ & $ -0.51^{+ 0.15 }_{ -0.13 }$ & $ 0.001201 $ & $ 3.24 $ & $  25 $ & $ 0.003690 $ & $ 0.000804 $ & $ 0.59 $ & $ 0.65 $ \\
$(B-V)$ & {\it vs.} & $T_N$ & $  34 $ & $ 0.52^{+ 0.12 }_{ -0.14 }$ & $ 0.001522 $ & $ 3.17 $ & $  26 $ & $ 0.003838 $ & $ 0.000836 $ & $ 0.62 $ & $ 0.68 $ \\
$Grt$ & {\it vs.} & $(R-I)$ & $  35 $ & $ 0.50^{+ 0.17 }_{ -0.22 }$ & $ 0.002226 $ & $ 3.06 $ & $  27 $ & $ 0.003986 $ & $ 0.000868 $ & $ 0.61 $ & $ 0.68 $ \\
$H_R$ & {\it vs.} & $i$ & $  38 $ & $ -0.48^{+ 0.15 }_{ -0.13 }$ & $ 0.002353 $ & $ 3.04 $ & $  28 $ & $ 0.004133 $ & $ 0.000900 $ & $ 0.59 $ & $ 0.65 $ \\
$(V-R)$ & {\it vs.} & $\upsilon_c$ & $  38 $ & $ -0.48^{+ 0.17 }_{ -0.14 }$ & $ 0.002437 $ & $ 3.03 $ & $  29 $ & $ 0.004281 $ & $ 0.000932 $ & $ 0.59 $ & $ 0.65 $ \\
$(V-I)$ & {\it vs.} & $\upsilon_c$ & $  47 $ & $ -0.43^{+ 0.17 }_{ -0.15 }$ & $ 0.002467 $ & $ 3.03 $ & $  30 $ & $ 0.004429 $ & $ 0.000964 $ & $ 0.54 $ & $ 0.60 $ \\
$(R-I)$ & {\it vs.} & $(V-I)$ & $  35 $ & $ 0.49^{+ 0.20 }_{ -0.27 }$ & $ 0.002609 $ & $ 3.01 $ & $  31 $ & $ 0.004576 $ & $ 0.000996 $ & $ 0.61 $ & $ 0.68 $ \\
$Grt$ & {\it vs.} & $i$ & $  38 $ & $ -0.47^{+ 0.16 }_{ -0.13 }$ & $ 0.003044 $ & $ 2.96 $ & $  32 $ & $ 0.004724 $ & $ 0.001029 $ & $ 0.59 $ & $ 0.65 $ \\
$(V-R)$ & {\it vs.} & $i$ & $  38 $ & $ -0.46^{+ 0.17 }_{ -0.14 }$ & $ 0.003376 $ & $ 2.93 $ & $  33 $ & $ 0.004871 $ & $ 0.001061 $ & $ 0.59 $ & $ 0.65 $ \\
$(B-V)$ & {\it vs.} & $i$ & $  34 $ & $ -0.48^{+ 0.17 }_{ -0.14 }$ & $ 0.003660 $ & $ 2.91 $ & $  34 $ & $ 0.005019 $ & $ 0.001093 $ & $ 0.62 $ & $ 0.68 $ \\
$(B-I)$ & {\it vs.} & $i$ & $  28 $ & $ -0.53^{+ 0.19 }_{ -0.15 }$ & $ 0.003746 $ & $ 2.90 $ & $  35 $ & $ 0.005167 $ & $ 0.001125 $ & $ 0.67 $ & $ 0.73 $ \\
\multicolumn{5}{l}{--- $2.5\,\sigma$ FDR correction cutoff ---} & \multicolumn{7}{c}{} \\
\hline

\multicolumn{12}{l}{\bf KBO$^*$} \\
$(B-I)$ & {\it vs.} & $(B-R)$ & $ 207 $ & $ 0.83^{+ 0.04 }_{ -0.05 }$ & $ <10^{-6} $ & $ >8.0 $ & $   1 $ & $ 0.000148 $ & $ 0.000032 $ & $ 0.26 $ & $ 0.30 $ \\
$(B-I)$ & {\it vs.} & $T_N$ & $ 209 $ & $ 0.36^{+ 0.07 }_{ -0.07 }$ & $ <10^{-6} $ & $ 5.42 $ & $   2 $ & $ 0.000295 $ & $ 0.000064 $ & $ 0.26 $ & $ 0.29 $ \\
$(B-I)$ & {\it vs.} & $\upsilon_c$ & $ 209 $ & $ -0.39^{+ 0.07 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $   3 $ & $ 0.000443 $ & $ 0.000096 $ & $ 0.26 $ & $ 0.29 $ \\
$(B-R)$ & {\it vs.} & $T_N$ & $ 268 $ & $ 0.41^{+ 0.06 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $   4 $ & $ 0.000590 $ & $ 0.000129 $ & $ 0.23 $ & $ 0.26 $ \\
$(B-R)$ & {\it vs.} & $\upsilon_c$ & $ 268 $ & $ -0.42^{+ 0.06 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $   5 $ & $ 0.000738 $ & $ 0.000161 $ & $ 0.23 $ & $ 0.26 $ \\
$(B-R)$ & {\it vs.} & $i$ & $ 268 $ & $ -0.39^{+ 0.06 }_{ -0.05 }$ & $ <10^{-6} $ & $ >8.0 $ & $   6 $ & $ 0.000886 $ & $ 0.000193 $ & $ 0.23 $ & $ 0.26 $ \\
$(B-V)$ & {\it vs.} & $(B-I)$ & $ 209 $ & $ 0.75^{+ 0.05 }_{ -0.05 }$ & $ <10^{-6} $ & $ >8.0 $ & $   7 $ & $ 0.001033 $ & $ 0.000225 $ & $ 0.26 $ & $ 0.29 $ \\
$(B-V)$ & {\it vs.} & $(B-R)$ & $ 264 $ & $ 0.76^{+ 0.04 }_{ -0.05 }$ & $ <10^{-6} $ & $ >8.0 $ & $   8 $ & $ 0.001181 $ & $ 0.000257 $ & $ 0.23 $ & $ 0.26 $ \\
$(B-V)$ & {\it vs.} & $(R-I)$ & $ 223 $ & $ 0.41^{+ 0.07 }_{ -0.08 }$ & $ <10^{-6} $ & $ >8.0 $ & $   9 $ & $ 0.001329 $ & $ 0.000289 $ & $ 0.25 $ & $ 0.29 $ \\
$(B-V)$ & {\it vs.} & $T_N$ & $ 266 $ & $ 0.35^{+ 0.06 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $  10 $ & $ 0.001476 $ & $ 0.000321 $ & $ 0.23 $ & $ 0.26 $ \\
$(B-V)$ & {\it vs.} & $(V-I)$ & $ 233 $ & $ 0.58^{+ 0.06 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $  11 $ & $ 0.001624 $ & $ 0.000354 $ & $ 0.25 $ & $ 0.28 $ \\
$(B-V)$ & {\it vs.} & $(V-R)$ & $ 266 $ & $ 0.51^{+ 0.07 }_{ -0.07 }$ & $ <10^{-6} $ & $ >8.0 $ & $  12 $ & $ 0.001771 $ & $ 0.000386 $ & $ 0.23 $ & $ 0.26 $ \\
$(B-V)$ & {\it vs.} & $\upsilon_c$ & $ 266 $ & $ -0.37^{+ 0.06 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $  13 $ & $ 0.001919 $ & $ 0.000418 $ & $ 0.23 $ & $ 0.26 $ \\
$(B-V)$ & {\it vs.} & $i$ & $ 266 $ & $ -0.34^{+ 0.06 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $  14 $ & $ 0.002067 $ & $ 0.000450 $ & $ 0.23 $ & $ 0.26 $ \\
$Grt$ & {\it vs.} & $(B-I)$ & $ 209 $ & $ 0.77^{+ 0.05 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $  15 $ & $ 0.002214 $ & $ 0.000482 $ & $ 0.26 $ & $ 0.29 $ \\
$Grt$ & {\it vs.} & $(B-R)$ & $ 264 $ & $ 0.74^{+ 0.04 }_{ -0.05 }$ & $ <10^{-6} $ & $ >8.0 $ & $  16 $ & $ 0.002362 $ & $ 0.000514 $ & $ 0.23 $ & $ 0.26 $ \\
$Grt$ & {\it vs.} & $(B-V)$ & $ 266 $ & $ 0.59^{+ 0.06 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $  17 $ & $ 0.002510 $ & $ 0.000546 $ & $ 0.23 $ & $ 0.26 $ \\
$Grt$ & {\it vs.} & $(R-I)$ & $ 251 $ & $ 0.48^{+ 0.07 }_{ -0.07 }$ & $ <10^{-6} $ & $ >8.0 $ & $  18 $ & $ 0.002657 $ & $ 0.000579 $ & $ 0.24 $ & $ 0.27 $ \\
$Grt$ & {\it vs.} & $T_N$ & $ 294 $ & $ 0.36^{+ 0.06 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $  19 $ & $ 0.002805 $ & $ 0.000611 $ & $ 0.22 $ & $ 0.25 $ \\
$Grt$ & {\it vs.} & $(V-I)$ & $ 261 $ & $ 0.72^{+ 0.04 }_{ -0.05 }$ & $ <10^{-6} $ & $ >8.0 $ & $  20 $ & $ 0.002952 $ & $ 0.000643 $ & $ 0.23 $ & $ 0.26 $ \\
$Grt$ & {\it vs.} & $(V-R)$ & $ 294 $ & $ 0.71^{+ 0.05 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $  21 $ & $ 0.003100 $ & $ 0.000675 $ & $ 0.22 $ & $ 0.25 $ \\
$Grt$ & {\it vs.} & $\upsilon_c$ & $ 294 $ & $ -0.36^{+ 0.06 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $  22 $ & $ 0.003248 $ & $ 0.000707 $ & $ 0.22 $ & $ 0.25 $ \\
$Grt$ & {\it vs.} & $i$ & $ 294 $ & $ -0.35^{+ 0.06 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $  23 $ & $ 0.003395 $ & $ 0.000739 $ & $ 0.22 $ & $ 0.25 $ \\
$H_R$ & {\it vs.} & $q$ & $ 291 $ & $ -0.37^{+ 0.05 }_{ -0.05 }$ & $ <10^{-6} $ & $ >8.0 $ & $  24 $ & $ 0.003543 $ & $ 0.000771 $ & $ 0.22 $ & $ 0.25 $ \\
$(R-I)$ & {\it vs.} & $(B-I)$ & $ 206 $ & $ 0.56^{+ 0.07 }_{ -0.07 }$ & $ <10^{-6} $ & $ >8.0 $ & $  25 $ & $ 0.003690 $ & $ 0.000804 $ & $ 0.26 $ & $ 0.30 $ \\
$(R-I)$ & {\it vs.} & $(B-R)$ & $ 222 $ & $ 0.44^{+ 0.07 }_{ -0.08 }$ & $ <10^{-6} $ & $ >8.0 $ & $  26 $ & $ 0.003838 $ & $ 0.000836 $ & $ 0.25 $ & $ 0.29 $ \\
$(R-I)$ & {\it vs.} & $(V-I)$ & $ 253 $ & $ 0.53^{+ 0.07 }_{ -0.08 }$ & $ <10^{-6} $ & $ >8.0 $ & $  27 $ & $ 0.003986 $ & $ 0.000868 $ & $ 0.24 $ & $ 0.27 $ \\
$(V-I)$ & {\it vs.} & $(B-I)$ & $ 209 $ & $ 0.73^{+ 0.05 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $  28 $ & $ 0.004133 $ & $ 0.000900 $ & $ 0.26 $ & $ 0.29 $ \\
$(V-I)$ & {\it vs.} & $(B-R)$ & $ 232 $ & $ 0.68^{+ 0.05 }_{ -0.05 }$ & $ <10^{-6} $ & $ >8.0 $ & $  29 $ & $ 0.004281 $ & $ 0.000932 $ & $ 0.25 $ & $ 0.28 $ \\
$(V-I)$ & {\it vs.} & $T_N$ & $ 281 $ & $ 0.33^{+ 0.06 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $  30 $ & $ 0.004429 $ & $ 0.000964 $ & $ 0.23 $ & $ 0.25 $ \\
$(V-I)$ & {\it vs.} & $\upsilon_c$ & $ 281 $ & $ -0.34^{+ 0.06 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $  31 $ & $ 0.004576 $ & $ 0.000996 $ & $ 0.23 $ & $ 0.25 $ \\
$(V-I)$ & {\it vs.} & $i$ & $ 281 $ & $ -0.31^{+ 0.06 }_{ -0.06 }$ & $ <10^{-6} $ & $ 5.42 $ & $  32 $ & $ 0.004724 $ & $ 0.001029 $ & $ 0.23 $ & $ 0.25 $ \\
$(V-R)$ & {\it vs.} & $(B-I)$ & $ 209 $ & $ 0.65^{+ 0.06 }_{ -0.08 }$ & $ <10^{-6} $ & $ >8.0 $ & $  33 $ & $ 0.004871 $ & $ 0.001061 $ & $ 0.26 $ & $ 0.29 $ \\
$(V-R)$ & {\it vs.} & $(B-R)$ & $ 264 $ & $ 0.67^{+ 0.06 }_{ -0.07 }$ & $ <10^{-6} $ & $ >8.0 $ & $  34 $ & $ 0.005019 $ & $ 0.001093 $ & $ 0.23 $ & $ 0.26 $ \\
$(V-R)$ & {\it vs.} & $T_N$ & $ 297 $ & $ 0.32^{+ 0.06 }_{ -0.07 }$ & $ <10^{-6} $ & $ >8.0 $ & $  35 $ & $ 0.005167 $ & $ 0.001125 $ & $ 0.22 $ & $ 0.25 $ \\
$(V-R)$ & {\it vs.} & $(V-I)$ & $ 262 $ & $ 0.59^{+ 0.05 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $  36 $ & $ 0.005314 $ & $ 0.001157 $ & $ 0.23 $ & $ 0.26 $ \\
$(V-R)$ & {\it vs.} & $\upsilon_c$ & $ 297 $ & $ -0.32^{+ 0.07 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $  37 $ & $ 0.005462 $ & $ 0.001189 $ & $ 0.22 $ & $ 0.25 $ \\
$(V-R)$ & {\it vs.} & $i$ & $ 297 $ & $ -0.32^{+ 0.07 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $  38 $ & $ 0.005610 $ & $ 0.001221 $ & $ 0.22 $ & $ 0.25 $ \\
$(B-I)$ & {\it vs.} & $i$ & $ 209 $ & $ -0.33^{+ 0.07 }_{ -0.07 }$ & $ 0.000001 $ & $ 4.89 $ & $  39 $ & $ 0.005757 $ & $ 0.001254 $ & $ 0.26 $ & $ 0.29 $ \\
$(V-R)$ & {\it vs.} & $(R-I)$ & $ 252 $ & $ 0.30^{+ 0.08 }_{ -0.08 }$ & $ 0.000001 $ & $ 4.83 $ & $  40 $ & $ 0.005905 $ & $ 0.001286 $ & $ 0.24 $ & $ 0.27 $ \\
$(B-R)$ & {\it vs.} & $e$ & $ 268 $ & $ -0.25^{+ 0.06 }_{ -0.06 }$ & $ 0.000035 $ & $ 4.14 $ & $  41 $ & $ 0.006052 $ & $ 0.001318 $ & $ 0.23 $ & $ 0.26 $ \\
$(B-R)$ & {\it vs.} & $q$ & $ 268 $ & $ 0.25^{+ 0.06 }_{ -0.06 }$ & $ 0.000038 $ & $ 4.12 $ & $  42 $ & $ 0.006200 $ & $ 0.001350 $ & $ 0.23 $ & $ 0.26 $ \\
$Grt$ & {\it vs.} & $q$ & $ 294 $ & $ 0.22^{+ 0.07 }_{ -0.07 }$ & $ 0.000170 $ & $ 3.76 $ & $  43 $ & $ 0.006348 $ & $ 0.001382 $ & $ 0.22 $ & $ 0.25 $ \\
$Grt$ & {\it vs.} & $e$ & $ 294 $ & $ -0.21^{+ 0.06 }_{ -0.06 }$ & $ 0.000259 $ & $ 3.65 $ & $  44 $ & $ 0.006495 $ & $ 0.001414 $ & $ 0.22 $ & $ 0.25 $ \\
$(B-V)$ & {\it vs.} & $q$ & $ 266 $ & $ 0.22^{+ 0.06 }_{ -0.07 }$ & $ 0.000313 $ & $ 3.60 $ & $  45 $ & $ 0.006643 $ & $ 0.001446 $ & $ 0.23 $ & $ 0.26 $ \\
$(B-I)$ & {\it vs.} & $q$ & $ 209 $ & $ 0.24^{+ 0.07 }_{ -0.07 }$ & $ 0.000447 $ & $ 3.51 $ & $  46 $ & $ 0.006790 $ & $ 0.001479 $ & $ 0.26 $ & $ 0.29 $ \\
$(B-V)$ & {\it vs.} & $e$ & $ 266 $ & $ -0.21^{+ 0.06 }_{ -0.06 }$ & $ 0.000466 $ & $ 3.50 $ & $  47 $ & $ 0.006938 $ & $ 0.001511 $ & $ 0.23 $ & $ 0.26 $ \\
$(B-I)$ & {\it vs.} & $e$ & $ 209 $ & $ -0.24^{+ 0.07 }_{ -0.06 }$ & $ 0.000470 $ & $ 3.50 $ & $  48 $ & $ 0.007086 $ & $ 0.001543 $ & $ 0.26 $ & $ 0.29 $ \\
$(V-I)$ & {\it vs.} & $e$ & $ 281 $ & $ -0.21^{+ 0.06 }_{ -0.06 }$ & $ 0.000473 $ & $ 3.50 $ & $  49 $ & $ 0.007233 $ & $ 0.001575 $ & $ 0.23 $ & $ 0.25 $ \\
$(V-I)$ & {\it vs.} & $q$ & $ 281 $ & $ 0.20^{+ 0.07 }_{ -0.07 }$ & $ 0.000588 $ & $ 3.44 $ & $  50 $ & $ 0.007381 $ & $ 0.001607 $ & $ 0.23 $ & $ 0.25 $ \\
\multicolumn{5}{l}{--- $3\,\sigma$ FDR correction cutoff ---} & \multicolumn{7}{c}{} \\
$(R-I)$ & {\it vs.} & $\upsilon_c$ & $ 253 $ & $ -0.20^{+ 0.08 }_{ -0.07 }$ & $ 0.001711 $ & $ 3.14 $ & $  51 $ & $ 0.007529 $ & $ 0.001639 $ & $ 0.24 $ & $ 0.27 $ \\
$(R-I)$ & {\it vs.} & $T_N$ & $ 253 $ & $ 0.19^{+ 0.07 }_{ -0.08 }$ & $ 0.002341 $ & $ 3.04 $ & $  52 $ & $ 0.007676 $ & $ 0.001671 $ & $ 0.24 $ & $ 0.27 $ \\
$H_R$ & {\it vs.} & $a$ & $ 291 $ & $ -0.18^{+ 0.06 }_{ -0.06 }$ & $ 0.002384 $ & $ 3.04 $ & $  53 $ & $ 0.007824 $ & $ 0.001704 $ & $ 0.22 $ & $ 0.25 $ \\
$(V-R)$ & {\it vs.} & $q$ & $ 297 $ & $ 0.17^{+ 0.06 }_{ -0.07 }$ & $ 0.004010 $ & $ 2.88 $ & $  54 $ & $ 0.007971 $ & $ 0.001736 $ & $ 0.22 $ & $ 0.25 $ \\
$(V-R)$ & {\it vs.} & $e$ & $ 297 $ & $ -0.16^{+ 0.07 }_{ -0.06 }$ & $ 0.004778 $ & $ 2.82 $ & $  55 $ & $ 0.008119 $ & $ 0.001768 $ & $ 0.22 $ & $ 0.25 $ \\
$H_R$ & {\it vs.} & $e$ & $ 291 $ & $ 0.16^{+ 0.06 }_{ -0.06 }$ & $ 0.005972 $ & $ 2.75 $ & $  56 $ & $ 0.008267 $ & $ 0.001800 $ & $ 0.22 $ & $ 0.25 $ \\
$(R-I)$ & {\it vs.} & $q$ & $ 253 $ & $ 0.17^{+ 0.07 }_{ -0.08 }$ & $ 0.007545 $ & $ 2.67 $ & $  57 $ & $ 0.008414 $ & $ 0.001832 $ & $ 0.24 $ & $ 0.27 $ \\\multicolumn{5}{l}{--- $2.5\,\sigma$ FDR correction cutoff ---} & \multicolumn{7}{c}{} \\
\hline

\multicolumn{12}{l}{\bf All$^*$} \\
$(B-I)$ & {\it vs.} & $(B-R)$ & $ 226 $ & $ 0.84^{+ 0.04 }_{ -0.05 }$ & $ <10^{-6} $ & $ >8.0 $ & $   1 $ & $ 0.000148 $ & $ 0.000032 $ & $ 0.25 $ & $ 0.28 $ \\
$(B-I)$ & {\it vs.} & $\upsilon_c$ & $ 228 $ & $ -0.36^{+ 0.07 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $   2 $ & $ 0.000295 $ & $ 0.000064 $ & $ 0.25 $ & $ 0.28 $ \\
$(B-I)$ & {\it vs.} & $i$ & $ 228 $ & $ -0.33^{+ 0.06 }_{ -0.06 }$ & $ <10^{-6} $ & $ 5.06 $ & $   3 $ & $ 0.000443 $ & $ 0.000096 $ & $ 0.25 $ & $ 0.28 $ \\
$(B-R)$ & {\it vs.} & $T_N$ & $ 297 $ & $ 0.29^{+ 0.06 }_{ -0.06 }$ & $ <10^{-6} $ & $ 5.22 $ & $   4 $ & $ 0.000590 $ & $ 0.000129 $ & $ 0.22 $ & $ 0.25 $ \\
$(B-R)$ & {\it vs.} & $\upsilon_c$ & $ 297 $ & $ -0.41^{+ 0.06 }_{ -0.05 }$ & $ <10^{-6} $ & $ >8.0 $ & $   5 $ & $ 0.000738 $ & $ 0.000161 $ & $ 0.22 $ & $ 0.25 $ \\
$(B-R)$ & {\it vs.} & $i$ & $ 297 $ & $ -0.39^{+ 0.06 }_{ -0.05 }$ & $ <10^{-6} $ & $ >8.0 $ & $   6 $ & $ 0.000886 $ & $ 0.000193 $ & $ 0.22 $ & $ 0.25 $ \\
$(B-V)$ & {\it vs.} & $(B-I)$ & $ 228 $ & $ 0.77^{+ 0.04 }_{ -0.05 }$ & $ <10^{-6} $ & $ >8.0 $ & $   7 $ & $ 0.001033 $ & $ 0.000225 $ & $ 0.25 $ & $ 0.28 $ \\
$(B-V)$ & {\it vs.} & $(B-R)$ & $ 290 $ & $ 0.78^{+ 0.04 }_{ -0.04 }$ & $ <10^{-6} $ & $ >8.0 $ & $   8 $ & $ 0.001181 $ & $ 0.000257 $ & $ 0.22 $ & $ 0.25 $ \\
$(B-V)$ & {\it vs.} & $(R-I)$ & $ 246 $ & $ 0.44^{+ 0.07 }_{ -0.07 }$ & $ <10^{-6} $ & $ >8.0 $ & $   9 $ & $ 0.001329 $ & $ 0.000289 $ & $ 0.24 $ & $ 0.27 $ \\
$(B-V)$ & {\it vs.} & $(V-I)$ & $ 256 $ & $ 0.61^{+ 0.05 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $  10 $ & $ 0.001476 $ & $ 0.000321 $ & $ 0.24 $ & $ 0.27 $ \\
$(B-V)$ & {\it vs.} & $(V-R)$ & $ 292 $ & $ 0.54^{+ 0.06 }_{ -0.07 }$ & $ <10^{-6} $ & $ >8.0 $ & $  11 $ & $ 0.001624 $ & $ 0.000354 $ & $ 0.22 $ & $ 0.25 $ \\
$(B-V)$ & {\it vs.} & $\upsilon_c$ & $ 292 $ & $ -0.37^{+ 0.06 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $  12 $ & $ 0.001771 $ & $ 0.000386 $ & $ 0.22 $ & $ 0.25 $ \\
$(B-V)$ & {\it vs.} & $i$ & $ 292 $ & $ -0.35^{+ 0.06 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $  13 $ & $ 0.001919 $ & $ 0.000418 $ & $ 0.22 $ & $ 0.25 $ \\
$Grt$ & {\it vs.} & $(B-I)$ & $ 228 $ & $ 0.78^{+ 0.04 }_{ -0.05 }$ & $ <10^{-6} $ & $ >8.0 $ & $  14 $ & $ 0.002067 $ & $ 0.000450 $ & $ 0.25 $ & $ 0.28 $ \\
$Grt$ & {\it vs.} & $(B-R)$ & $ 292 $ & $ 0.76^{+ 0.04 }_{ -0.05 }$ & $ <10^{-6} $ & $ >8.0 $ & $  15 $ & $ 0.002214 $ & $ 0.000482 $ & $ 0.22 $ & $ 0.25 $ \\
$Grt$ & {\it vs.} & $(B-V)$ & $ 292 $ & $ 0.61^{+ 0.05 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $  16 $ & $ 0.002362 $ & $ 0.000514 $ & $ 0.22 $ & $ 0.25 $ \\
$Grt$ & {\it vs.} & $(R-I)$ & $ 279 $ & $ 0.52^{+ 0.06 }_{ -0.07 }$ & $ <10^{-6} $ & $ >8.0 $ & $  17 $ & $ 0.002510 $ & $ 0.000546 $ & $ 0.23 $ & $ 0.26 $ \\
$Grt$ & {\it vs.} & $T_N$ & $ 325 $ & $ 0.28^{+ 0.06 }_{ -0.06 }$ & $ <10^{-6} $ & $ 5.12 $ & $  18 $ & $ 0.002657 $ & $ 0.000579 $ & $ 0.21 $ & $ 0.24 $ \\
$Grt$ & {\it vs.} & $(V-I)$ & $ 289 $ & $ 0.74^{+ 0.04 }_{ -0.04 }$ & $ <10^{-6} $ & $ >8.0 $ & $  19 $ & $ 0.002805 $ & $ 0.000611 $ & $ 0.22 $ & $ 0.25 $ \\
$Grt$ & {\it vs.} & $(V-R)$ & $ 325 $ & $ 0.72^{+ 0.04 }_{ -0.05 }$ & $ <10^{-6} $ & $ >8.0 $ & $  20 $ & $ 0.002952 $ & $ 0.000643 $ & $ 0.21 $ & $ 0.24 $ \\
$Grt$ & {\it vs.} & $\upsilon_c$ & $ 325 $ & $ -0.33^{+ 0.06 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $  21 $ & $ 0.003100 $ & $ 0.000675 $ & $ 0.21 $ & $ 0.24 $ \\
$Grt$ & {\it vs.} & $i$ & $ 325 $ & $ -0.34^{+ 0.06 }_{ -0.05 }$ & $ <10^{-6} $ & $ >8.0 $ & $  22 $ & $ 0.003248 $ & $ 0.000707 $ & $ 0.21 $ & $ 0.24 $ \\
$H_R$ & {\it vs.} & $a$ & $ 323 $ & $ -0.36^{+ 0.06 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $  23 $ & $ 0.003395 $ & $ 0.000739 $ & $ 0.21 $ & $ 0.24 $ \\
$H_R$ & {\it vs.} & $q$ & $ 323 $ & $ -0.51^{+ 0.05 }_{ -0.04 }$ & $ <10^{-6} $ & $ >8.0 $ & $  24 $ & $ 0.003543 $ & $ 0.000771 $ & $ 0.21 $ & $ 0.24 $ \\
$(R-I)$ & {\it vs.} & $(B-I)$ & $ 225 $ & $ 0.58^{+ 0.06 }_{ -0.07 }$ & $ <10^{-6} $ & $ >8.0 $ & $  25 $ & $ 0.003690 $ & $ 0.000804 $ & $ 0.25 $ & $ 0.28 $ \\
$(R-I)$ & {\it vs.} & $(B-R)$ & $ 247 $ & $ 0.47^{+ 0.07 }_{ -0.07 }$ & $ <10^{-6} $ & $ >8.0 $ & $  26 $ & $ 0.003838 $ & $ 0.000836 $ & $ 0.24 $ & $ 0.27 $ \\
$(R-I)$ & {\it vs.} & $(V-I)$ & $ 281 $ & $ 0.56^{+ 0.06 }_{ -0.07 }$ & $ <10^{-6} $ & $ >8.0 $ & $  27 $ & $ 0.003986 $ & $ 0.000868 $ & $ 0.23 $ & $ 0.25 $ \\
$(V-I)$ & {\it vs.} & $(B-I)$ & $ 228 $ & $ 0.75^{+ 0.05 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $  28 $ & $ 0.004133 $ & $ 0.000900 $ & $ 0.25 $ & $ 0.28 $ \\
$(V-I)$ & {\it vs.} & $(B-R)$ & $ 257 $ & $ 0.70^{+ 0.04 }_{ -0.05 }$ & $ <10^{-6} $ & $ >8.0 $ & $  29 $ & $ 0.004281 $ & $ 0.000932 $ & $ 0.24 $ & $ 0.27 $ \\
$(V-I)$ & {\it vs.} & $\upsilon_c$ & $ 309 $ & $ -0.31^{+ 0.06 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $  30 $ & $ 0.004429 $ & $ 0.000964 $ & $ 0.21 $ & $ 0.24 $ \\
$(V-I)$ & {\it vs.} & $i$ & $ 309 $ & $ -0.30^{+ 0.06 }_{ -0.06 }$ & $ <10^{-6} $ & $ 5.42 $ & $  31 $ & $ 0.004576 $ & $ 0.000996 $ & $ 0.21 $ & $ 0.24 $ \\
$(V-R)$ & {\it vs.} & $(B-I)$ & $ 228 $ & $ 0.66^{+ 0.06 }_{ -0.07 }$ & $ <10^{-6} $ & $ >8.0 $ & $  32 $ & $ 0.004724 $ & $ 0.001029 $ & $ 0.25 $ & $ 0.28 $ \\
$(V-R)$ & {\it vs.} & $(B-R)$ & $ 292 $ & $ 0.68^{+ 0.05 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $  33 $ & $ 0.004871 $ & $ 0.001061 $ & $ 0.22 $ & $ 0.25 $ \\
$(V-R)$ & {\it vs.} & $(R-I)$ & $ 280 $ & $ 0.34^{+ 0.07 }_{ -0.08 }$ & $ <10^{-6} $ & $ >8.0 $ & $  34 $ & $ 0.005019 $ & $ 0.001093 $ & $ 0.23 $ & $ 0.25 $ \\
$(V-R)$ & {\it vs.} & $(V-I)$ & $ 290 $ & $ 0.61^{+ 0.05 }_{ -0.05 }$ & $ <10^{-6} $ & $ >8.0 $ & $  35 $ & $ 0.005167 $ & $ 0.001125 $ & $ 0.22 $ & $ 0.25 $ \\
$(V-R)$ & {\it vs.} & $\upsilon_c$ & $ 328 $ & $ -0.29^{+ 0.06 }_{ -0.06 }$ & $ <10^{-6} $ & $ 5.42 $ & $  36 $ & $ 0.005314 $ & $ 0.001157 $ & $ 0.21 $ & $ 0.24 $ \\
$(V-R)$ & {\it vs.} & $i$ & $ 328 $ & $ -0.31^{+ 0.06 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $  37 $ & $ 0.005462 $ & $ 0.001189 $ & $ 0.21 $ & $ 0.24 $ \\
$(B-V)$ & {\it vs.} & $T_N$ & $ 292 $ & $ 0.28^{+ 0.06 }_{ -0.07 }$ & $ 0.000001 $ & $ 4.85 $ & $  38 $ & $ 0.005610 $ & $ 0.001221 $ & $ 0.22 $ & $ 0.25 $ \\
$(V-I)$ & {\it vs.} & $T_N$ & $ 309 $ & $ 0.26^{+ 0.07 }_{ -0.07 }$ & $ 0.000005 $ & $ 4.56 $ & $  39 $ & $ 0.005757 $ & $ 0.001254 $ & $ 0.21 $ & $ 0.24 $ \\
$(B-R)$ & {\it vs.} & $q$ & $ 297 $ & $ 0.26^{+ 0.06 }_{ -0.06 }$ & $ 0.000006 $ & $ 4.52 $ & $  40 $ & $ 0.005905 $ & $ 0.001286 $ & $ 0.22 $ & $ 0.25 $ \\
$H_R$ & {\it vs.} & $e$ & $ 323 $ & $ 0.25^{+ 0.05 }_{ -0.05 }$ & $ 0.000006 $ & $ 4.54 $ & $  41 $ & $ 0.006052 $ & $ 0.001318 $ & $ 0.21 $ & $ 0.24 $ \\
$(V-R)$ & {\it vs.} & $T_N$ & $ 328 $ & $ 0.24^{+ 0.06 }_{ -0.07 }$ & $ 0.000008 $ & $ 4.47 $ & $  42 $ & $ 0.006200 $ & $ 0.001350 $ & $ 0.21 $ & $ 0.24 $ \\
$H_R$ & {\it vs.} & $Q$ & $ 323 $ & $ -0.24^{+ 0.06 }_{ -0.06 }$ & $ 0.000016 $ & $ 4.31 $ & $  43 $ & $ 0.006348 $ & $ 0.001382 $ & $ 0.21 $ & $ 0.24 $ \\
$(B-R)$ & {\it vs.} & $e$ & $ 297 $ & $ -0.24^{+ 0.06 }_{ -0.05 }$ & $ 0.000038 $ & $ 4.12 $ & $  44 $ & $ 0.006495 $ & $ 0.001414 $ & $ 0.22 $ & $ 0.25 $ \\
$(B-V)$ & {\it vs.} & $q$ & $ 292 $ & $ 0.24^{+ 0.06 }_{ -0.06 }$ & $ 0.000040 $ & $ 4.11 $ & $  45 $ & $ 0.006643 $ & $ 0.001446 $ & $ 0.22 $ & $ 0.25 $ \\
$(B-I)$ & {\it vs.} & $T_N$ & $ 228 $ & $ 0.26^{+ 0.07 }_{ -0.07 }$ & $ 0.000056 $ & $ 4.03 $ & $  46 $ & $ 0.006790 $ & $ 0.001479 $ & $ 0.25 $ & $ 0.28 $ \\
$H_R$ & {\it vs.} & $\upsilon_c$ & $ 323 $ & $ 0.21^{+ 0.06 }_{ -0.06 }$ & $ 0.000117 $ & $ 3.85 $ & $  47 $ & $ 0.006938 $ & $ 0.001511 $ & $ 0.21 $ & $ 0.24 $ \\
$(B-I)$ & {\it vs.} & $q$ & $ 228 $ & $ 0.25^{+ 0.07 }_{ -0.07 }$ & $ 0.000163 $ & $ 3.77 $ & $  48 $ & $ 0.007086 $ & $ 0.001543 $ & $ 0.25 $ & $ 0.28 $ \\
$(B-V)$ & {\it vs.} & $e$ & $ 292 $ & $ -0.21^{+ 0.06 }_{ -0.06 }$ & $ 0.000294 $ & $ 3.62 $ & $  49 $ & $ 0.007233 $ & $ 0.001575 $ & $ 0.22 $ & $ 0.25 $ \\
$(V-I)$ & {\it vs.} & $q$ & $ 309 $ & $ 0.20^{+ 0.06 }_{ -0.06 }$ & $ 0.000329 $ & $ 3.59 $ & $  50 $ & $ 0.007381 $ & $ 0.001607 $ & $ 0.21 $ & $ 0.24 $ \\
$Grt$ & {\it vs.} & $e$ & $ 325 $ & $ -0.20^{+ 0.06 }_{ -0.06 }$ & $ 0.000350 $ & $ 3.58 $ & $  51 $ & $ 0.007529 $ & $ 0.001639 $ & $ 0.21 $ & $ 0.24 $ \\
$Grt$ & {\it vs.} & $q$ & $ 325 $ & $ 0.20^{+ 0.06 }_{ -0.06 }$ & $ 0.000399 $ & $ 3.54 $ & $  52 $ & $ 0.007676 $ & $ 0.001671 $ & $ 0.21 $ & $ 0.24 $ \\
$(V-I)$ & {\it vs.} & $e$ & $ 309 $ & $ -0.19^{+ 0.06 }_{ -0.06 }$ & $ 0.000667 $ & $ 3.40 $ & $  53 $ & $ 0.007824 $ & $ 0.001704 $ & $ 0.21 $ & $ 0.24 $ \\
$(B-I)$ & {\it vs.} & $e$ & $ 228 $ & $ -0.21^{+ 0.06 }_{ -0.06 }$ & $ 0.001104 $ & $ 3.26 $ & $  54 $ & $ 0.007971 $ & $ 0.001736 $ & $ 0.25 $ & $ 0.28 $ \\
$(R-I)$ & {\it vs.} & $\upsilon_c$ & $ 281 $ & $ -0.19^{+ 0.07 }_{ -0.07 }$ & $ 0.001697 $ & $ 3.14 $ & $  55 $ & $ 0.008119 $ & $ 0.001768 $ & $ 0.23 $ & $ 0.25 $ \\
\multicolumn{5}{l}{--- $3\,\sigma$ FDR correction cutoff ---} & \multicolumn{7}{c}{} \\
$H_R$ & {\it vs.} & $(B-R)$ & $ 281 $ & $ -0.17^{+ 0.07 }_{ -0.07 }$ & $ 0.004567 $ & $ 2.84 $ & $  56 $ & $ 0.008267 $ & $ 0.001800 $ & $ 0.23 $ & $ 0.25 $ \\
$(R-I)$ & {\it vs.} & $i$ & $ 281 $ & $ -0.17^{+ 0.07 }_{ -0.07 }$ & $ 0.005277 $ & $ 2.79 $ & $  57 $ & $ 0.008414 $ & $ 0.001832 $ & $ 0.23 $ & $ 0.25 $ \\
$(V-R)$ & {\it vs.} & $e$ & $ 328 $ & $ -0.15^{+ 0.06 }_{ -0.06 }$ & $ 0.005446 $ & $ 2.78 $ & $  58 $ & $ 0.008562 $ & $ 0.001864 $ & $ 0.21 $ & $ 0.24 $ \\
$(V-R)$ & {\it vs.} & $q$ & $ 328 $ & $ 0.15^{+ 0.06 }_{ -0.06 }$ & $ 0.006765 $ & $ 2.71 $ & $  59 $ & $ 0.008710 $ & $ 0.001896 $ & $ 0.21 $ & $ 0.24 $ \\
$(R-I)$ & {\it vs.} & $q$ & $ 281 $ & $ 0.16^{+ 0.07 }_{ -0.07 }$ & $ 0.007999 $ & $ 2.65 $ & $  60 $ & $ 0.008857 $ & $ 0.001929 $ & $ 0.23 $ & $ 0.25 $ \\
\multicolumn{5}{l}{--- $2.5\,\sigma$ FDR correction cutoff ---} & \multicolumn{7}{c}{} \\
\hline

\multicolumn{12}{l}{\bf KBOs$^* except for           CKBOs$} \\
$(B-I)$ & {\it vs.} & $(B-R)$ & $ 154 $ & $ 0.86^{+ 0.04 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $   1 $ & $ 0.000148 $ & $ 0.000032 $ & $ 0.30 $ & $ 0.34 $ \\
$(B-V)$ & {\it vs.} & $(B-I)$ & $ 156 $ & $ 0.79^{+ 0.05 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $   2 $ & $ 0.000295 $ & $ 0.000064 $ & $ 0.30 $ & $ 0.34 $ \\
$(B-V)$ & {\it vs.} & $(B-R)$ & $ 183 $ & $ 0.81^{+ 0.04 }_{ -0.05 }$ & $ <10^{-6} $ & $ >8.0 $ & $   3 $ & $ 0.000443 $ & $ 0.000096 $ & $ 0.28 $ & $ 0.31 $ \\
$(B-V)$ & {\it vs.} & $(R-I)$ & $ 163 $ & $ 0.46^{+ 0.08 }_{ -0.09 }$ & $ <10^{-6} $ & $ >8.0 $ & $   4 $ & $ 0.000590 $ & $ 0.000129 $ & $ 0.29 $ & $ 0.33 $ \\
$(B-V)$ & {\it vs.} & $(V-I)$ & $ 168 $ & $ 0.64^{+ 0.06 }_{ -0.07 }$ & $ <10^{-6} $ & $ >8.0 $ & $   5 $ & $ 0.000738 $ & $ 0.000161 $ & $ 0.29 $ & $ 0.33 $ \\
$(B-V)$ & {\it vs.} & $(V-R)$ & $ 185 $ & $ 0.61^{+ 0.07 }_{ -0.08 }$ & $ <10^{-6} $ & $ >8.0 $ & $   6 $ & $ 0.000886 $ & $ 0.000193 $ & $ 0.28 $ & $ 0.31 $ \\
$Grt$ & {\it vs.} & $(B-I)$ & $ 156 $ & $ 0.81^{+ 0.06 }_{ -0.07 }$ & $ <10^{-6} $ & $ >8.0 $ & $   7 $ & $ 0.001033 $ & $ 0.000225 $ & $ 0.30 $ & $ 0.34 $ \\
$Grt$ & {\it vs.} & $(B-R)$ & $ 183 $ & $ 0.79^{+ 0.05 }_{ -0.07 }$ & $ <10^{-6} $ & $ >8.0 $ & $   8 $ & $ 0.001181 $ & $ 0.000257 $ & $ 0.28 $ & $ 0.31 $ \\
$Grt$ & {\it vs.} & $(B-V)$ & $ 185 $ & $ 0.68^{+ 0.06 }_{ -0.07 }$ & $ <10^{-6} $ & $ >8.0 $ & $   9 $ & $ 0.001329 $ & $ 0.000289 $ & $ 0.28 $ & $ 0.31 $ \\
$Grt$ & {\it vs.} & $(R-I)$ & $ 175 $ & $ 0.53^{+ 0.08 }_{ -0.09 }$ & $ <10^{-6} $ & $ >8.0 $ & $  10 $ & $ 0.001476 $ & $ 0.000321 $ & $ 0.28 $ & $ 0.32 $ \\
$Grt$ & {\it vs.} & $(V-I)$ & $ 180 $ & $ 0.76^{+ 0.05 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $  11 $ & $ 0.001624 $ & $ 0.000354 $ & $ 0.28 $ & $ 0.32 $ \\
$Grt$ & {\it vs.} & $(V-R)$ & $ 197 $ & $ 0.75^{+ 0.05 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $  12 $ & $ 0.001771 $ & $ 0.000386 $ & $ 0.27 $ & $ 0.30 $ \\
$H_R$ & {\it vs.} & $q$ & $ 191 $ & $ -0.39^{+ 0.07 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $  13 $ & $ 0.001919 $ & $ 0.000418 $ & $ 0.27 $ & $ 0.31 $ \\
$(R-I)$ & {\it vs.} & $(B-I)$ & $ 154 $ & $ 0.62^{+ 0.07 }_{ -0.09 }$ & $ <10^{-6} $ & $ >8.0 $ & $  14 $ & $ 0.002067 $ & $ 0.000450 $ & $ 0.30 $ & $ 0.34 $ \\
$(R-I)$ & {\it vs.} & $(B-R)$ & $ 162 $ & $ 0.49^{+ 0.08 }_{ -0.09 }$ & $ <10^{-6} $ & $ >8.0 $ & $  15 $ & $ 0.002214 $ & $ 0.000482 $ & $ 0.30 $ & $ 0.33 $ \\
$(R-I)$ & {\it vs.} & $(V-I)$ & $ 176 $ & $ 0.59^{+ 0.07 }_{ -0.08 }$ & $ <10^{-6} $ & $ >8.0 $ & $  16 $ & $ 0.002362 $ & $ 0.000514 $ & $ 0.28 $ & $ 0.32 $ \\
$(V-I)$ & {\it vs.} & $(B-I)$ & $ 156 $ & $ 0.78^{+ 0.05 }_{ -0.07 }$ & $ <10^{-6} $ & $ >8.0 $ & $  17 $ & $ 0.002510 $ & $ 0.000546 $ & $ 0.30 $ & $ 0.34 $ \\
$(V-I)$ & {\it vs.} & $(B-R)$ & $ 166 $ & $ 0.72^{+ 0.05 }_{ -0.06 }$ & $ <10^{-6} $ & $ >8.0 $ & $  18 $ & $ 0.002657 $ & $ 0.000579 $ & $ 0.29 $ & $ 0.33 $ \\
$(V-R)$ & {\it vs.} & $(B-I)$ & $ 156 $ & $ 0.69^{+ 0.08 }_{ -0.09 }$ & $ <10^{-6} $ & $ >8.0 $ & $  19 $ & $ 0.002805 $ & $ 0.000611 $ & $ 0.30 $ & $ 0.34 $ \\
$(V-R)$ & {\it vs.} & $(B-R)$ & $ 183 $ & $ 0.72^{+ 0.07 }_{ -0.09 }$ & $ <10^{-6} $ & $ >8.0 $ & $  20 $ & $ 0.002952 $ & $ 0.000643 $ & $ 0.28 $ & $ 0.31 $ \\
$(V-R)$ & {\it vs.} & $(V-I)$ & $ 180 $ & $ 0.63^{+ 0.07 }_{ -0.08 }$ & $ <10^{-6} $ & $ >8.0 $ & $  21 $ & $ 0.003100 $ & $ 0.000675 $ & $ 0.28 $ & $ 0.32 $ \\
$(V-R)$ & {\it vs.} & $(R-I)$ & $ 175 $ & $ 0.36^{+ 0.09 }_{ -0.10 }$ & $ 0.000001 $ & $ 4.85 $ & $  22 $ & $ 0.003248 $ & $ 0.000707 $ & $ 0.28 $ & $ 0.32 $ \\
$(B-R)$ & {\it vs.} & $\upsilon_c$ & $ 186 $ & $ -0.30^{+ 0.07 }_{ -0.07 }$ & $ 0.000030 $ & $ 4.17 $ & $  23 $ & $ 0.003395 $ & $ 0.000739 $ & $ 0.28 $ & $ 0.31 $ \\
$(B-R)$ & {\it vs.} & $i$ & $ 186 $ & $ -0.30^{+ 0.07 }_{ -0.07 }$ & $ 0.000042 $ & $ 4.09 $ & $  24 $ & $ 0.003543 $ & $ 0.000771 $ & $ 0.28 $ & $ 0.31 $ \\
$(B-R)$ & {\it vs.} & $T_N$ & $ 186 $ & $ 0.29^{+ 0.07 }_{ -0.07 }$ & $ 0.000076 $ & $ 3.96 $ & $  25 $ & $ 0.003690 $ & $ 0.000804 $ & $ 0.28 $ & $ 0.31 $ \\
$Grt$ & {\it vs.} & $i$ & $ 197 $ & $ -0.28^{+ 0.07 }_{ -0.07 }$ & $ 0.000076 $ & $ 3.96 $ & $  26 $ & $ 0.003838 $ & $ 0.000836 $ & $ 0.27 $ & $ 0.30 $ \\
$(B-V)$ & {\it vs.} & $i$ & $ 185 $ & $ -0.27^{+ 0.08 }_{ -0.08 }$ & $ 0.000194 $ & $ 3.73 $ & $  27 $ & $ 0.003986 $ & $ 0.000868 $ & $ 0.28 $ & $ 0.31 $ \\
$(B-V)$ & {\it vs.} & $\upsilon_c$ & $ 185 $ & $ -0.27^{+ 0.08 }_{ -0.08 }$ & $ 0.000200 $ & $ 3.72 $ & $  28 $ & $ 0.004133 $ & $ 0.000900 $ & $ 0.28 $ & $ 0.31 $ \\
$(V-R)$ & {\it vs.} & $i$ & $ 197 $ & $ -0.26^{+ 0.08 }_{ -0.08 }$ & $ 0.000262 $ & $ 3.65 $ & $  29 $ & $ 0.004281 $ & $ 0.000932 $ & $ 0.27 $ & $ 0.30 $ \\
$(B-V)$ & {\it vs.} & $T_N$ & $ 185 $ & $ 0.26^{+ 0.08 }_{ -0.08 }$ & $ 0.000271 $ & $ 3.64 $ & $  30 $ & $ 0.004429 $ & $ 0.000964 $ & $ 0.28 $ & $ 0.31 $ \\
$Grt$ & {\it vs.} & $\upsilon_c$ & $ 197 $ & $ -0.25^{+ 0.08 }_{ -0.07 }$ & $ 0.000468 $ & $ 3.50 $ & $  31 $ & $ 0.004576 $ & $ 0.000996 $ & $ 0.27 $ & $ 0.30 $ \\
$Grt$ & {\it vs.} & $T_N$ & $ 197 $ & $ 0.24^{+ 0.07 }_{ -0.07 }$ & $ 0.000792 $ & $ 3.36 $ & $  32 $ & $ 0.004724 $ & $ 0.001029 $ & $ 0.27 $ & $ 0.30 $ \\
\multicolumn{5}{l}{--- $3\,\sigma$ FDR correction cutoff ---} & \multicolumn{7}{c}{} \\
$(B-I)$ & {\it vs.} & $T_N$ & $ 156 $ & $ 0.27^{+ 0.08 }_{ -0.08 }$ & $ 0.000796 $ & $ 3.35 $ & $  33 $ & $ 0.004871 $ & $ 0.001061 $ & $ 0.30 $ & $ 0.34 $ \\
$(B-I)$ & {\it vs.} & $\upsilon_c$ & $ 156 $ & $ -0.27^{+ 0.08 }_{ -0.08 }$ & $ 0.000804 $ & $ 3.35 $ & $  34 $ & $ 0.005019 $ & $ 0.001093 $ & $ 0.30 $ & $ 0.34 $ \\
$(V-R)$ & {\it vs.} & $\upsilon_c$ & $ 197 $ & $ -0.23^{+ 0.08 }_{ -0.08 }$ & $ 0.001228 $ & $ 3.23 $ & $  35 $ & $ 0.005167 $ & $ 0.001125 $ & $ 0.27 $ & $ 0.30 $ \\
$(V-I)$ & {\it vs.} & $i$ & $ 182 $ & $ -0.24^{+ 0.08 }_{ -0.08 }$ & $ 0.001251 $ & $ 3.23 $ & $  36 $ & $ 0.005314 $ & $ 0.001157 $ & $ 0.28 $ & $ 0.32 $ \\
$(V-I)$ & {\it vs.} & $\upsilon_c$ & $ 182 $ & $ -0.24^{+ 0.08 }_{ -0.08 }$ & $ 0.001263 $ & $ 3.22 $ & $  37 $ & $ 0.005462 $ & $ 0.001189 $ & $ 0.28 $ & $ 0.32 $ \\
$(B-I)$ & {\it vs.} & $i$ & $ 156 $ & $ -0.25^{+ 0.08 }_{ -0.08 }$ & $ 0.001330 $ & $ 3.21 $ & $  38 $ & $ 0.005610 $ & $ 0.001221 $ & $ 0.30 $ & $ 0.34 $ \\
$(V-I)$ & {\it vs.} & $T_N$ & $ 182 $ & $ 0.22^{+ 0.08 }_{ -0.08 }$ & $ 0.002389 $ & $ 3.04 $ & $  39 $ & $ 0.005757 $ & $ 0.001254 $ & $ 0.28 $ & $ 0.32 $ \\
$(V-R)$ & {\it vs.} & $T_N$ & $ 197 $ & $ 0.21^{+ 0.08 }_{ -0.08 }$ & $ 0.002943 $ & $ 2.97 $ & $  40 $ & $ 0.005905 $ & $ 0.001286 $ & $ 0.27 $ & $ 0.30 $ \\
$H_R$ & {\it vs.} & $a$ & $ 191 $ & $ -0.19^{+ 0.07 }_{ -0.07 }$ & $ 0.007272 $ & $ 2.68 $ & $  41 $ & $ 0.006052 $ & $ 0.001318 $ & $ 0.27 $ & $ 0.31 $ \\
$H_R$ & {\it vs.} & $(B-R)$ & $ 176 $ & $ -0.16^{+ 0.08 }_{ -0.08 }$ & $ 0.028693 $ & $ 2.19 $ & $  42 $ & $ 0.006200 $ & $ 0.001350 $ & $ 0.28 $ & $ 0.32 $ \\
\multicolumn{5}{l}{--- $2.5\,\sigma$ FDR correction cutoff ---} & \multicolumn{7}{c}{} \\
\hline

\end{longtable}

==> (inline-1) <==
\begin{longtable}{r l r r r r r r r r r r r r r r r r r r r p{35pt}}
\caption{\label{onlinetab:colors}Compilation of absolute magnitude and visible colors and corresponding orbital parameters }\label{tab:colors}\\
\hline\hline
 & Object & Clas\tablefootmark{a} & \multicolumn{1}{c}{$H_R$\tablefootmark{b}} & \multicolumn{1}{c}{$Grt$\tablefootmark{c}} & \multicolumn{1}{c}{$B-V$} & \multicolumn{1}{c}{$V-R$} & \multicolumn{1}{c}{$R-I$} & \multicolumn{1}{c}{$V-I$} & \multicolumn{1}{c}{$B-I$} & \multicolumn{1}{c}{$B-R$} & \multicolumn{1}{c}{$q$} & \multicolumn{1}{c}{$Q$} & \multicolumn{1}{c}{$i$} & \multicolumn{1}{c}{$e$} & \multicolumn{1}{c}{$a$} & \multicolumn{1}{c}{$\upsilon_c$\tablefootmark{d}} & \multicolumn{1}{c}{$\psi$\tablefootmark{e}} & \multicolumn{1}{c}{$\varepsilon$\tablefootmark{f}} & \multicolumn{1}{c}{$T_N$\tablefootmark{g}} & \multicolumn{1}{c}{$T_J$\tablefootmark{h}} & References \\
\hline
\endfirsthead
Table \ref{onlinetab:colors} cont'd\\
\hline\hline
 & Object & Clas\tablefootmark{a} & \multicolumn{1}{c}{$H_R$\tablefootmark{b}} & \multicolumn{1}{c}{$Grt$\tablefootmark{c}} & \multicolumn{1}{c}{$B-V$} & \multicolumn{1}{c}{$V-R$} & \multicolumn{1}{c}{$R-I$} & \multicolumn{1}{c}{$V-I$} & \multicolumn{1}{c}{$B-I$} & \multicolumn{1}{c}{$B-R$} & \multicolumn{1}{c}{$q$} & \multicolumn{1}{c}{$Q$} & \multicolumn{1}{c}{$i$} & \multicolumn{1}{c}{$e$} & \multicolumn{1}{c}{$a$} & \multicolumn{1}{c}{$\upsilon_c$\tablefootmark{d}} & \multicolumn{1}{c}{$\psi$\tablefootmark{e}} & \multicolumn{1}{c}{$\varepsilon$\tablefootmark{f}} & \multicolumn{1}{c}{$T_N$\tablefootmark{g}} & \multicolumn{1}{c}{$T_J$\tablefootmark{h}} & References \\
\hline
\endhead
\hline
\endfoot
        & 1993RO          &     Plut & $  8.48\pm 0.11 $ & $ 19.02\pm  8.66 $ & $ 0.86\pm 0.11 $ & $  0.58\pm 0.13 $ & $  0.52\pm 0.19 $ & $  1.02\pm 0.22 $ & $  1.70\pm 0.29 $ & $  1.39\pm 0.15 $ & $    31.521$ & $   47.275$ & $    3.7$ & $   0.1999$ & $   39.398$ & $   1.00$ & $   0.0007406$ & $   0.210$ & $    3.002$ & $   5.513$ &  1, 2, 3 \\ 
        & 1994ES$_{2  }$  &    cClas & $  7.53\pm 0.12 $ & $ 74.75\pm  9.01 $ & $ \text{---}          $ & $  0.94\pm 0.15 $ & $  0.97\pm 0.15 $ & $  1.91\pm 0.21 $ & $  \text{---}          $ & $  \text{---}          $ & $    40.686$ & $   50.977$ & $    1.1$ & $   0.1123$ & $   45.832$ & $   0.50$ & $   0.0001795$ & $   0.114$ & $    3.109$ & $   6.011$ &  1 \\ 
        & 1994EV$_{3  }$  &    cClas & $  7.12\pm 0.07 $ & $ 29.48\pm  7.07 $ & $ 1.09\pm 0.16 $ & $  0.58\pm 0.12 $ & $  0.80\pm 0.10 $ & $  1.47\pm 0.18 $ & $  2.54\pm 0.21 $ & $  1.73\pm 0.17 $ & $    40.903$ & $   44.690$ & $    1.7$ & $   0.0442$ & $   42.797$ & $   0.24$ & $   0.0000481$ & $   0.053$ & $    3.085$ & $   5.849$ &  1, 4, 5, 6 \\ 
        & 1994TA          &     Cent & $ 11.40\pm 0.13 $ & $ 32.61\pm  6.24 $ & $ 1.26\pm 0.14 $ & $  0.67\pm 0.08 $ & $  0.74\pm 0.21 $ & $  1.36\pm 0.29 $ & $  2.72\pm 0.41 $ & $  1.93\pm 0.15 $ & $    11.791$ & $   21.830$ & $    5.4$ & $   0.2986$ & $   16.811$ & $   2.27$ & $   0.0038409$ & $   0.313$ & $    3.210$ & $   3.725$ &  3, 7 \\ 
        & 1995DB$_{2  }$  &    cClas & $  8.11\pm 0.09 $ & $  \text{---}           $ & $ \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.63\pm 0.22 $ & $  \text{---}          $ & $  \text{---}          $ & $    40.151$ & $   53.041$ & $    4.1$ & $   0.1383$ & $   46.596$ & $   0.68$ & $   0.0003663$ & $   0.156$ & $    3.105$ & $   6.024$ &  8 \\ 
        & 1995DC$_{2  }$  &    cClas & $  6.79\pm 0.16 $ & $ 42.22\pm 10.48 $ & $ \text{---}          $ & $  0.77\pm 0.17 $ & $  0.71\pm 0.17 $ & $  1.48\pm 0.23 $ & $  \text{---}          $ & $  \text{---}          $ & $    41.500$ & $   46.798$ & $    2.3$ & $   0.0600$ & $   44.149$ & $   0.33$ & $   0.0000888$ & $   0.073$ & $    3.098$ & $   5.928$ &  9 \\ 
        & 1995FB$_{21 }$  &    cClas & $  7.02\pm 0.10 $ & $  \text{---}           $ & $ \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $    40.447$ & $   50.896$ & $    0.7$ & $   0.1144$ & $   45.671$ & $   0.51$ & $   0.0001822$ & $   0.115$ & $    3.107$ & $   6.000$ &  9 \\ 
        & 1995HM$_{5  }$  &     Plut & $  7.86\pm 0.11 $ & $  8.38\pm  6.31 $ & $ 0.60\pm 0.15 $ & $  0.46\pm 0.10 $ & $  0.43\pm 0.13 $ & $  0.93\pm 0.10 $ & $  \text{---}          $ & $  1.01\pm 0.19 $ & $    29.568$ & $   49.252$ & $    4.8$ & $   0.2497$ & $   39.410$ & $   1.25$ & $   0.0011680$ & $   0.263$ & $    2.972$ & $   5.443$ &  4, 8, 9, 10 \\ 
        & 1995WY$_{2  }$  &    cClas & $  6.86\pm 0.11 $ & $ 22.71\pm 11.70 $ & $ 1.00\pm 0.21 $ & $  0.65\pm 0.19 $ & $  0.46\pm 0.21 $ & $  1.11\pm 0.28 $ & $  2.12\pm 0.34 $ & $  1.66\pm 0.28 $ & $    40.814$ & $   52.677$ & $    1.6$ & $   0.1269$ & $   46.745$ & $   0.57$ & $   0.0002329$ & $   0.130$ & $    3.116$ & $   6.055$ &  1, 7 \\ 
        & 1996RQ$_{20 }$  &    hClas & $  6.90\pm 0.09 $ & $ 18.92\pm  6.22 $ & $ 0.93\pm 0.14 $ & $  0.54\pm 0.10 $ & $  0.61\pm 0.11 $ & $  1.20\pm 0.12 $ & $  2.16\pm 0.17 $ & $  1.52\pm 0.16 $ & $    39.492$ & $   48.605$ & $   31.7$ & $   0.1034$ & $   44.049$ & $   2.52$ & $   0.0064047$ & $   0.535$ & $    2.732$ & $   5.045$ &  7, 2, 8, 9 \\ 
        & 1996RR$_{20 }$  &     Plut & $  6.62\pm 0.14 $ & $ 35.42\pm  6.21 $ & $ 1.14\pm 0.11 $ & $  0.73\pm 0.10 $ & $  0.63\pm 0.12 $ & $  1.39\pm 0.17 $ & $  2.50\pm 0.24 $ & $  1.87\pm 0.13 $ & $    32.720$ & $   46.413$ & $    5.3$ & $   0.1730$ & $   39.567$ & $   0.93$ & $   0.0006891$ & $   0.196$ & $    3.010$ & $   5.540$ &  7, 3, 5, 8 \\ 
        & 1996TC$_{68 }$  &    hClas & $  6.73\pm 0.07 $ & $  \text{---}           $ & $ \text{---}          $ & $  0.60\pm 0.08 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $    38.807$ & $   47.203$ & $   21.5$ & $   0.0976$ & $   43.005$ & $   1.76$ & $   0.0032690$ & $   0.380$ & $    2.914$ & $   5.444$ &  4 \\ 
        & 1996TK$_{66 }$  &    cClas & $  6.19\pm 0.12 $ & $ 28.62\pm  4.51 $ & $ 0.99\pm 0.06 $ & $  0.68\pm 0.07 $ & $  0.55\pm 0.10 $ & $  1.28\pm 0.13 $ & $  2.37\pm 0.15 $ & $  1.67\pm 0.09 $ & $    42.408$ & $   43.198$ & $    3.3$ & $   0.0092$ & $   42.803$ & $   0.27$ & $   0.0000792$ & $   0.058$ & $    3.085$ & $   5.848$ &  3, 7, 11, 8 \\ 
        & 1996TS$_{66 }$  &    hClas & $  5.94\pm 0.13 $ & $ 30.39\pm  6.07 $ & $ 1.03\pm 0.08 $ & $  0.67\pm 0.11 $ & $  0.64\pm 0.09 $ & $  1.23\pm 0.14 $ & $  2.22\pm 0.21 $ & $  1.67\pm 0.16 $ & $    38.325$ & $   50.061$ & $    7.3$ & $   0.1328$ & $   44.193$ & $   0.83$ & $   0.0006180$ & $   0.184$ & $    3.064$ & $   5.847$ &  12, 7, 9 \\ 
        & 1997CT$_{29 }$  &    cClas & $  6.28\pm 0.13 $ & $ 33.37\pm  6.57 $ & $ \text{---}          $ & $  0.76\pm 0.10 $ & $  0.49\pm 0.12 $ & $  1.31\pm 0.13 $ & $  \text{---}          $ & $  \text{---}          $ & $    42.686$ & $   45.054$ & $    1.0$ & $   0.0270$ & $   43.870$ & $   0.15$ & $   0.0000175$ & $   0.032$ & $    3.100$ & $   5.923$ &  10, 8, 3 \\ 
        & 1997CV$_{29 }$  &    hClas & $  7.16\pm 0.03 $ & $ 28.17\pm  2.06 $ & $ 1.21\pm 0.01 $ & $  0.65\pm 0.02 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.86\pm 0.02 $ & $    40.219$ & $   44.396$ & $    8.0$ & $   0.0494$ & $   42.307$ & $   0.68$ & $   0.0004958$ & $   0.148$ & $    3.057$ & $   5.763$ &  13 \\ 
        & 1997QH$_{4  }$  &    hClas & $  6.99\pm 0.14 $ & $ 27.56\pm  5.79 $ & $ 1.09\pm 0.14 $ & $  0.64\pm 0.09 $ & $  0.63\pm 0.11 $ & $  1.26\pm 0.14 $ & $  2.41\pm 0.23 $ & $  1.73\pm 0.17 $ & $    39.281$ & $   46.454$ & $   13.2$ & $   0.0837$ & $   42.868$ & $   1.11$ & $   0.0013165$ & $   0.243$ & $    3.018$ & $   5.691$ &  3, 7, 14, 5 \\ 
        & 1997RT$_{5  }$  &    hClas & $  \text{---}          $ & $ 12.33\pm  6.15 $ & $ 1.07\pm 0.12 $ & $  0.47\pm 0.11 $ & $  0.54\pm 0.09 $ & $  1.07\pm 0.14 $ & $  2.09\pm 0.18 $ & $  1.55\pm 0.16 $ & $    40.401$ & $   42.373$ & $   12.7$ & $   0.0238$ & $   41.387$ & $   1.03$ & $   0.0011825$ & $   0.222$ & $    3.015$ & $   5.626$ &  5 \\ 
        & 1997SZ$_{10 }$  &      2:1 & $  8.09\pm 0.10 $ & $ 29.55\pm  6.02 $ & $ 1.14\pm 0.08 $ & $  0.69\pm 0.10 $ & $  0.57\pm 0.10 $ & $  1.42\pm 0.16 $ & $  \text{---}          $ & $  1.79\pm 0.09 $ & $    30.578$ & $   65.819$ & $   11.8$ & $   0.3656$ & $   48.198$ & $   1.80$ & $   0.0025999$ & $   0.419$ & $    2.931$ & $   5.654$ &  3, 15 \\ 
        & 1998FS$_{144}$  &    hClas & $  6.72\pm 0.10 $ & $ 19.80\pm  4.03 $ & $ 0.95\pm 0.04 $ & $  0.59\pm 0.06 $ & $  0.51\pm 0.09 $ & $  1.22\pm 0.09 $ & $  \text{---}          $ & $  1.52\pm 0.06 $ & $    40.839$ & $   42.739$ & $    9.9$ & $   0.0227$ & $   41.789$ & $   0.80$ & $   0.0007123$ & $   0.173$ & $    3.042$ & $   5.707$ &  13, 8, 10 \\ 
        & 1998HL$_{151}$  &      SDO & $  8.12\pm 0.15 $ & $ 15.96\pm 12.52 $ & $ 0.79\pm 0.35 $ & $  0.42\pm 0.21 $ & $  0.79\pm 0.21 $ & $  1.17\pm 0.21 $ & $  2.29\pm 0.33 $ & $  1.19\pm 0.28 $ & $    36.989$ & $   44.385$ & $   28.0$ & $   0.0909$ & $   40.687$ & $   2.32$ & $   0.0055523$ & $   0.479$ & $    2.784$ & $   5.044$ &  6, 16 \\ 
        & 1998KG$_{62 }$  &    cClas & $  6.12\pm 0.11 $ & $ 24.41\pm  5.40 $ & $ 1.04\pm 0.10 $ & $  0.61\pm 0.10 $ & $  0.61\pm 0.08 $ & $  1.23\pm 0.11 $ & $  2.21\pm 0.15 $ & $  1.60\pm 0.16 $ & $    41.025$ & $   45.647$ & $    0.8$ & $   0.0533$ & $   43.336$ & $   0.25$ & $   0.0000455$ & $   0.055$ & $    3.091$ & $   5.883$ &  4, 5, 8, 17 \\ 
        & 1998KS$_{65 }$  &    cClas & $  7.17\pm 0.04 $ & $ 27.07\pm  2.06 $ & $ 1.09\pm 0.04 $ & $  0.64\pm 0.02 $ & $  \text{---}          $ & $  1.18\pm 0.10 $ & $  \text{---}          $ & $  1.73\pm 0.04 $ & $    42.305$ & $   45.090$ & $    1.2$ & $   0.0319$ & $   43.697$ & $   0.17$ & $   0.0000243$ & $   0.038$ & $    3.097$ & $   5.911$ &  13, 8 \\ 
        & 1998UR$_{43 }$  &     Plut & $  8.08\pm 0.13 $ & $ 22.09\pm  7.92 $ & $ 0.78\pm 0.09 $ & $  0.63\pm 0.12 $ & $  0.48\pm 0.17 $ & $  1.17\pm 0.17 $ & $  \text{---}          $ & $  1.39\pm 0.11 $ & $    30.777$ & $   48.775$ & $    8.8$ & $   0.2262$ & $   39.776$ & $   1.29$ & $   0.0013866$ & $   0.273$ & $    2.970$ & $   5.454$ &  4, 14, 8 \\ 
        & 1998UU$_{43 }$  &      4:3 & $  6.98\pm 0.09 $ & $ 17.19\pm  5.40 $ & $ 0.95\pm 0.08 $ & $  0.56\pm 0.09 $ & $  0.50\pm 0.09 $ & $  1.05\pm 0.09 $ & $  2.02\pm 0.06 $ & $  1.49\pm 0.05 $ & $    31.880$ & $   41.455$ & $    9.6$ & $   0.1306$ & $   36.668$ & $   1.04$ & $   0.0010427$ & $   0.211$ & $    2.979$ & $   5.333$ &  8, 18 \\ 
        & 1998WS$_{31 }$  &     Plut & $  7.95\pm 0.19 $ & $ 18.40\pm  6.63 $ & $ 0.73\pm 0.08 $ & $  0.57\pm 0.10 $ & $  0.50\pm 0.14 $ & $  1.10\pm 0.19 $ & $  1.74\pm 0.10 $ & $  1.31\pm 0.07 $ & $    31.490$ & $   47.814$ & $    6.7$ & $   0.2058$ & $   39.652$ & $   1.12$ & $   0.0010151$ & $   0.237$ & $    2.990$ & $   5.497$ &  8, 19 \\ 
        & 1998WV$_{24 }$  &  cClas(b)& $  7.12\pm 0.07 $ & $ 12.00\pm  4.20 $ & $ 0.77\pm 0.01 $ & $  0.50\pm 0.06 $ & $  0.45\pm 0.11 $ & $  0.96\pm 0.11 $ & $  \text{---}          $ & $  1.27\pm 0.03 $ & $    37.670$ & $   40.716$ & $    1.5$ & $   0.0389$ & $   39.193$ & $   0.22$ & $   0.0000420$ & $   0.047$ & $    3.048$ & $   5.616$ &  3, 8 \\ 
        & 1998WV$_{31 }$  &     Plut & $  7.62\pm 0.07 $ & $ 16.39\pm  5.55 $ & $ 0.79\pm 0.10 $ & $  0.55\pm 0.08 $ & $  0.48\pm 0.15 $ & $  1.01\pm 0.17 $ & $  1.81\pm 0.16 $ & $  1.35\pm 0.10 $ & $    28.767$ & $   50.156$ & $    5.7$ & $   0.2710$ & $   39.462$ & $   1.37$ & $   0.0014146$ & $   0.289$ & $    2.956$ & $   5.407$ &  14, 19 \\ 
        & 1998WX$_{24 }$  &    cClas & $  6.24\pm 0.10 $ & $ 30.43\pm  5.30 $ & $ 1.09\pm 0.05 $ & $  0.73\pm 0.09 $ & $  0.50\pm 0.09 $ & $  1.29\pm 0.11 $ & $  \text{---}          $ & $  1.79\pm 0.07 $ & $    41.978$ & $   45.140$ & $    0.9$ & $   0.0363$ & $   43.559$ & $   0.18$ & $   0.0000249$ & $   0.040$ & $    3.096$ & $   5.902$ &  3, 8 \\ 
        & 1998WX$_{31 }$  &    cClas & $  6.17\pm 0.09 $ & $ 28.83\pm  5.13 $ & $ \text{---}          $ & $  0.65\pm 0.08 $ & $  0.65\pm 0.09 $ & $  1.30\pm 0.09 $ & $  \text{---}          $ & $  \text{---}          $ & $    40.584$ & $   50.931$ & $    3.0$ & $   0.1131$ & $   45.758$ & $   0.55$ & $   0.0002333$ & $   0.124$ & $    3.105$ & $   5.999$ &  14, 8 \\ 
        & 1998WY$_{24 }$  &    cClas & $  6.44\pm 0.09 $ & $ 27.89\pm  5.30 $ & $ \text{---}          $ & $  0.62\pm 0.09 $ & $  0.68\pm 0.08 $ & $  1.30\pm 0.09 $ & $  \text{---}          $ & $  \text{---}          $ & $    41.488$ & $   45.462$ & $    1.9$ & $   0.0457$ & $   43.475$ & $   0.26$ & $   0.0000556$ & $   0.057$ & $    3.093$ & $   5.891$ &  8 \\ 
        & 1998WZ$_{31 }$  &     Plut & $  8.04\pm 0.10 $ & $  6.52\pm  6.87 $ & $ 0.73\pm 0.09 $ & $  0.47\pm 0.12 $ & $  0.35\pm 0.10 $ & $  0.83\pm 0.14 $ & $  1.59\pm 0.11 $ & $  1.26\pm 0.09 $ & $    32.928$ & $   46.635$ & $   14.6$ & $   0.1723$ & $   39.782$ & $   1.45$ & $   0.0020606$ & $   0.305$ & $    2.949$ & $   5.403$ &  8, 19 \\ 
        & 1998XY$_{95 }$  &    SdTNO & $  6.43\pm 0.14 $ & $ 39.45\pm  8.35 $ & $ 0.93\pm 0.23 $ & $  0.72\pm 0.14 $ & $  0.75\pm 0.13 $ & $  1.48\pm 0.15 $ & $  2.35\pm 0.24 $ & $  1.58\pm 0.21 $ & $    37.297$ & $   92.522$ & $    6.7$ & $   0.4254$ & $   64.910$ & $   1.63$ & $   0.0019497$ & $   0.441$ & $    3.105$ & $   6.430$ &  2, 8 \\ 
        & 1999CB$_{119}$  &    hClas & $  6.74\pm 0.05 $ & $ 34.30\pm  4.32 $ & $ 1.21\pm 0.10 $ & $  0.71\pm 0.08 $ & $  0.65\pm 0.06 $ & $  1.36\pm 0.10 $ & $  2.57\pm 0.11 $ & $  1.93\pm 0.10 $ & $    40.825$ & $   53.088$ & $    8.7$ & $   0.1306$ & $   46.957$ & $   0.87$ & $   0.0007194$ & $   0.200$ & $    3.089$ & $   5.998$ &  19 \\ 
        & 1999CD$_{158}$  &      7:4 & $  4.84\pm 0.11 $ & $ 16.73\pm  5.83 $ & $ 0.84\pm 0.07 $ & $  0.53\pm 0.09 $ & $  0.57\pm 0.11 $ & $  1.10\pm 0.07 $ & $  1.93\pm 0.09 $ & $  1.38\pm 0.12 $ & $    37.655$ & $   49.969$ & $   25.4$ & $   0.1405$ & $   43.812$ & $   2.09$ & $   0.0044889$ & $   0.452$ & $    2.845$ & $   5.308$ &  14, 11, 16 \\ 
        & 1999CF$_{119}$  &    SdTNO & $  6.98\pm 0.08 $ & $ 18.78\pm  4.59 $ & $ 0.83\pm 0.06 $ & $  0.62\pm 0.07 $ & $  0.34\pm 0.11 $ & $  1.00\pm 0.11 $ & $  \text{---}          $ & $  1.42\pm 0.07 $ & $    38.664$ & $  140.799$ & $   19.7$ & $   0.5691$ & $   89.732$ & $   2.09$ & $   0.0035201$ & $   0.661$ & $    3.010$ & $   6.488$ &  14, 6, 8, 20 \\ 
        & 1999CJ$_{119}$  &    cClas & $  6.70\pm 0.21 $ & $ 32.69\pm 26.17 $ & $ 1.38\pm 0.18 $ & $  0.69\pm 0.28 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  2.07\pm 0.22 $ & $    42.306$ & $   48.750$ & $    3.2$ & $   0.0708$ & $   45.528$ & $   0.40$ & $   0.0001371$ & $   0.090$ & $    3.111$ & $   6.006$ &  6 \\ 
        & 1999CL$_{119}$  &    hClas & $  5.62\pm 0.10 $ & $ 15.56\pm  4.51 $ & $ \text{---}          $ & $  0.50\pm 0.08 $ & $  0.59\pm 0.07 $ & $  1.09\pm 0.10 $ & $  \text{---}          $ & $  \text{---}          $ & $    46.640$ & $   47.492$ & $   23.3$ & $   0.0091$ & $   47.066$ & $   1.76$ & $   0.0033128$ & $   0.395$ & $    2.938$ & $   5.637$ &  19 \\ 
        & 1999CM$_{119}$  &    cClas & $  7.36\pm 0.06 $ & $ 56.52\pm 23.48 $ & $ 0.90\pm 0.19 $ & $  0.88\pm 0.26 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.78\pm 0.17 $ & $    40.595$ & $   47.362$ & $    2.7$ & $   0.0769$ & $   43.979$ & $   0.41$ & $   0.0001360$ & $   0.091$ & $    3.093$ & $   5.909$ &  6 \\ 
        & 1999CQ$_{133}$  &    hClas & $  6.68\pm 0.05 $ & $ 22.75\pm  9.15 $ & $ 0.75\pm 0.07 $ & $  0.60\pm 0.10 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.35\pm 0.07 $ & $    37.587$ & $   45.289$ & $   13.3$ & $   0.0929$ & $   41.438$ & $   1.15$ & $   0.0013989$ & $   0.247$ & $    3.001$ & $   5.595$ &  6 \\ 
        & 1999CX$_{131}$  &      5:3 & $  6.92\pm 0.07 $ & $ 19.49\pm  5.46 $ & $ 0.95\pm 0.09 $ & $  0.60\pm 0.10 $ & $  0.48\pm 0.07 $ & $  1.07\pm 0.10 $ & $  2.04\pm 0.08 $ & $  1.54\pm 0.08 $ & $    32.517$ & $   52.226$ & $    9.7$ & $   0.2326$ & $   42.371$ & $   1.32$ & $   0.0014739$ & $   0.288$ & $    2.985$ & $   5.593$ &  8, 19, 18 \\ 
        & 1999GS$_{46 }$  &    hClas & $  6.23\pm 0.02 $ & $ 25.97\pm 10.53 $ & $ 1.13\pm 0.09 $ & $  0.63\pm 0.11 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.76\pm 0.07 $ & $    40.629$ & $   48.308$ & $    5.2$ & $   0.0863$ & $   44.469$ & $   0.56$ & $   0.0002882$ & $   0.125$ & $    3.089$ & $   5.918$ &  6 \\ 
        & 1999HG$_{12 }$  &      7:4 & $  7.32\pm 0.06 $ & $ 25.21\pm  2.97 $ & $ 1.02\pm 0.08 $ & $  0.59\pm 0.06 $ & $  0.66\pm 0.03 $ & $  1.25\pm 0.07 $ & $  2.27\pm 0.06 $ & $  1.61\pm 0.05 $ & $    36.840$ & $   50.134$ & $    1.0$ & $   0.1528$ & $   43.487$ & $   0.69$ & $   0.0003430$ & $   0.154$ & $    3.068$ & $   5.833$ &  18 \\ 
        & 1999HJ$_{12 }$  &    cClas & $  \text{---}          $ & $  \text{---}           $ & $ \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.31\pm 0.14 $ & $  \text{---}          $ & $  \text{---}          $ & $    40.952$ & $   44.864$ & $    4.5$ & $   0.0456$ & $   42.908$ & $   0.42$ & $   0.0001766$ & $   0.091$ & $    3.080$ & $   5.840$ &  8 \\ 
        & 1999HS$_{11 }$  &    cClas & $  6.35\pm 0.08 $ & $ 33.64\pm  4.14 $ & $ 1.13\pm 0.08 $ & $  0.72\pm 0.06 $ & $  0.60\pm 0.09 $ & $  1.28\pm 0.13 $ & $  2.29\pm 0.21 $ & $  1.84\pm 0.10 $ & $    43.257$ & $   44.754$ & $    2.6$ & $   0.0170$ & $   44.005$ & $   0.22$ & $   0.0000509$ & $   0.048$ & $    3.100$ & $   5.928$ &  17, 13, 19, 21 \\ 
        & 1999HV$_{11 }$  &    cClas & $  7.01\pm 0.05 $ & $ 21.71\pm  2.06 $ & $ 1.11\pm 0.06 $ & $  0.59\pm 0.02 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.70\pm 0.06 $ & $    41.677$ & $   43.982$ & $    3.2$ & $   0.0269$ & $   42.830$ & $   0.28$ & $   0.0000814$ & $   0.061$ & $    3.085$ & $   5.849$ &  13 \\ 
        & 1999JD$_{132}$  &    hClas & $  5.99\pm 0.02 $ & $ 10.74\pm 12.41 $ & $ 1.11\pm 0.10 $ & $  0.48\pm 0.13 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.59\pm 0.09 $ & $    40.294$ & $   46.106$ & $   10.5$ & $   0.0673$ & $   43.200$ & $   0.88$ & $   0.0008335$ & $   0.194$ & $    3.048$ & $   5.774$ &  6 \\ 
        & 1999OE$_{4  }$  &    cClas & $  6.89\pm 0.19 $ & $ 34.57\pm 12.26 $ & $ 0.88\pm 0.17 $ & $  0.76\pm 0.20 $ & $  0.55\pm 0.21 $ & $  1.22\pm 0.32 $ & $  2.46\pm 0.19 $ & $  1.83\pm 0.15 $ & $    43.224$ & $   47.406$ & $    2.2$ & $   0.0461$ & $   45.315$ & $   0.26$ & $   0.0000605$ & $   0.059$ & $    3.114$ & $   6.006$ &  19, 8 \\ 
        & 1999OH$_{4  }$  &    hClas & $  6.32\pm 0.12 $ & $  \text{---}           $ & $ \text{---}          $ & $  0.20\pm 0.13 $ & $  0.43\pm 0.34 $ & $  0.63\pm 0.33 $ & $  \text{---}          $ & $  \text{---}          $ & $    38.910$ & $   41.919$ & $   28.2$ & $   0.0372$ & $   40.414$ & $   2.31$ & $   0.0055542$ & $   0.474$ & $    2.786$ & $   5.037$ &  16 \\ 
        & 1999OJ$_{4  }$  &    SDO(b)& $  6.90\pm 0.06 $ & $ 27.37\pm  3.21 $ & $ 0.99\pm 0.08 $ & $  0.68\pm 0.05 $ & $  0.52\pm 0.06 $ & $  1.22\pm 0.10 $ & $  2.19\pm 0.10 $ & $  1.68\pm 0.08 $ & $    36.965$ & $   39.049$ & $    4.0$ & $   0.0274$ & $   38.007$ & $   0.36$ & $   0.0001406$ & $   0.075$ & $    3.033$ & $   5.527$ &  19 \\ 
        & 1999OM$_{4  }$  &    cClas & $  \text{---}          $ & $ 20.01\pm  5.97 $ & $ 1.14\pm 0.14 $ & $  0.60\pm 0.10 $ & $  0.50\pm 0.09 $ & $  1.10\pm 0.14 $ & $  2.24\pm 0.19 $ & $  1.74\pm 0.17 $ & $    40.511$ & $   51.338$ & $    2.1$ & $   0.1179$ & $   45.925$ & $   0.54$ & $   0.0002180$ & $   0.123$ & $    3.108$ & $   6.010$ &  5 \\ 
        & 1999RC$_{215}$  &    cClas & $  6.57\pm 0.13 $ & $ 37.86\pm  7.83 $ & $ \text{---}          $ & $  0.81\pm 0.13 $ & $  0.52\pm 0.12 $ & $  1.33\pm 0.13 $ & $  \text{---}          $ & $  \text{---}          $ & $    41.705$ & $   46.713$ & $    1.4$ & $   0.0566$ & $   44.209$ & $   0.28$ & $   0.0000589$ & $   0.062$ & $    3.101$ & $   5.936$ &  8 \\ 
        & 1999RJ$_{215}$  &      SDO & $  \text{---}          $ & $  1.41\pm  5.63 $ & $ 0.92\pm 0.14 $ & $  0.30\pm 0.10 $ & $  0.52\pm 0.08 $ & $  0.82\pm 0.13 $ & $  1.74\pm 0.19 $ & $  1.22\pm 0.17 $ & $    34.681$ & $   84.433$ & $   19.7$ & $   0.4177$ & $   59.557$ & $   2.09$ & $   0.0037435$ & $   0.537$ & $    2.912$ & $   5.874$ &  5 \\ 
        & 1999RT$_{214}$  &  cClas(b)& $  \text{---}          $ & $  \text{---}           $ & $ \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.39\pm 0.06 $ & $  \text{---}          $ & $  \text{---}          $ & $    40.543$ & $   44.487$ & $    2.6$ & $   0.0464$ & $   42.515$ & $   0.29$ & $   0.0000792$ & $   0.065$ & $    3.080$ & $   5.827$ &  49 \\ 
        & 1999RX$_{214}$  &    cClas & $  6.38\pm 0.05 $ & $ 18.50\pm  3.82 $ & $ 1.05\pm 0.07 $ & $  0.58\pm 0.07 $ & $  0.50\pm 0.06 $ & $  1.11\pm 0.09 $ & $  2.15\pm 0.09 $ & $  1.65\pm 0.07 $ & $    38.400$ & $   54.051$ & $    4.8$ & $   0.1693$ & $   46.226$ & $   0.83$ & $   0.0005403$ & $   0.189$ & $    3.086$ & $   5.967$ &  19 \\ 
        & 1999RY$_{214}$  &  hClas(b)& $  7.00\pm 0.04 $ & $ 18.13\pm  4.26 $ & $ 0.69\pm 0.09 $ & $  0.55\pm 0.07 $ & $  0.56\pm 0.09 $ & $  1.11\pm 0.11 $ & $  1.82\pm 0.12 $ & $  1.26\pm 0.09 $ & $    37.072$ & $   53.700$ & $   13.7$ & $   0.1832$ & $   45.386$ & $   1.33$ & $   0.0016974$ & $   0.299$ & $    3.009$ & $   5.756$ &  19 \\ 
        & 1999TR$_{11 }$  &     Plut & $  8.06\pm 0.14 $ & $ 38.03\pm  6.24 $ & $ 1.02\pm 0.08 $ & $  0.75\pm 0.10 $ & $  0.65\pm 0.12 $ & $  1.40\pm 0.11 $ & $  \text{---}          $ & $  1.77\pm 0.11 $ & $    29.789$ & $   49.625$ & $   17.1$ & $   0.2498$ & $   39.707$ & $   1.84$ & $   0.0031631$ & $   0.386$ & $    2.884$ & $   5.244$ &  3, 8 \\ 
        & 1999XY$_{143}$  &  hClas(b)& $  5.92\pm 0.07 $ & $ 24.68\pm  4.16 $ & $ \text{---}          $ & $  0.59\pm 0.07 $ & $  0.66\pm 0.06 $ & $  1.25\pm 0.06 $ & $  \text{---}          $ & $  \text{---}          $ & $    39.842$ & $   46.666$ & $    7.1$ & $   0.0789$ & $   43.254$ & $   0.67$ & $   0.0004477$ & $   0.147$ & $    3.068$ & $   5.824$ &  8 \\ 
        & 2000AF$_{255}$  &      SDO & $  5.68\pm 0.03 $ & $ 24.89\pm  8.53 $ & $ 1.16\pm 0.07 $ & $  0.62\pm 0.09 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.78\pm 0.06 $ & $    36.761$ & $   60.929$ & $   30.9$ & $   0.2474$ & $   48.845$ & $   2.52$ & $   0.0061733$ & $   0.570$ & $    2.736$ & $   5.203$ &  6 \\ 
        & 2000CE$_{105}$  &    cClas & $  \text{---}          $ & $  \text{---}           $ & $ \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.03\pm 0.23 $ & $  \text{---}          $ & $  \text{---}          $ & $    41.388$ & $   46.825$ & $    0.5$ & $   0.0616$ & $   44.107$ & $   0.28$ & $   0.0000559$ & $   0.062$ & $    3.099$ & $   5.930$ &  8 \\ 
        & 2000CF$_{105}$  &  cClas(b)& $  \text{---}          $ & $  \text{---}           $ & $ \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.21\pm 0.15 $ & $  \text{---}          $ & $  1.75\pm 0.12 $ & $    42.232$ & $   45.876$ & $    0.5$ & $   0.0414$ & $   44.054$ & $   0.19$ & $   0.0000262$ & $   0.042$ & $    3.101$ & $   5.932$ &  20, 49, 8 \\ 
        & 2000CG$_{105}$  &    hClas & $  6.47\pm 0.29 $ & $ -0.68\pm 15.42 $ & $ 0.78\pm 0.09 $ & $  0.33\pm 0.24 $ & $  0.40\pm 0.30 $ & $  0.52\pm 0.53 $ & $  \text{---}          $ & $  1.17\pm 0.17 $ & $    44.593$ & $   48.371$ & $   27.9$ & $   0.0406$ & $   46.482$ & $   2.14$ & $   0.0047469$ & $   0.470$ & $    2.842$ & $   5.388$ &  6, 8, 16 \\ 
        & 2000CJ$_{105}$  &    hClas & $  5.69\pm 0.07 $ & $ 33.69\pm  4.04 $ & $ 1.08\pm 0.08 $ & $  0.68\pm 0.07 $ & $  0.70\pm 0.06 $ & $  1.38\pm 0.09 $ & $  2.46\pm 0.12 $ & $  1.76\pm 0.11 $ & $    39.490$ & $   48.964$ & $   11.6$ & $   0.1071$ & $   44.227$ & $   1.02$ & $   0.0010739$ & $   0.228$ & $    3.042$ & $   5.797$ &  15 \\ 
        & 2000CK$_{105}$  &     Plut & $  6.37\pm 0.12 $ & $ 24.31\pm  7.41 $ & $ \text{---}          $ & $  0.59\pm 0.13 $ & $  0.65\pm 0.11 $ & $  1.24\pm 0.11 $ & $  \text{---}          $ & $  \text{---}          $ & $    30.470$ & $   48.576$ & $    8.1$ & $   0.2291$ & $   39.523$ & $   1.27$ & $   0.0013347$ & $   0.269$ & $    2.970$ & $   5.443$ &  8 \\ 
        & 2000CL$_{104}$  &    cClas & $  6.40\pm 0.09 $ & $ 23.70\pm  6.24 $ & $ 1.22\pm 0.17 $ & $  0.56\pm 0.11 $ & $  0.68\pm 0.08 $ & $  1.23\pm 0.13 $ & $  2.56\pm 0.21 $ & $  1.85\pm 0.19 $ & $    40.985$ & $   48.063$ & $    1.2$ & $   0.0795$ & $   44.524$ & $   0.37$ & $   0.0000993$ & $   0.082$ & $    3.101$ & $   5.947$ &  5, 8 \\ 
        & 2000CL$_{105}$  &    cClas & $  6.76\pm 0.06 $ & $  4.33\pm 11.11 $ & $ 1.11\pm 0.08 $ & $  0.41\pm 0.12 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.52\pm 0.09 $ & $    41.302$ & $   45.007$ & $    4.2$ & $   0.0429$ & $   43.155$ & $   0.38$ & $   0.0001493$ & $   0.084$ & $    3.084$ & $   5.860$ &  6 \\ 
        & 2000CN$_{105}$  &    cClas & $  5.29\pm 0.16 $ & $ 27.80\pm  5.69 $ & $ 1.06\pm 0.10 $ & $  0.61\pm 0.10 $ & $  0.69\pm 0.08 $ & $  1.35\pm 0.11 $ & $  2.41\pm 0.15 $ & $  1.72\pm 0.13 $ & $    40.262$ & $   49.010$ & $    3.4$ & $   0.0980$ & $   44.636$ & $   0.51$ & $   0.0002141$ & $   0.115$ & $    3.094$ & $   5.936$ &  19, 15 \\ 
        & 2000CO$_{105}$  &    hClas & $  5.62\pm 0.12 $ & $ 24.69\pm  6.88 $ & $ 0.82\pm 0.06 $ & $  0.65\pm 0.13 $ & $  0.55\pm 0.08 $ & $  1.17\pm 0.08 $ & $  \text{---}          $ & $  1.52\pm 0.18 $ & $    40.358$ & $   54.170$ & $   19.2$ & $   0.1461$ & $   47.264$ & $   1.58$ & $   0.0025769$ & $   0.360$ & $    2.978$ & $   5.740$ &  6, 8 \\ 
        & 2000CP$_{104}$  &    hClas & $  6.59\pm 0.06 $ & $ 19.27\pm  3.61 $ & $ \text{---}          $ & $  0.53\pm 0.06 $ & $  0.64\pm 0.06 $ & $  1.14\pm 0.10 $ & $  \text{---}          $ & $  \text{---}          $ & $    39.994$ & $   48.696$ & $    9.5$ & $   0.0981$ & $   44.345$ & $   0.86$ & $   0.0007470$ & $   0.192$ & $    3.062$ & $   5.848$ &  15, 8 \\ 
        & 2000CQ$_{104}$  &      4:3 & $  7.84\pm 0.06 $ & $  9.80\pm  3.19 $ & $ 0.83\pm 0.08 $ & $  0.48\pm 0.06 $ & $  0.44\pm 0.04 $ & $  0.92\pm 0.07 $ & $  1.75\pm 0.06 $ & $  1.31\pm 0.05 $ & $    28.091$ & $   45.438$ & $   13.5$ & $   0.2359$ & $   36.765$ & $   1.64$ & $   0.0024288$ & $   0.332$ & $    2.908$ & $   5.165$ &  18 \\ 
        & 2000CQ$_{105}$  &      SDO & $  6.00\pm 0.05 $ & $  6.47\pm  4.15 $ & $ 0.68\pm 0.04 $ & $  0.45\pm 0.06 $ & $  0.35\pm 0.10 $ & $  0.90\pm 0.14 $ & $  1.53\pm 0.12 $ & $  1.11\pm 0.04 $ & $    34.737$ & $   79.544$ & $   19.7$ & $   0.3921$ & $   57.141$ & $   2.05$ & $   0.0036613$ & $   0.517$ & $    2.915$ & $   5.833$ &  6, 8, 19, 20 \\ 
        & 2000CQ$_{114}$  &  cClas(b)& $  6.66\pm 0.15 $ & $ 32.47\pm  8.98 $ & $ \text{---}          $ & $  0.69\pm 0.16 $ & $  0.65\pm 0.13 $ & $  1.38\pm 0.11 $ & $  \text{---}          $ & $  \text{---}          $ & $    40.858$ & $   51.534$ & $    2.7$ & $   0.1156$ & $   46.196$ & $   0.55$ & $   0.0002284$ & $   0.125$ & $    3.111$ & $   6.025$ &  8 \\ 
        & 2000FS$_{53 }$  &    cClas & $  7.17\pm 0.12 $ & $ 34.27\pm  7.12 $ & $ 1.09\pm 0.11 $ & $  0.70\pm 0.08 $ & $  \text{---}          $ & $  1.31\pm 0.16 $ & $  \text{---}          $ & $  1.79\pm 0.10 $ & $    41.505$ & $   44.422$ & $    2.1$ & $   0.0340$ & $   42.964$ & $   0.23$ & $   0.0000475$ & $   0.050$ & $    3.088$ & $   5.861$ &  6, 13, 8 \\ 
        & 2000FV$_{53 }$  &     Plut & $  7.56\pm 0.07 $ & $ 13.94\pm  6.02 $ & $ \text{---}          $ & $  0.45\pm 0.09 $ & $  0.68\pm 0.12 $ & $  1.13\pm 0.15 $ & $  \text{---}          $ & $  \text{---}          $ & $    32.751$ & $   45.422$ & $   17.4$ & $   0.1621$ & $   39.086$ & $   1.63$ & $   0.0026961$ & $   0.339$ & $    2.917$ & $   5.296$ &  19 \\ 
        & 2000FZ$_{53 }$  &     Cent & $ 11.11\pm 0.16 $ & $ 14.11\pm  5.09 $ & $ 0.61\pm 0.03 $ & $  0.60\pm 0.08 $ & $  0.29\pm 0.09 $ & $  0.97\pm 0.12 $ & $  \text{---}          $ & $  1.17\pm 0.05 $ & $    12.331$ & $   35.095$ & $   34.9$ & $   0.4800$ & $   23.713$ & $   4.73$ & $   0.0198494$ & $   0.746$ & $    2.547$ & $   3.293$ &  19, 20 \\ 
        & 2000GV$_{146}$  &    cClas & $  \text{---}          $ & $  \text{---}           $ & $ \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.39\pm 0.11 $ & $  \text{---}          $ & $  \text{---}          $ & $    40.982$ & $   46.884$ & $    3.7$ & $   0.0672$ & $   43.933$ & $   0.42$ & $   0.0001579$ & $   0.093$ & $    3.091$ & $   5.905$ &  8 \\ 
        & 2000KK$_{4  }$  &    hClas & $  5.99\pm 0.10 $ & $ 23.51\pm  5.42 $ & $ 0.91\pm 0.04 $ & $  0.58\pm 0.10 $ & $  0.64\pm 0.06 $ & $  1.08\pm 0.06 $ & $  \text{---}          $ & $  1.55\pm 0.05 $ & $    37.558$ & $   44.701$ & $   19.1$ & $   0.0868$ & $   41.130$ & $   1.60$ & $   0.0027273$ & $   0.339$ & $    2.933$ & $   5.419$ &  13, 8 \\ 
        & 2000KL$_{4  }$  &      SDO & $  \text{---}          $ & $  \text{---}           $ & $ \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.27\pm 0.14 $ & $  \text{---}          $ & $  \text{---}          $ & $    36.036$ & $   40.901$ & $   21.3$ & $   0.0632$ & $   38.468$ & $   1.81$ & $   0.0034997$ & $   0.369$ & $    2.885$ & $   5.191$ &  8 \\ 
        & 2000OU$_{69 }$  &    cClas & $  6.80\pm 0.16 $ & $ 35.05\pm 10.05 $ & $ \text{---}          $ & $  0.61\pm 0.16 $ & $  0.92\pm 0.19 $ & $  1.62\pm 0.16 $ & $  \text{---}          $ & $  \text{---}          $ & $    41.088$ & $   45.102$ & $    4.4$ & $   0.0466$ & $   43.095$ & $   0.41$ & $   0.0001694$ & $   0.090$ & $    3.082$ & $   5.853$ &  19, 22 \\ 
        & 2000PD$_{30 }$  &    cClas & $  \text{---}          $ & $  \text{---}           $ & $ \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.13\pm 0.15 $ & $  \text{---}          $ & $  \text{---}          $ & $    45.511$ & $   47.435$ & $    4.6$ & $   0.0207$ & $   46.473$ & $   0.36$ & $   0.0001444$ & $   0.083$ & $    3.125$ & $   6.068$ &  8 \\ 
        & 2000PE$_{30 }$  &      SDO & $  5.87\pm 0.11 $ & $  2.78\pm  4.11 $ & $ 0.75\pm 0.07 $ & $  0.37\pm 0.08 $ & $  0.41\pm 0.05 $ & $  0.76\pm 0.09 $ & $  1.56\pm 0.06 $ & $  1.13\pm 0.08 $ & $    35.766$ & $   72.618$ & $   18.4$ & $   0.3400$ & $   54.192$ & $   1.89$ & $   0.0031792$ & $   0.464$ & $    2.950$ & $   5.854$ &  17, 23, 24 \\ 
        & 2000QC$_{226}$  &    cClas & $  \text{---}          $ & $ 45.97\pm  3.79 $ & $ 1.08\pm 0.05 $ & $  0.80\pm 0.04 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.88\pm 0.06 $ & $    41.880$ & $   46.414$ & $    2.7$ & $   0.0514$ & $   44.147$ & $   0.31$ & $   0.0000862$ & $   0.069$ & $    3.099$ & $   5.929$ &  21 \\ 
        & 2000QL$_{251}$  &    2:1(b)& $  6.59\pm 0.04 $ & $ 11.64\pm  2.46 $ & $ 0.87\pm 0.06 $ & $  0.49\pm 0.04 $ & $  0.48\pm 0.03 $ & $  0.93\pm 0.09 $ & $  1.84\pm 0.05 $ & $  1.36\pm 0.04 $ & $    37.505$ & $   58.240$ & $    3.7$ & $   0.2166$ & $   47.873$ & $   0.97$ & $   0.0006978$ & $   0.226$ & $    3.087$ & $   6.019$ &  18 \\ 
        & 2000QN$_{251}$  &      5:3 & $  7.66\pm 0.09 $ & $ 22.96\pm  5.23 $ & $ 1.04\pm 0.12 $ & $  0.59\pm 0.09 $ & $  0.61\pm 0.07 $ & $  1.20\pm 0.12 $ & $  2.24\pm 0.10 $ & $  1.63\pm 0.07 $ & $    36.986$ & $   47.618$ & $    0.3$ & $   0.1257$ & $   42.302$ & $   0.58$ & $   0.0002342$ & $   0.126$ & $    3.064$ & $   5.780$ &  18 \\ 
        & 2000YB$_{29 }$  &      SDO & $  6.43\pm 0.08 $ & $ 24.54\pm  5.05 $ & $ 0.86\pm 0.10 $ & $  0.64\pm 0.09 $ & $  0.55\pm 0.07 $ & $  1.19\pm 0.11 $ & $  2.05\pm 0.15 $ & $  1.50\pm 0.13 $ & $    27.076$ & $   52.073$ & $    7.7$ & $   0.3158$ & $   39.575$ & $   1.62$ & $   0.0020279$ & $   0.343$ & $    2.917$ & $   5.318$ &  15 \\ 
        & 2001FL$_{185}$  &  cClas(b)& $  \text{---}          $ & $  \text{---}           $ & $ \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.19\pm 0.23 $ & $  \text{---}          $ & $  \text{---}          $ & $    40.770$ & $   47.602$ & $    3.6$ & $   0.0773$ & $   44.186$ & $   0.44$ & $   0.0001718$ & $   0.099$ & $    3.093$ & $   5.917$ &  49 \\ 
        & 2001FM$_{194}$  &      SDO & $  7.46\pm 0.16 $ & $ 12.31\pm  2.98 $ & $ 0.76\pm 0.03 $ & $  0.45\pm 0.04 $ & $  0.62\pm 0.06 $ & $  1.09\pm 0.08 $ & $  \text{---}          $ & $  1.19\pm 0.04 $ & $    34.316$ & $   73.625$ & $   28.7$ & $   0.3642$ & $   53.970$ & $   2.51$ & $   0.0058073$ & $   0.603$ & $    2.746$ & $   5.359$ &  20, 15 \\ 
        & 2001FQ$_{185}$  &      2:1 & $  7.43\pm 0.06 $ & $ 35.25\pm  3.19 $ & $ 1.18\pm 0.08 $ & $  0.68\pm 0.06 $ & $  0.73\pm 0.04 $ & $  1.41\pm 0.07 $ & $  2.59\pm 0.06 $ & $  1.86\pm 0.05 $ & $    36.749$ & $   58.464$ & $    3.2$ & $   0.2281$ & $   47.606$ & $   1.01$ & $   0.0007500$ & $   0.235$ & $    3.078$ & $   5.990$ &  18 \\ 
        & 2001FU$_{172}$  &     Plut & $  8.17\pm 0.18 $ & $ 24.96\pm 12.06 $ & $ \text{---}          $ & $  0.67\pm 0.19 $ & $  0.47\pm 0.23 $ & $  1.14\pm 0.24 $ & $  \text{---}          $ & $  \text{---}          $ & $    28.731$ & $   49.849$ & $   24.8$ & $   0.2687$ & $   39.290$ & $   2.41$ & $   0.0056125$ & $   0.498$ & $    2.765$ & $   4.939$ &  16 \\ 
        & 2001HY$_{65 }$  &    hClas & $  6.04\pm 0.06 $ & $ 18.33\pm  4.03 $ & $ 1.03\pm 0.06 $ & $  0.48\pm 0.07 $ & $  0.71\pm 0.06 $ & $  1.19\pm 0.09 $ & $  2.22\pm 0.11 $ & $  1.51\pm 0.09 $ & $    37.917$ & $   48.389$ & $   17.1$ & $   0.1213$ & $   43.153$ & $   1.46$ & $   0.0022271$ & $   0.319$ & $    2.969$ & $   5.584$ &  15 \\ 
        & 2001HZ$_{58 }$  &    cClas & $  6.16\pm 0.05 $ & $ 16.87\pm  3.64 $ & $ 1.17\pm 0.06 $ & $  0.47\pm 0.06 $ & $  0.70\pm 0.06 $ & $  1.17\pm 0.09 $ & $  2.34\pm 0.10 $ & $  1.64\pm 0.09 $ & $    40.890$ & $   44.331$ & $    2.9$ & $   0.0404$ & $   42.610$ & $   0.30$ & $   0.0000857$ & $   0.065$ & $    3.081$ & $   5.833$ &  15 \\ 
        & 2001KA$_{77 }$  &    hClas & $  5.05\pm 0.09 $ & $ 36.04\pm  4.69 $ & $ 1.10\pm 0.11 $ & $  0.71\pm 0.07 $ & $  0.72\pm 0.12 $ & $  1.45\pm 0.09 $ & $  2.55\pm 0.16 $ & $  1.81\pm 0.12 $ & $    42.797$ & $   51.685$ & $   11.9$ & $   0.0941$ & $   47.241$ & $   0.99$ & $   0.0010237$ & $   0.227$ & $    3.078$ & $   5.980$ &  11, 19, 22 \\ 
        & 2001KB$_{77 }$  &     Plut & $  7.35\pm 0.08 $ & $ 12.71\pm  4.52 $ & $ 0.89\pm 0.10 $ & $  0.47\pm 0.08 $ & $  0.56\pm 0.07 $ & $  1.01\pm 0.10 $ & $  \text{---}          $ & $  1.39\pm 0.13 $ & $    28.390$ & $   50.467$ & $   17.5$ & $   0.2800$ & $   39.428$ & $   1.97$ & $   0.0035464$ & $   0.411$ & $    2.859$ & $   5.171$ &  19, 25 \\ 
        & 2001KD$_{77 }$  &     Plut & $  5.93\pm 0.10 $ & $ 23.50\pm  4.13 $ & $ 1.12\pm 0.05 $ & $  0.62\pm 0.07 $ & $  0.56\pm 0.07 $ & $  1.20\pm 0.07 $ & $  2.31\pm 0.09 $ & $  1.76\pm 0.06 $ & $    35.005$ & $   43.787$ & $    2.3$ & $   0.1115$ & $   39.396$ & $   0.56$ & $   0.0002363$ & $   0.118$ & $    3.036$ & $   5.597$ &  11, 19, 23 \\ 
        & 2001KG$_{76 }$  &      9:4 & $  \text{---}          $ & $ 45.97\pm  5.60 $ & $ 1.12\pm 0.06 $ & $  0.80\pm 0.06 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.92\pm 0.09 $ & $    33.846$ & $   68.902$ & $    1.6$ & $   0.3412$ & $   51.374$ & $   1.42$ & $   0.0014304$ & $   0.342$ & $    3.042$ & $   6.006$ &  21 \\ 
        & 2001KG$_{77 }$  &      SDO & $  8.34\pm 0.12 $ & $  7.03\pm  5.59 $ & $ 0.81\pm 0.04 $ & $  0.44\pm 0.06 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.24\pm 0.07 $ & $    33.950$ & $   88.690$ & $   15.5$ & $   0.4464$ & $   61.320$ & $   1.98$ & $   0.0031961$ & $   0.520$ & $    2.953$ & $   6.005$ &  20 \\ 
        & 2001KY$_{76 }$  &     Plut & $  6.69\pm 0.38 $ & $  7.47\pm  8.54 $ & $ 1.45\pm 0.22 $ & $  0.41\pm 0.13 $ & $  0.54\pm 0.18 $ & $  1.03\pm 0.15 $ & $  2.51\pm 0.24 $ & $  1.96\pm 0.29 $ & $    29.973$ & $   48.446$ & $    4.0$ & $   0.2356$ & $   39.209$ & $   1.17$ & $   0.0010071$ & $   0.246$ & $    2.981$ & $   5.455$ &  22 \\ 
        & 2001QC$_{298}$  &  hClas(b)& $  6.38\pm 0.17 $ & $  7.90\pm  4.21 $ & $ 0.66\pm 0.07 $ & $  0.37\pm 0.07 $ & $  0.63\pm 0.07 $ & $  0.85\pm 0.12 $ & $  1.66\pm 0.12 $ & $  1.03\pm 0.10 $ & $    40.582$ & $   52.086$ & $   30.6$ & $   0.1241$ & $   46.334$ & $   2.40$ & $   0.0057986$ & $   0.524$ & $    2.769$ & $   5.210$ &  15 \\ 
        & 2001QD$_{298}$  &    hClas & $  6.18\pm 0.17 $ & $ 30.40\pm  8.33 $ & $ 0.97\pm 0.13 $ & $  0.67\pm 0.09 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.64\pm 0.16 $ & $    40.280$ & $   44.921$ & $    5.0$ & $   0.0545$ & $   42.601$ & $   0.47$ & $   0.0002236$ & $   0.103$ & $    3.074$ & $   5.814$ &  22 \\ 
        & 2001QE$_{298}$  &      7:4 & $  7.39\pm 0.10 $ & $ 31.11\pm  5.35 $ & $ 1.20\pm 0.13 $ & $  0.69\pm 0.10 $ & $  0.62\pm 0.06 $ & $  1.31\pm 0.12 $ & $  2.51\pm 0.10 $ & $  1.89\pm 0.08 $ & $    36.917$ & $   50.766$ & $    3.7$ & $   0.1579$ & $   43.841$ & $   0.77$ & $   0.0004485$ & $   0.170$ & $    3.066$ & $   5.839$ &  18 \\ 
        & 2001QF$_{298}$  &     Plut & $  5.12\pm 0.12 $ & $  4.60\pm  4.64 $ & $ 0.67\pm 0.07 $ & $  0.39\pm 0.06 $ & $  0.57\pm 0.18 $ & $  0.89\pm 0.19 $ & $  1.34\pm 0.09 $ & $  1.05\pm 0.09 $ & $    35.118$ & $   43.699$ & $   22.4$ & $   0.1089$ & $   39.408$ & $   1.92$ & $   0.0038609$ & $   0.396$ & $    2.868$ & $   5.192$ &  26, 23, 22, 25 \\ 
        & 2001QO$_{297}$  &    cClas & $  5.97\pm 0.10 $ & $ 29.79\pm  6.44 $ & $ \text{---}          $ & $  0.69\pm 0.11 $ & $  0.58\pm 0.10 $ & $  1.27\pm 0.15 $ & $  \text{---}          $ & $  \text{---}          $ & $    41.302$ & $   44.681$ & $    1.1$ & $   0.0393$ & $   42.991$ & $   0.20$ & $   0.0000316$ & $   0.044$ & $    3.089$ & $   5.864$ &  15 \\ 
        & 2001QP$_{297}$  &    cClas & $  6.68\pm 0.09 $ & $ 25.64\pm  5.83 $ & $ \text{---}          $ & $  0.63\pm 0.10 $ & $  0.60\pm 0.09 $ & $  1.23\pm 0.13 $ & $  \text{---}          $ & $  \text{---}          $ & $    39.993$ & $   50.554$ & $    1.4$ & $   0.1166$ & $   45.273$ & $   0.53$ & $   0.0002016$ & $   0.119$ & $    3.101$ & $   5.972$ &  15 \\ 
        & 2001QX$_{322}$  &      SDO & $  6.14\pm 0.15 $ & $ 19.06\pm  5.95 $ & $ 1.13\pm 0.24 $ & $  0.62\pm 0.10 $ & $  0.42\pm 0.09 $ & $  1.07\pm 0.14 $ & $  2.43\pm 0.19 $ & $  1.75\pm 0.28 $ & $    35.668$ & $   80.930$ & $   28.5$ & $   0.3882$ & $   58.299$ & $   2.46$ & $   0.0055191$ & $   0.615$ & $    2.771$ & $   5.511$ &  20, 15 \\ 
        & 2001QY$_{297}$  &  cClas(b)& $  5.15\pm 0.23 $ & $ 24.41\pm  8.17 $ & $ 0.94\pm 0.13 $ & $  0.61\pm 0.10 $ & $  0.65\pm 0.29 $ & $  1.34\pm 0.20 $ & $  1.78\pm 0.34 $ & $  1.56\pm 0.18 $ & $    40.210$ & $   47.302$ & $    1.5$ & $   0.0810$ & $   43.756$ & $   0.38$ & $   0.0001105$ & $   0.085$ & $    3.091$ & $   5.897$ &  22, 23, 21 \\ 
        & 2001RZ$_{143}$  &  cClas(b)& $  6.24\pm 0.12 $ & $ 13.26\pm  7.24 $ & $ 1.08\pm 0.14 $ & $  0.51\pm 0.13 $ & $  0.49\pm 0.10 $ & $  1.00\pm 0.16 $ & $  2.08\pm 0.21 $ & $  1.59\pm 0.19 $ & $    41.255$ & $   47.272$ & $    2.1$ & $   0.0680$ & $   44.264$ & $   0.35$ & $   0.0000963$ & $   0.077$ & $    3.099$ & $   5.933$ &  15 \\ 
        & 2001UP$_{18 }$  &      2:1 & $  5.96\pm 0.07 $ & $ 16.55\pm  3.94 $ & $ 0.95\pm 0.09 $ & $  0.54\pm 0.07 $ & $  0.53\pm 0.05 $ & $  1.07\pm 0.09 $ & $  2.02\pm 0.07 $ & $  1.49\pm 0.05 $ & $    44.504$ & $   51.324$ & $    1.2$ & $   0.0712$ & $   47.914$ & $   0.32$ & $   0.0000748$ & $   0.074$ & $    3.145$ & $   6.161$ &  18 \\ 
        & 2001XP$_{254}$  &    5:3(b)& $  7.54\pm 0.04 $ & $ 24.86\pm  2.66 $ & $ 1.09\pm 0.06 $ & $  0.62\pm 0.04 $ & $  0.60\pm 0.04 $ & $  1.22\pm 0.06 $ & $  2.31\pm 0.06 $ & $  1.71\pm 0.04 $ & $    33.043$ & $   51.979$ & $    2.6$ & $   0.2227$ & $   42.511$ & $   1.04$ & $   0.0007778$ & $   0.227$ & $    3.023$ & $   5.690$ &  18 \\ 
        & 2001XQ$_{254}$  &      5:2 & $  7.67\pm 0.05 $ & $ 10.84\pm  2.66 $ & $ 0.77\pm 0.06 $ & $  0.44\pm 0.05 $ & $  0.55\pm 0.03 $ & $  0.99\pm 0.06 $ & $  1.76\pm 0.05 $ & $  1.21\pm 0.04 $ & $    31.061$ & $   80.860$ & $    7.1$ & $   0.4450$ & $   55.960$ & $   1.84$ & $   0.0024842$ & $   0.462$ & $    2.962$ & $   5.922$ &  18 \\ 
        & 2001XR$_{254}$  &  cClas(b)& $  \text{---}          $ & $  \text{---}           $ & $ \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.04\pm 0.11 $ & $  \text{---}          $ & $  \text{---}          $ & $    41.978$ & $   44.397$ & $    1.2$ & $   0.0280$ & $   43.188$ & $   0.16$ & $   0.0000221$ & $   0.035$ & $    3.092$ & $   5.879$ &  49 \\ 
        & 2001XZ$_{255}$  &     Cent & $ 10.80\pm 0.08 $ & $ 39.75\pm  6.50 $ & $ 1.17\pm 0.02 $ & $  0.75\pm 0.07 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.91\pm 0.07 $ & $    15.442$ & $   16.497$ & $    2.6$ & $   0.0330$ & $   15.970$ & $   0.42$ & $   0.0001724$ & $   0.056$ & $    3.338$ & $   3.824$ &  20 \\ 
        & 2002DH$_{5  }$  &     Cent & $ 10.12\pm 0.10 $ & $  5.94\pm  3.55 $ & $ 0.66\pm 0.07 $ & $  0.47\pm 0.05 $ & $  0.27\pm 0.08 $ & $  0.74\pm 0.09 $ & $  1.33\pm 0.11 $ & $  1.05\pm 0.07 $ & $    13.938$ & $   30.085$ & $   22.5$ & $   0.3668$ & $   22.012$ & $   3.40$ & $   0.0104556$ & $   0.530$ & $    2.837$ & $   3.773$ &  19 \\ 
        & 2002GB$_{32 }$  &      SDO & $  7.64\pm 0.02 $ & $ 17.10\pm  1.33 $ & $ 0.88\pm 0.03 $ & $  0.51\pm 0.02 $ & $  0.61\pm 0.02 $ & $  1.12\pm 0.03 $ & $  2.00\pm 0.03 $ & $  1.39\pm 0.02 $ & $    35.341$ & $  375.830$ & $   14.2$ & $   0.8281$ & $  205.585$ & $   1.79$ & $   0.0023772$ & $   0.864$ & $    2.988$ & $   6.857$ &  24 \\ 
        & 2002GD$_{32 }$  &      9:5 & $  5.86\pm 0.06 $ & $ 30.94\pm  3.19 $ & $ 1.13\pm 0.08 $ & $  0.65\pm 0.06 $ & $  0.69\pm 0.04 $ & $  1.34\pm 0.07 $ & $  2.47\pm 0.06 $ & $  1.78\pm 0.05 $ & $    38.215$ & $   50.597$ & $    6.6$ & $   0.1394$ & $   44.406$ & $   0.81$ & $   0.0005702$ & $   0.181$ & $    3.068$ & $   5.864$ &  18 \\ 
        & 2002GF$_{32 }$  &     Plut & $  5.98\pm 0.21 $ & $ 35.96\pm  5.52 $ & $ 0.98\pm 0.11 $ & $  0.78\pm 0.09 $ & $  0.51\pm 0.10 $ & $  1.29\pm 0.08 $ & $  2.27\pm 0.13 $ & $  1.76\pm 0.13 $ & $    32.215$ & $   46.186$ & $    2.8$ & $   0.1782$ & $   39.201$ & $   0.88$ & $   0.0005666$ & $   0.185$ & $    3.011$ & $   5.528$ &  22 \\ 
        & 2002GH$_{32 }$  &    hClas & $  6.10\pm 0.20 $ & $ 27.69\pm  9.11 $ & $ 0.80\pm 0.16 $ & $  0.70\pm 0.15 $ & $  0.49\pm 0.16 $ & $  1.17\pm 0.12 $ & $  1.96\pm 0.19 $ & $  1.51\pm 0.16 $ & $    38.062$ & $   45.799$ & $   26.7$ & $   0.0923$ & $   41.930$ & $   2.18$ & $   0.0049517$ & $   0.459$ & $    2.817$ & $   5.173$ &  22, 15 \\ 
        & 2002GP$_{32 }$  &      5:2 & $  6.58\pm 0.16 $ & $ 10.20\pm  3.50 $ & $ 0.91\pm 0.15 $ & $  0.47\pm 0.05 $ & $  0.49\pm 0.09 $ & $  0.95\pm 0.07 $ & $  2.09\pm 0.10 $ & $  1.39\pm 0.16 $ & $    32.007$ & $   78.218$ & $    1.6$ & $   0.4192$ & $   55.113$ & $   1.68$ & $   0.0020066$ & $   0.420$ & $    3.003$ & $   6.002$ &  22, 21 \\ 
        & 2002GS$_{32 }$  &      5:3 & $  7.47\pm 0.06 $ & $ 27.19\pm  3.19 $ & $ 1.12\pm 0.08 $ & $  0.64\pm 0.06 $ & $  0.62\pm 0.04 $ & $  1.26\pm 0.07 $ & $  2.38\pm 0.06 $ & $  1.76\pm 0.05 $ & $    37.594$ & $   46.522$ & $    4.3$ & $   0.1061$ & $   42.058$ & $   0.60$ & $   0.0003019$ & $   0.130$ & $    3.060$ & $   5.762$ &  18 \\ 
        & 2002GV$_{32 }$  &     Plut & $  6.89\pm 0.20 $ & $ 41.35\pm  6.54 $ & $ 1.21\pm 0.10 $ & $  0.75\pm 0.10 $ & $  0.74\pm 0.12 $ & $  1.49\pm 0.07 $ & $  2.70\pm 0.12 $ & $  1.86\pm 0.12 $ & $    31.919$ & $   46.741$ & $    5.4$ & $   0.1884$ & $   39.330$ & $   1.00$ & $   0.0007884$ & $   0.211$ & $    3.001$ & $   5.509$ &  22 \\ 
        & 2002KY$_{14 }$  &     Cent & $ 10.07\pm 0.03 $ & $ 33.42\pm  2.46 $ & $ \text{---}          $ & $  0.70\pm 0.04 $ & $  0.65\pm 0.05 $ & $  1.35\pm 0.04 $ & $  \text{---}          $ & $  \text{---}          $ & $     8.634$ & $   16.579$ & $   19.5$ & $   0.3151$ & $   12.607$ & $   3.88$ & $   0.0137248$ & $   0.459$ & $    3.544$ & $   3.198$ &  27 \\ 
        & 2002MS$_{4  }$  &    18:11 & $  3.33\pm 0.04 $ & $  1.71\pm  2.06 $ & $ 0.69\pm 0.03 $ & $  0.38\pm 0.02 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.07\pm 0.04 $ & $    35.437$ & $   47.788$ & $   17.7$ & $   0.1484$ & $   41.613$ & $   1.58$ & $   0.0025546$ & $   0.338$ & $    2.939$ & $   5.453$ &  25 \\ 
        & 2002VD$_{131}$  &    cClas & $  \text{---}          $ & $ -4.14\pm  3.79 $ & $ 0.90\pm 0.03 $ & $  0.31\pm 0.04 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.21\pm 0.05 $ & $    42.450$ & $   48.141$ & $    0.9$ & $   0.0628$ & $   45.296$ & $   0.29$ & $   0.0000593$ & $   0.065$ & $    3.113$ & $   6.003$ &  21 \\ 
        & 2002VT$_{130}$  &  cClas(b)& $  5.42\pm 0.09 $ & $ 21.30\pm  5.83 $ & $ 1.45\pm 0.21 $ & $  0.56\pm 0.10 $ & $  0.63\pm 0.09 $ & $  1.19\pm 0.13 $ & $  2.64\pm 0.25 $ & $  2.01\pm 0.23 $ & $    41.398$ & $   43.983$ & $    1.2$ & $   0.0303$ & $   42.691$ & $   0.17$ & $   0.0000230$ & $   0.036$ & $    3.086$ & $   5.847$ &  15 \\ 
        & 2002VV$_{130}$  &      5:3 & $  7.55\pm 0.03 $ & $ 34.21\pm  1.92 $ & $ 1.22\pm 0.05 $ & $  0.70\pm 0.04 $ & $  0.67\pm 0.02 $ & $  1.37\pm 0.04 $ & $  2.59\pm 0.04 $ & $  1.92\pm 0.03 $ & $    35.156$ & $   50.013$ & $    2.4$ & $   0.1744$ & $   42.585$ & $   0.82$ & $   0.0004871$ & $   0.179$ & $    3.048$ & $   5.751$ &  18 \\ 
        & 2002XV$_{93 }$  &     Plut & $  4.43\pm 0.04 $ & $  0.85\pm  2.06 $ & $ 0.72\pm 0.02 $ & $  0.37\pm 0.02 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.09\pm 0.03 $ & $    34.623$ & $   44.477$ & $   13.3$ & $   0.1246$ & $   39.550$ & $   1.24$ & $   0.0015768$ & $   0.261$ & $    2.975$ & $   5.457$ &  25 \\ 
        & 2003AZ$_{84 }$  &   Plut(b)& $  3.54\pm 0.05 $ & $  3.65\pm  3.46 $ & $ 0.65\pm 0.04 $ & $  0.38\pm 0.04 $ & $  0.55\pm 0.14 $ & $  0.83\pm 0.12 $ & $  1.50\pm 0.18 $ & $  1.05\pm 0.06 $ & $    32.730$ & $   46.552$ & $   13.5$ & $   0.1743$ & $   39.641$ & $   1.39$ & $   0.0018618$ & $   0.292$ & $    2.957$ & $   5.416$ &  26, 15, 25, 27, 28 \\ 
        & 2003FF$_{128}$  &     Plut & $  \text{---}          $ & $ 34.99\pm  2.91 $ & $ 1.05\pm 0.04 $ & $  0.71\pm 0.03 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.76\pm 0.05 $ & $    31.022$ & $   47.729$ & $    1.9$ & $   0.2121$ & $   39.376$ & $   1.02$ & $   0.0007426$ & $   0.215$ & $    2.999$ & $   5.506$ &  21 \\ 
        & 2003FZ$_{129}$  &    SdTNO & $  6.98\pm 0.04 $ & $ 10.40\pm  2.26 $ & $ 0.84\pm 0.06 $ & $  0.48\pm 0.04 $ & $  0.46\pm 0.03 $ & $  0.94\pm 0.05 $ & $  1.78\pm 0.05 $ & $  1.32\pm 0.04 $ & $    37.986$ & $   85.415$ & $    5.8$ & $   0.3843$ & $   61.700$ & $   1.51$ & $   0.0016617$ & $   0.397$ & $    3.119$ & $   6.410$ &  24 \\ 
        & 2003HB$_{57 }$  &    SdTNO & $  7.39\pm 0.03 $ & $ 12.70\pm  1.89 $ & $ 0.83\pm 0.04 $ & $  0.48\pm 0.03 $ & $  0.54\pm 0.03 $ & $  1.02\pm 0.04 $ & $  1.85\pm 0.04 $ & $  1.31\pm 0.03 $ & $    38.088$ & $  279.554$ & $   15.5$ & $   0.7602$ & $  158.821$ & $   1.90$ & $   0.0027244$ & $   0.806$ & $    3.067$ & $   6.950$ &  24 \\ 
        & 2003HX$_{56 }$  &      SDO & $  7.03\pm 0.21 $ & $ -1.58\pm 16.51 $ & $ \text{---}          $ & $  0.35\pm 0.23 $ & $  0.26\pm 0.46 $ & $  0.61\pm 0.46 $ & $  \text{---}          $ & $  \text{---}          $ & $    36.504$ & $   57.906$ & $   29.6$ & $   0.2267$ & $   47.205$ & $   2.44$ & $   0.0058340$ & $   0.543$ & $    2.760$ & $   5.214$ &  16 \\ 
        & 2003QA$_{92 }$  &      SDO & $  6.37\pm 0.24 $ & $ 25.97\pm  3.79 $ & $ 1.04\pm 0.03 $ & $  0.63\pm 0.04 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.67\pm 0.02 $ & $    35.879$ & $   40.556$ & $    3.4$ & $   0.0612$ & $   38.218$ & $   0.41$ & $   0.0001550$ & $   0.086$ & $    3.033$ & $   5.537$ &  29 \\ 
        & 2003QK$_{91 }$  &    SdTNO & $  6.97\pm 0.04 $ & $ 11.97\pm  2.27 $ & $ 0.87\pm 0.06 $ & $  0.50\pm 0.04 $ & $  0.47\pm 0.03 $ & $  0.97\pm 0.05 $ & $  1.84\pm 0.05 $ & $  1.37\pm 0.04 $ & $    38.447$ & $   96.796$ & $    4.0$ & $   0.4314$ & $   67.621$ & $   1.58$ & $   0.0017929$ & $   0.437$ & $    3.144$ & $   6.565$ &  24 \\ 
        & 2003QQ$_{91 }$  &      SDO & $  7.62\pm 0.28 $ & $ 13.62\pm  7.42 $ & $ 0.67\pm 0.06 $ & $  0.51\pm 0.08 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.18\pm 0.05 $ & $    36.006$ & $   41.753$ & $    5.4$ & $   0.0739$ & $   38.879$ & $   0.57$ & $   0.0003156$ & $   0.120$ & $    3.031$ & $   5.562$ &  29 \\ 
        & 2003QW$_{111}$  &    7:4(b)& $  6.74\pm 0.07 $ & $ 24.54\pm  3.88 $ & $ 1.07\pm 0.10 $ & $  0.61\pm 0.08 $ & $  0.61\pm 0.04 $ & $  1.25\pm 0.06 $ & $  2.29\pm 0.08 $ & $  1.68\pm 0.07 $ & $    38.739$ & $   48.766$ & $    2.7$ & $   0.1146$ & $   43.752$ & $   0.56$ & $   0.0002370$ & $   0.124$ & $    3.081$ & $   5.874$ &  18 \\ 
        & 2003QW$_{90 }$  &    hClas & $  4.73\pm 0.06 $ & $ 30.80\pm  3.43 $ & $ 1.11\pm 0.07 $ & $  0.67\pm 0.06 $ & $  0.65\pm 0.05 $ & $  1.32\pm 0.08 $ & $  2.43\pm 0.10 $ & $  1.78\pm 0.09 $ & $    40.441$ & $   47.338$ & $   10.4$ & $   0.0786$ & $   43.890$ & $   0.88$ & $   0.0008239$ & $   0.196$ & $    3.055$ & $   5.815$ &  15 \\ 
        & 2003QY$_{111}$  &    cClas & $  7.27\pm 0.16 $ & $ 17.53\pm  7.73 $ & $ \text{---}          $ & $  0.46\pm 0.16 $ & $  0.69\pm 0.07 $ & $  1.15\pm 0.17 $ & $  \text{---}          $ & $  \text{---}          $ & $    41.833$ & $   44.980$ & $    2.9$ & $   0.0362$ & $   43.406$ & $   0.28$ & $   0.0000799$ & $   0.063$ & $    3.091$ & $   5.885$ &  15 \\ 
        & 2003SQ$_{317}$  &  hClas(h)& $  6.16\pm 0.02 $ & $  \text{---}           $ & $ \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $    39.238$ & $   46.256$ & $   28.6$ & $   0.0821$ & $   42.747$ & $   2.30$ & $   0.0054474$ & $   0.485$ & $    2.791$ & $   5.139$ &  16 \\ 
        & 2003TH$_{58 }$  &     Plut & $  6.94\pm 0.06 $ & $  4.60\pm  3.88 $ & $ 0.61\pm 0.06 $ & $  0.38\pm 0.06 $ & $  0.48\pm 0.06 $ & $  0.86\pm 0.06 $ & $  1.47\pm 0.06 $ & $  0.99\pm 0.07 $ & $    35.805$ & $   43.389$ & $   27.9$ & $   0.0958$ & $   39.597$ & $   2.34$ & $   0.0056668$ & $   0.477$ & $    2.779$ & $   4.986$ &  16 \\ 
        & 2003TJ$_{58 }$  &  cClas(b)& $  \text{---}          $ & $  \text{---}           $ & $ \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.13\pm 0.04 $ & $  \text{---}          $ & $  \text{---}          $ & $    40.596$ & $   48.820$ & $    1.0$ & $   0.0920$ & $   44.708$ & $   0.42$ & $   0.0001245$ & $   0.093$ & $    3.101$ & $   5.953$ &  49 \\ 
        & 2003UY$_{291}$  &     dTNO & $  \text{---}          $ & $ 18.76\pm  4.21 $ & $ 0.88\pm 0.10 $ & $  0.51\pm 0.07 $ & $  0.67\pm 0.07 $ & $  1.18\pm 0.10 $ & $  2.06\pm 0.10 $ & $  1.39\pm 0.07 $ & $    41.360$ & $   57.790$ & $    3.5$ & $   0.1657$ & $   49.575$ & $   0.75$ & $   0.0004232$ & $   0.177$ & $    3.134$ & $   6.181$ &  24 \\ 
        & 2003UZ$_{117}$  &  hClas(h)& $  4.92\pm 0.08 $ & $  0.16\pm  2.34 $ & $ 0.63\pm 0.05 $ & $  0.36\pm 0.03 $ & $  0.34\pm 0.06 $ & $  0.70\pm 0.05 $ & $  \text{---}          $ & $  0.99\pm 0.05 $ & $    38.362$ & $   50.655$ & $   27.4$ & $   0.1381$ & $   44.509$ & $   2.22$ & $   0.0050248$ & $   0.480$ & $    2.815$ & $   5.261$ &  25, 27 \\ 
        & 2003UZ$_{413}$  &      SDO & $  4.03\pm 0.04 $ & $  6.64\pm  3.72 $ & $ \text{---}          $ & $  0.45\pm 0.06 $ & $  0.39\pm 0.07 $ & $  0.82\pm 0.06 $ & $  \text{---}          $ & $  \text{---}          $ & $    30.731$ & $   48.032$ & $   12.0$ & $   0.2197$ & $   39.381$ & $   1.44$ & $   0.0018712$ & $   0.303$ & $    2.947$ & $   5.382$ &  27 \\ 
        & 2003YL$_{179}$  &   cClasi & $  7.48\pm 0.30 $ & $  7.95\pm  9.24 $ & $ 0.81\pm 0.04 $ & $  0.45\pm 0.10 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.26\pm 0.09 $ & $    38.740$ & $   39.357$ & $    2.5$ & $   0.0079$ & $   39.048$ & $   0.21$ & $   0.0000503$ & $   0.045$ & $    3.047$ & $   5.607$ &  29 \\ 
        & 2003YW$_{179}$  &      5:3 & $  7.13\pm 0.06 $ & $ 32.37\pm  3.19 $ & $ 1.23\pm 0.08 $ & $  0.71\pm 0.06 $ & $  0.61\pm 0.04 $ & $  1.32\pm 0.07 $ & $  2.55\pm 0.06 $ & $  1.94\pm 0.05 $ & $    35.694$ & $   49.144$ & $    2.4$ & $   0.1585$ & $   42.419$ & $   0.75$ & $   0.0004111$ & $   0.164$ & $    3.052$ & $   5.756$ &  18 \\ 
        & 2004EG$_{96 }$  &      5:2 & $  7.91\pm 0.07 $ & $ 12.49\pm  3.48 $ & $ 0.88\pm 0.09 $ & $  0.51\pm 0.07 $ & $  0.47\pm 0.03 $ & $  0.98\pm 0.08 $ & $  1.86\pm 0.07 $ & $  1.39\pm 0.06 $ & $    32.053$ & $   78.700$ & $   16.2$ & $   0.4212$ & $   55.377$ & $   2.03$ & $   0.0034117$ & $   0.505$ & $    2.907$ & $   5.776$ &  18 \\ 
        & 2004HM$_{79 }$  &      4:3 & $  7.38\pm 0.04 $ & $ 10.97\pm  4.48 $ & $ 0.82\pm 0.11 $ & $  0.47\pm 0.08 $ & $  0.50\pm 0.06 $ & $  0.97\pm 0.10 $ & $  1.79\pm 0.09 $ & $  1.29\pm 0.07 $ & $    33.407$ & $   39.362$ & $    1.2$ & $   0.0818$ & $   36.384$ & $   0.42$ & $   0.0001266$ & $   0.084$ & $    3.019$ & $   5.413$ &  18 \\ 
        & 2004HO$_{79 }$  &      5:2 & $  7.10\pm 0.06 $ & $ 22.64\pm  5.98 $ & $ 0.97\pm 0.14 $ & $  0.55\pm 0.11 $ & $  0.68\pm 0.08 $ & $  1.23\pm 0.13 $ & $  2.20\pm 0.12 $ & $  1.52\pm 0.09 $ & $    32.397$ & $   77.666$ & $    5.6$ & $   0.4113$ & $   55.032$ & $   1.70$ & $   0.0020962$ & $   0.423$ & $    3.001$ & $   5.995$ &  18 \\ 
        & 2004OJ$_{14 }$  &    SdTNO & $  6.99\pm 0.03 $ & $ 15.45\pm  1.89 $ & $ 0.90\pm 0.04 $ & $  0.52\pm 0.03 $ & $  0.54\pm 0.03 $ & $  1.06\pm 0.04 $ & $  1.96\pm 0.04 $ & $  1.42\pm 0.03 $ & $    39.211$ & $   70.983$ & $   22.5$ & $   0.2883$ & $   55.097$ & $   1.95$ & $   0.0036026$ & $   0.479$ & $    2.941$ & $   5.851$ &  24 \\ 
        & 2004OQ$_{15 }$  &      7:4 & $  6.99\pm 0.04 $ & $  9.54\pm  3.94 $ & $ 0.87\pm 0.09 $ & $  0.49\pm 0.07 $ & $  0.41\pm 0.05 $ & $  0.90\pm 0.09 $ & $  1.77\pm 0.08 $ & $  1.36\pm 0.06 $ & $    38.141$ & $   48.934$ & $    9.7$ & $   0.1240$ & $   43.537$ & $   0.95$ & $   0.0008784$ & $   0.210$ & $    3.044$ & $   5.777$ &  18 \\ 
        & 2004PB$_{108}$  &  hClas(b)& $  \text{---}          $ & $  \text{---}           $ & $ \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.12\pm 0.07 $ & $  \text{---}          $ & $  \text{---}          $ & $    40.136$ & $   50.184$ & $   20.2$ & $   0.1113$ & $   45.160$ & $   1.64$ & $   0.0028163$ & $   0.363$ & $    2.952$ & $   5.610$ &  49 \\ 
        & 2004PT$_{107}$  &    hClas & $  5.84\pm 0.03 $ & $  \text{---}           $ & $ \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $    38.187$ & $   42.877$ & $   26.2$ & $   0.0579$ & $   40.532$ & $   2.15$ & $   0.0048470$ & $   0.445$ & $    2.823$ & $   5.130$ &  16 \\ 
        & 2004PW$_{107}$  &      7:4 & $  7.61\pm 0.18 $ & $ 25.18\pm 10.42 $ & $ 1.15\pm 0.24 $ & $  0.66\pm 0.19 $ & $  0.53\pm 0.13 $ & $  1.19\pm 0.23 $ & $  2.34\pm 0.19 $ & $  1.81\pm 0.14 $ & $    37.942$ & $   49.721$ & $    2.8$ & $   0.1344$ & $   43.832$ & $   0.64$ & $   0.0003126$ & $   0.143$ & $    3.076$ & $   5.864$ &  18 \\ 
        & 2004TT$_{357}$  &      SDO & $  7.61\pm 0.06 $ & $ 15.50\pm  3.41 $ & $ 0.95\pm 0.07 $ & $  0.55\pm 0.06 $ & $  0.48\pm 0.04 $ & $  1.03\pm 0.07 $ & $  1.98\pm 0.06 $ & $  1.50\pm 0.04 $ & $    31.494$ & $   80.391$ & $    9.0$ & $   0.4370$ & $   55.943$ & $   1.85$ & $   0.0025680$ & $   0.464$ & $    2.961$ & $   5.919$ &  18 \\ 
        & 2004TV$_{357}$  &      2:1 & $  6.53\pm 0.03 $ & $  1.80\pm  1.92 $ & $ 0.68\pm 0.04 $ & $  0.39\pm 0.04 $ & $  0.34\pm 0.02 $ & $  0.73\pm 0.04 $ & $  1.41\pm 0.03 $ & $  1.07\pm 0.02 $ & $    34.500$ & $   61.748$ & $    9.7$ & $   0.2831$ & $   48.124$ & $   1.42$ & $   0.0016352$ & $   0.330$ & $    3.017$ & $   5.858$ &  18 \\ 
        & 2004TX$_{357}$  &      4:3 & $  8.54\pm 0.07 $ & $ 15.94\pm  3.71 $ & $ 0.99\pm 0.09 $ & $  0.56\pm 0.08 $ & $  0.48\pm 0.03 $ & $  1.04\pm 0.08 $ & $  2.03\pm 0.06 $ & $  1.55\pm 0.05 $ & $    28.869$ & $   44.837$ & $   16.2$ & $   0.2166$ & $   36.853$ & $   1.75$ & $   0.0029189$ & $   0.354$ & $    2.891$ & $   5.130$ &  18 \\ 
        & 2004VN$_{112}$  &     dTNO & $  \text{---}          $ & $ 12.87\pm  3.63 $ & $ 0.90\pm 0.08 $ & $  0.52\pm 0.06 $ & $  0.45\pm 0.06 $ & $  0.97\pm 0.08 $ & $  1.87\pm 0.09 $ & $  1.42\pm 0.06 $ & $    47.331$ & $  639.205$ & $   25.5$ & $   0.8621$ & $  343.268$ & $   1.56$ & $   0.0018936$ & $   0.964$ & $    3.178$ & $   7.444$ &  24 \\ 
        & 2004XR$_{190}$  &     dTNO & $  3.94\pm 0.04 $ & $ 10.10\pm  2.46 $ & $ 0.79\pm 0.06 $ & $  0.45\pm 0.04 $ & $  0.52\pm 0.04 $ & $  0.97\pm 0.06 $ & $  1.76\pm 0.06 $ & $  1.24\pm 0.04 $ & $    51.561$ & $   63.996$ & $   46.5$ & $   0.1076$ & $   57.778$ & $   3.21$ & $   0.0092397$ & $   0.734$ & $    2.417$ & $   4.649$ &  24 \\ 
        & 2005CA$_{79 }$  &    SdTNO & $  4.88\pm 0.04 $ & $ 23.62\pm  2.46 $ & $ 1.12\pm 0.05 $ & $  0.64\pm 0.04 $ & $  0.53\pm 0.03 $ & $  1.17\pm 0.05 $ & $  2.29\pm 0.04 $ & $  1.76\pm 0.03 $ & $    37.093$ & $   59.070$ & $   11.7$ & $   0.2285$ & $   48.081$ & $   1.31$ & $   0.0015294$ & $   0.305$ & $    3.037$ & $   5.905$ &  18 \\ 
        & 2005CB$_{79 }$  &  hClas(h)& $  4.37\pm 0.03 $ & $  0.53\pm  2.25 $ & $ 0.74\pm 0.04 $ & $  0.35\pm 0.04 $ & $  0.38\pm 0.04 $ & $  0.73\pm 0.04 $ & $  1.47\pm 0.04 $ & $  1.09\pm 0.03 $ & $    37.281$ & $   49.679$ & $   28.6$ & $   0.1426$ & $   43.480$ & $   2.34$ & $   0.0055593$ & $   0.499$ & $    2.782$ & $   5.144$ &  16 \\ 
        & 2005EO$_{297}$  &      3:1 & $  7.22\pm 0.05 $ & $ 12.91\pm  3.49 $ & $ 0.84\pm 0.07 $ & $  0.48\pm 0.05 $ & $  0.57\pm 0.08 $ & $  1.05\pm 0.09 $ & $  1.89\pm 0.09 $ & $  1.32\pm 0.05 $ & $    41.121$ & $   85.006$ & $   25.0$ & $   0.3479$ & $   63.063$ & $   2.09$ & $   0.0040352$ & $   0.548$ & $    2.938$ & $   5.998$ &  24 \\ 
        & 2005EO$_{304}$  &  cClas(b)& $  \text{---}          $ & $  \text{---}           $ & $ \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.43\pm 0.14 $ & $  \text{---}          $ & $  \text{---}          $ & $    42.578$ & $   48.589$ & $    3.4$ & $   0.0659$ & $   45.583$ & $   0.39$ & $   0.0001375$ & $   0.089$ & $    3.112$ & $   6.010$ &  49 \\ 
        & 2005ER$_{318}$  &      SDO & $  7.68\pm 0.05 $ & $ 11.02\pm  2.66 $ & $ 0.84\pm 0.06 $ & $  0.48\pm 0.05 $ & $  0.48\pm 0.03 $ & $  0.96\pm 0.06 $ & $  1.80\pm 0.05 $ & $  1.32\pm 0.04 $ & $    30.636$ & $   42.586$ & $   10.4$ & $   0.1632$ & $   36.611$ & $   1.20$ & $   0.0013466$ & $   0.243$ & $    2.963$ & $   5.290$ &  18 \\ 
        & 2005GE$_{187}$  &     Plut & $  7.19\pm 0.10 $ & $ 35.29\pm  6.49 $ & $ 0.98\pm 0.13 $ & $  0.76\pm 0.10 $ & $  0.55\pm 0.12 $ & $  1.31\pm 0.14 $ & $  2.29\pm 0.15 $ & $  1.74\pm 0.11 $ & $    26.557$ & $   51.845$ & $   18.3$ & $   0.3225$ & $   39.201$ & $   2.15$ & $   0.0041650$ & $   0.450$ & $    2.820$ & $   5.067$ &  16 \\ 
        & 2005PU$_{21 }$  &      SDO & $  6.09\pm 0.02 $ & $ 30.44\pm  1.43 $ & $ 1.14\pm 0.03 $ & $  0.65\pm 0.02 $ & $  0.68\pm 0.02 $ & $  1.33\pm 0.03 $ & $  2.47\pm 0.03 $ & $  1.79\pm 0.02 $ & $    29.225$ & $  327.810$ & $    6.2$ & $   0.8363$ & $  178.518$ & $   1.88$ & $   0.0025133$ & $   0.843$ & $    2.825$ & $   6.415$ &  24 \\ 
        & 2005RS$_{43 }$  &    hClas & $  4.92\pm 0.04 $ & $ 11.95\pm  2.46 $ & $ 0.87\pm 0.06 $ & $  0.50\pm 0.04 $ & $  0.47\pm 0.03 $ & $  0.97\pm 0.05 $ & $  1.84\pm 0.05 $ & $  1.37\pm 0.04 $ & $    38.450$ & $   57.461$ & $   10.0$ & $   0.1982$ & $   47.955$ & $   1.13$ & $   0.0011401$ & $   0.263$ & $    3.065$ & $   5.969$ &  18 \\ 
        & 2005SC$_{278}$  &      SDO & $  6.70\pm 0.06 $ & $ 37.04\pm  2.97 $ & $ 1.29\pm 0.08 $ & $  0.74\pm 0.06 $ & $  0.66\pm 0.03 $ & $  1.40\pm 0.07 $ & $  2.69\pm 0.06 $ & $  2.03\pm 0.05 $ & $    32.531$ & $   37.333$ & $    1.5$ & $   0.0687$ & $   34.932$ & $   0.37$ & $   0.0001046$ & $   0.074$ & $    3.011$ & $   5.317$ &  18 \\ 
        & 2005SD$_{278}$  &    SdTNO & $  5.91\pm 0.02 $ & $ 17.94\pm  1.43 $ & $ 0.97\pm 0.03 $ & $  0.56\pm 0.02 $ & $  0.53\pm 0.02 $ & $  1.09\pm 0.03 $ & $  2.06\pm 0.03 $ & $  1.53\pm 0.02 $ & $    39.946$ & $   71.884$ & $   17.9$ & $   0.2856$ & $   55.915$ & $   1.68$ & $   0.0025924$ & $   0.419$ & $    3.026$ & $   6.074$ &  24 \\ 
        & 2005SE$_{278}$  &    hClas & $  6.76\pm 0.07 $ & $ 32.35\pm  3.72 $ & $ 1.16\pm 0.09 $ & $  0.66\pm 0.07 $ & $  0.70\pm 0.04 $ & $  1.36\pm 0.08 $ & $  2.52\pm 0.06 $ & $  1.82\pm 0.05 $ & $    37.685$ & $   47.295$ & $    6.9$ & $   0.1131$ & $   42.490$ & $   0.75$ & $   0.0005265$ & $   0.165$ & $    3.053$ & $   5.760$ &  18 \\ 
        & 2005SF$_{278}$  &      SDO & $  6.27\pm 0.06 $ & $ 35.37\pm  3.19 $ & $ 1.27\pm 0.08 $ & $  0.73\pm 0.06 $ & $  0.64\pm 0.04 $ & $  1.37\pm 0.07 $ & $  2.64\pm 0.06 $ & $  2.00\pm 0.05 $ & $    35.525$ & $   52.484$ & $   13.3$ & $   0.1927$ & $   44.004$ & $   1.35$ & $   0.0017348$ & $   0.300$ & $    2.994$ & $   5.672$ &  18 \\ 
        & 2005UQ$_{513}$  &    hClas & $  3.45\pm 0.15 $ & $  \text{---}           $ & $ \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $    37.151$ & $   49.778$ & $   25.7$ & $   0.1453$ & $   43.464$ & $   2.13$ & $   0.0046401$ & $   0.458$ & $    2.835$ & $   5.272$ &  16 \\ 
        & 2006CJ$_{69 }$  &      5:3 & $  7.32\pm 0.02 $ & $ 35.23\pm  2.23 $ & $ 1.22\pm 0.06 $ & $  0.70\pm 0.04 $ & $  0.69\pm 0.02 $ & $  1.39\pm 0.05 $ & $  2.61\pm 0.04 $ & $  1.92\pm 0.04 $ & $    32.601$ & $   52.092$ & $   17.9$ & $   0.2301$ & $   42.347$ & $   1.77$ & $   0.0030112$ & $   0.384$ & $    2.908$ & $   5.407$ &  18 \\ 
        & 2006QJ$_{181}$  &      SDO & $  6.90\pm 0.08 $ & $ 14.76\pm  4.04 $ & $ 0.95\pm 0.11 $ & $  0.54\pm 0.08 $ & $  0.48\pm 0.04 $ & $  1.02\pm 0.09 $ & $  1.97\pm 0.08 $ & $  1.49\pm 0.07 $ & $    31.636$ & $   95.175$ & $   20.0$ & $   0.5010$ & $   63.406$ & $   2.28$ & $   0.0043246$ & $   0.607$ & $    2.836$ & $   5.759$ &  18 \\ 
        & 2006RJ$_{103}$  &      1:1 & $  7.44\pm 0.02 $ & $  8.67\pm  3.02 $ & $ 0.83\pm 0.08 $ & $  0.48\pm 0.05 $ & $  0.40\pm 0.04 $ & $  0.88\pm 0.07 $ & $  1.71\pm 0.07 $ & $  1.65\pm 0.30 $ & $    29.227$ & $   31.078$ & $    8.2$ & $   0.0307$ & $   30.153$ & $   0.79$ & $   0.0006879$ & $   0.145$ & $    2.979$ & $   4.936$ &  18 \\ 
        & 2006SG$_{369}$  &      SDO & $  7.51\pm 0.02 $ & $ 27.60\pm  2.66 $ & $ 1.13\pm 0.07 $ & $  0.65\pm 0.04 $ & $  0.61\pm 0.04 $ & $  1.26\pm 0.06 $ & $  2.39\pm 0.06 $ & $  1.78\pm 0.05 $ & $    30.159$ & $   66.202$ & $   13.6$ & $   0.3740$ & $   48.180$ & $   1.90$ & $   0.0029590$ & $   0.442$ & $    2.906$ & $   5.594$ &  18 \\ 
        & 2006SQ$_{372}$  &      SDO & $  7.67\pm 0.02 $ & $ 23.95\pm  2.04 $ & $ 1.03\pm 0.04 $ & $  0.59\pm 0.03 $ & $  0.65\pm 0.04 $ & $  1.24\pm 0.05 $ & $  2.27\pm 0.05 $ & $  1.71\pm 0.09 $ & $    24.180$ & $ 1602.125$ & $   19.5$ & $   0.9703$ & $  813.152$ & $   1.07$ & $   0.0008601$ & $   1.026$ & $    2.411$ & $   5.712$ &  24, 50 \\ 
        & 2007JJ$_{43 }$  &    hClas & $  4.04\pm 0.02 $ & $ 19.12\pm  1.33 $ & $ 1.02\pm 0.03 $ & $  0.59\pm 0.02 $ & $  0.50\pm 0.02 $ & $  1.09\pm 0.03 $ & $  2.11\pm 0.03 $ & $  1.61\pm 0.02 $ & $    40.326$ & $   55.259$ & $   12.1$ & $   0.1562$ & $   47.793$ & $   1.13$ & $   0.0012362$ & $   0.261$ & $    3.064$ & $   5.963$ &  24 \\ 
        & 2007JK$_{43 }$  &      SDO & $  7.03\pm 0.02 $ & $  \text{---}           $ & $ \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.40\pm 0.03 $ & $    23.554$ & $   68.561$ & $   44.9$ & $   0.4886$ & $   46.058$ & $   4.05$ & $   0.0140734$ & $   0.859$ & $    2.182$ & $   3.788$ &  50 \\ 
        & 2007NC$_{7  }$  &      SDO & $  8.07\pm 0.02 $ & $  \text{---}           $ & $ \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.28\pm 0.03 $ & $    16.921$ & $   51.181$ & $    6.3$ & $   0.5031$ & $   34.051$ & $   2.63$ & $   0.0050001$ & $   0.515$ & $    2.711$ & $   4.548$ &  50 \\ 
        & 2007RH$_{283}$  &     Cent & $  8.43\pm 0.04 $ & $  \text{---}           $ & $ \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.24\pm 0.07 $ & $    10.571$ & $   21.339$ & $   21.3$ & $   0.3375$ & $   15.955$ & $   3.74$ & $   0.0127577$ & $   0.496$ & $    3.162$ & $   3.397$ &  50 \\ 
        & 2007TG$_{422}$  &      SDO & $  6.19\pm 0.02 $ & $ 13.86\pm  2.44 $ & $ 0.88\pm 0.06 $ & $  0.51\pm 0.04 $ & $  0.51\pm 0.04 $ & $  1.02\pm 0.06 $ & $  1.90\pm 0.06 $ & $  1.39\pm 0.04 $ & $    35.579$ & $ 1079.951$ & $   18.6$ & $   0.9362$ & $  557.765$ & $   1.25$ & $   0.0011642$ & $   0.989$ & $    2.923$ & $   6.907$ &  24 \\ 
        & 2007UK$_{126}$  &  SdTNO(b)& $  3.22\pm 0.04 $ & $ 20.85\pm  3.17 $ & $ \text{---}          $ & $  0.62\pm 0.05 $ & $  0.47\pm 0.06 $ & $  1.09\pm 0.05 $ & $  \text{---}          $ & $  \text{---}          $ & $    37.600$ & $  111.154$ & $   23.3$ & $   0.4945$ & $   74.377$ & $   2.21$ & $   0.0041658$ & $   0.634$ & $    2.915$ & $   6.104$ &  27 \\ 
        & 2007UM$_{126}$  &     Cent & $ 10.15\pm 0.04 $ & $  7.34\pm  2.61 $ & $ \text{---}          $ & $  0.44\pm 0.04 $ & $  0.44\pm 0.04 $ & $  0.88\pm 0.04 $ & $  \text{---}          $ & $  1.08\pm 0.10 $ & $     8.548$ & $   17.255$ & $   41.7$ & $   0.3374$ & $   12.902$ & $   6.65$ & $   0.0398519$ & $   0.746$ & $    3.251$ & $   2.616$ &  27 \\ 
        & 2007VH$_{305}$  &     Cent & $ 11.79\pm 0.05 $ & $ 10.96\pm  3.57 $ & $ \text{---}          $ & $  0.48\pm 0.06 $ & $  0.48\pm 0.06 $ & $  0.96\pm 0.06 $ & $  \text{---}          $ & $  \text{---}          $ & $     8.195$ & $   40.973$ & $    6.2$ & $   0.6666$ & $   24.584$ & $   4.05$ & $   0.0117733$ & $   0.675$ & $    2.563$ & $   3.433$ &  27 \\ 
        & 2007VJ$_{305}$  &      SDO & $  6.71\pm 0.03 $ & $ 14.85\pm  1.89 $ & $ 0.92\pm 0.04 $ & $  0.52\pm 0.03 $ & $  0.52\pm 0.03 $ & $  1.04\pm 0.04 $ & $  1.96\pm 0.04 $ & $  1.44\pm 0.03 $ & $    35.203$ & $  357.277$ & $   12.0$ & $   0.8206$ & $  196.240$ & $   1.80$ & $   0.0023642$ & $   0.846$ & $    3.010$ & $   6.893$ &  24 \\ 
        & 2007VL$_{305}$  &      1:1 & $  8.17\pm 0.05 $ & $ 11.78\pm  5.35 $ & $ 0.79\pm 0.13 $ & $  0.45\pm 0.10 $ & $  0.56\pm 0.06 $ & $  1.01\pm 0.12 $ & $  1.80\pm 0.10 $ & $  1.24\pm 0.08 $ & $    28.130$ & $   32.220$ & $   28.1$ & $   0.0678$ & $   30.175$ & $   2.68$ & $   0.0074503$ & $   0.476$ & $    2.760$ & $   4.411$ &  18 \\ 
        & 2008FC$_{76 }$  &     Cent & $  9.18\pm 0.04 $ & $ 33.66\pm  3.86 $ & $ \text{---}          $ & $  0.71\pm 0.06 $ & $  0.63\pm 0.08 $ & $  1.34\pm 0.07 $ & $  \text{---}          $ & $  1.76\pm 0.02 $ & $    10.175$ & $   19.350$ & $   27.1$ & $   0.3107$ & $   14.763$ & $   4.38$ & $   0.0181502$ & $   0.552$ & $    3.223$ & $   3.203$ &  27 \\ 
        & 2008KV$_{42 }$  &   SDO(r) & $  8.56\pm 0.06 $ & $  8.75\pm  3.63 $ & $ 0.82\pm 0.08 $ & $  0.47\pm 0.06 $ & $  0.42\pm 0.06 $ & $  0.89\pm 0.08 $ & $  1.71\pm 0.09 $ & $  1.29\pm 0.06 $ & $    21.159$ & $   61.993$ & $  103.5$ & $   0.4911$ & $   41.576$ & $   8.64$ & $   0.0263647$ & $   1.089$ & $    0.245$ & $  -1.025$ &  24 \\ 
        & 2008OG$_{19 }$  &    SdTNO & $  4.61\pm 0.01 $ & $ 18.30\pm  0.94 $ & $ 0.94\pm 0.02 $ & $  0.53\pm 0.01 $ & $  0.59\pm 0.01 $ & $  1.12\pm 0.02 $ & $  2.06\pm 0.01 $ & $  1.47\pm 0.01 $ & $    38.577$ & $   93.869$ & $   13.1$ & $   0.4175$ & $   66.223$ & $   1.74$ & $   0.0024263$ & $   0.475$ & $    3.080$ & $   6.392$ &  24 \\ 
        & 2008SJ$_{236}$  &     Cent & $ 12.39\pm 0.04 $ & $ 21.77\pm  2.74 $ & $ \text{---}          $ & $  0.62\pm 0.04 $ & $  0.50\pm 0.05 $ & $  1.12\pm 0.05 $ & $  \text{---}          $ & $  \text{---}          $ & $     6.167$ & $   15.834$ & $    6.0$ & $   0.4394$ & $   11.000$ & $   4.05$ & $   0.0119753$ & $   0.452$ & $    3.814$ & $   3.071$ &  27 \\ 
        & 2008YB$_{3  }$  &  Cent(r) & $  9.71\pm 0.01 $ & $ 10.24\pm  0.94 $ & $ 0.80\pm 0.02 $ & $  0.46\pm 0.01 $ & $  0.49\pm 0.01 $ & $  0.95\pm 0.02 $ & $  1.75\pm 0.01 $ & $  1.26\pm 0.01 $ & $     6.490$ & $   16.791$ & $  105.0$ & $   0.4425$ & $   11.640$ & $  16.44$ & $   0.0906494$ & $   1.062$ & $    2.294$ & $  -0.248$ &  24 \\ 
(2060)  & Chiron          &     Cent & $  6.31\pm 0.02 $ & $  2.10\pm  1.28 $ & $ 0.64\pm 0.04 $ & $  0.40\pm 0.01 $ & $  0.31\pm 0.03 $ & $  0.66\pm 0.03 $ & $  1.28\pm 0.08 $ & $  1.01\pm 0.04 $ & $     8.460$ & $   18.846$ & $    6.9$ & $   0.3804$ & $   13.653$ & $   3.21$ & $   0.0076890$ & $   0.399$ & $    3.440$ & $   3.355$ &  1, 30, 31, 32 \\ 
(5145)  & Pholus          &     Cent & $  7.22\pm 0.06 $ & $ 47.65\pm  4.64 $ & $ 1.19\pm 0.10 $ & $  0.78\pm 0.07 $ & $  0.81\pm 0.09 $ & $  1.52\pm 0.14 $ & $  \text{---}          $ & $  1.97\pm 0.11 $ & $     8.647$ & $   31.947$ & $   24.7$ & $   0.5740$ & $   20.297$ & $   4.74$ & $   0.0187643$ & $   0.710$ & $    2.704$ & $   3.194$ &  1, 33, 31, 27 \\ 
(7066)  & Nessus          &     Cent & $  9.04\pm 0.07 $ & $ 42.41\pm  4.30 $ & $ 1.05\pm 0.11 $ & $  0.78\pm 0.07 $ & $  0.69\pm 0.08 $ & $  1.43\pm 0.11 $ & $  2.40\pm 0.21 $ & $  1.85\pm 0.17 $ & $    11.797$ & $   37.170$ & $   15.6$ & $   0.5182$ & $   24.484$ & $   3.52$ & $   0.0098236$ & $   0.584$ & $    2.714$ & $   3.786$ &  1, 33, 31 \\ 
(8405)  & Asbolus         &     Cent & $  9.26\pm 0.12 $ & $ 12.55\pm  2.12 $ & $ 0.70\pm 0.08 $ & $  0.50\pm 0.03 $ & $  0.50\pm 0.04 $ & $  0.95\pm 0.06 $ & $  1.64\pm 0.08 $ & $  1.23\pm 0.06 $ & $     6.880$ & $   29.257$ & $   17.6$ & $   0.6192$ & $   18.068$ & $   4.84$ & $   0.0183355$ & $   0.689$ & $    2.824$ & $   3.077$ &  33, 31, 34, 35 \\ 
(10199) & Chariklo        &     Cent & $  6.58\pm 0.01 $ & $ 13.14\pm  1.30 $ & $ 0.81\pm 0.05 $ & $  0.49\pm 0.02 $ & $  0.52\pm 0.01 $ & $  1.02\pm 0.02 $ & $  1.86\pm 0.05 $ & $  1.30\pm 0.07 $ & $    13.051$ & $   18.424$ & $   23.4$ & $   0.1707$ & $   15.738$ & $   3.32$ & $   0.0111850$ & $   0.432$ & $    3.219$ & $   3.476$ &  7, 36, 31 \\ 
(10370) & Hylonome        &     Cent & $  9.26\pm 0.13 $ & $ 10.93\pm  9.39 $ & $ 0.69\pm 0.07 $ & $  0.47\pm 0.14 $ & $  0.50\pm 0.19 $ & $  0.92\pm 0.18 $ & $  1.68\pm 0.13 $ & $  1.15\pm 0.08 $ & $    18.828$ & $   31.091$ & $    4.1$ & $   0.2457$ & $   24.959$ & $   1.52$ & $   0.0017206$ & $   0.256$ & $    2.966$ & $   4.443$ &  1, 9, 31, 11, 9 \\ 
(15760) & 1992QB$_{1  }$  &    cClas & $  6.86\pm 0.12 $ & $ 37.35\pm  7.09 $ & $ 0.95\pm 0.13 $ & $  0.73\pm 0.10 $ & $  0.67\pm 0.20 $ & $  1.24\pm 0.16 $ & $  2.28\pm 0.27 $ & $  1.67\pm 0.14 $ & $    40.933$ & $   47.293$ & $    2.2$ & $   0.0721$ & $   44.113$ & $   0.37$ & $   0.0001067$ & $   0.082$ & $    3.096$ & $   5.922$ &  1, 7, 3, 2, 8 \\ 
(15788) & 1993SB          &     Plut & $  8.03\pm 0.12 $ & $ 11.10\pm  5.75 $ & $ 0.80\pm 0.07 $ & $  0.47\pm 0.08 $ & $  0.52\pm 0.14 $ & $  1.01\pm 0.14 $ & $  1.77\pm 0.17 $ & $  1.28\pm 0.10 $ & $    26.745$ & $   52.519$ & $    1.9$ & $   0.3252$ & $   39.632$ & $   1.54$ & $   0.0016962$ & $   0.327$ & $    2.929$ & $   5.348$ &  4, 7, 3, 14 \\ 
(15789) & 1993SC          &     Plut & $  6.71\pm 0.07 $ & $ 36.84\pm  4.88 $ & $ 1.04\pm 0.13 $ & $  0.70\pm 0.08 $ & $  0.73\pm 0.07 $ & $  1.45\pm 0.09 $ & $  2.38\pm 0.14 $ & $  1.72\pm 0.14 $ & $    32.333$ & $   47.009$ & $    5.2$ & $   0.1850$ & $   39.671$ & $   0.97$ & $   0.0007429$ & $   0.206$ & $    3.006$ & $   5.536$ &  1, 37, 12, 7, 8 \\ 
(15807) & 1994GV$_{9  }$  &    cClas & $  6.82\pm 0.09 $ & $  \text{---}           $ & $ \text{---}          $ & $  0.74\pm 0.10 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $    40.992$ & $   46.469$ & $    0.6$ & $   0.0626$ & $   43.731$ & $   0.29$ & $   0.0000582$ & $   0.063$ & $    3.095$ & $   5.905$ &  4 \\ 
(15809) & 1994JS          &      5:3 & $  7.29\pm 0.10 $ & $ 39.25\pm  7.52 $ & $ \text{---}          $ & $  0.82\pm 0.12 $ & $  0.48\pm 0.15 $ & $  1.24\pm 0.16 $ & $  \text{---}          $ & $  \text{---}          $ & $    33.043$ & $   51.025$ & $   14.1$ & $   0.2139$ & $   42.034$ & $   1.49$ & $   0.0020848$ & $   0.324$ & $    2.956$ & $   5.510$ &  1, 8 \\ 
(15810) & 1994JR$_{1  }$  &     Plut & $  6.87\pm 0.08 $ & $ 15.17\pm  7.52 $ & $ 1.01\pm 0.18 $ & $  0.52\pm 0.13 $ & $  0.54\pm 0.12 $ & $  1.01\pm 0.12 $ & $  2.13\pm 0.22 $ & $  1.61\pm 0.22 $ & $    34.739$ & $   43.698$ & $    3.8$ & $   0.1142$ & $   39.219$ & $   0.63$ & $   0.0003201$ & $   0.132$ & $    3.031$ & $   5.575$ &  9, 38, 8, 9 \\ 
(15820) & 1994TB          &     Plut & $  7.52\pm 0.09 $ & $ 35.86\pm  6.85 $ & $ 1.09\pm 0.14 $ & $  0.68\pm 0.12 $ & $  0.75\pm 0.11 $ & $  1.45\pm 0.13 $ & $  2.55\pm 0.16 $ & $  1.76\pm 0.15 $ & $    26.966$ & $   52.544$ & $   12.1$ & $   0.3217$ & $   39.755$ & $   1.82$ & $   0.0027391$ & $   0.384$ & $    2.885$ & $   5.248$ &  1, 37, 38, 7, 14 \\ 
(15836) & 1995DA$_{2  }$  &      4:3 & $  7.99\pm 0.12 $ & $ 15.87\pm 10.88 $ & $ \text{---}          $ & $  0.54\pm 0.17 $ & $  0.51\pm 0.21 $ & $  1.05\pm 0.18 $ & $  \text{---}          $ & $  \text{---}          $ & $    33.671$ & $   39.327$ & $    6.5$ & $   0.0775$ & $   36.499$ & $   0.68$ & $   0.0004592$ & $   0.138$ & $    3.006$ & $   5.389$ &  9, 7 \\ 
(15874) & 1996TL$_{66 }$  &      SDO & $  5.12\pm 0.14 $ & $  3.75\pm  3.46 $ & $ 0.71\pm 0.06 $ & $  0.39\pm 0.06 $ & $  0.35\pm 0.07 $ & $  0.76\pm 0.09 $ & $  1.34\pm 0.10 $ & $  1.11\pm 0.07 $ & $    35.053$ & $  134.413$ & $   24.0$ & $   0.5863$ & $   84.733$ & $   2.33$ & $   0.0044809$ & $   0.713$ & $    2.840$ & $   6.036$ &  38, 12, 2, 7, 9 \\ 
(15875) & 1996TP$_{66 }$  &     Plut & $  6.94\pm 0.07 $ & $ 30.36\pm  4.74 $ & $ 1.03\pm 0.11 $ & $  0.66\pm 0.07 $ & $  0.66\pm 0.10 $ & $  1.29\pm 0.11 $ & $  2.25\pm 0.15 $ & $  1.68\pm 0.12 $ & $    26.396$ & $   53.028$ & $    5.7$ & $   0.3353$ & $   39.712$ & $   1.65$ & $   0.0020168$ & $   0.350$ & $    2.912$ & $   5.311$ &  12, 2, 7, 38, 9, 23 \\ 
(15883) & 1997CR$_{29 }$  &    hClas & $  7.08\pm 0.14 $ & $ 19.00\pm  9.84 $ & $ 0.79\pm 0.10 $ & $  0.54\pm 0.16 $ & $  0.62\pm 0.18 $ & $  1.17\pm 0.20 $ & $  1.94\pm 0.18 $ & $  1.26\pm 0.13 $ & $    37.069$ & $   57.296$ & $   19.1$ & $   0.2143$ & $   47.183$ & $   1.72$ & $   0.0028841$ & $   0.392$ & $    2.949$ & $   5.668$ &  7, 17 \\ 
(16684) & 1994JQ$_{1  }$  &    cClas & $  6.62\pm 0.12 $ & $ 36.69\pm  6.41 $ & $ 1.13\pm 0.07 $ & $  0.74\pm 0.10 $ & $  0.65\pm 0.12 $ & $  1.29\pm 0.15 $ & $  2.50\pm 0.20 $ & $  1.74\pm 0.12 $ & $    41.892$ & $   45.992$ & $    3.7$ & $   0.0466$ & $   43.942$ & $   0.36$ & $   0.0001281$ & $   0.080$ & $    3.094$ & $   5.912$ &  4, 5, 13, 8 \\ 
(19255) & 1994VK$_{8  }$  &    cClas & $  7.01\pm 0.16 $ & $ 26.79\pm  7.42 $ & $ 1.01\pm 0.06 $ & $  0.66\pm 0.10 $ & $  0.49\pm 0.26 $ & $  1.15\pm 0.20 $ & $  \text{---}          $ & $  1.68\pm 0.07 $ & $    41.673$ & $   44.445$ & $    1.5$ & $   0.0322$ & $   43.059$ & $   0.19$ & $   0.0000307$ & $   0.041$ & $    3.090$ & $   5.869$ &  3, 17, 8 \\ 
(19299) & 1996SZ$_{4  }$  &     Plut & $  8.18\pm 0.16 $ & $ 13.81\pm  4.73 $ & $ 0.78\pm 0.09 $ & $  0.52\pm 0.06 $ & $  0.45\pm 0.15 $ & $  0.97\pm 0.22 $ & $  1.54\pm 0.12 $ & $  1.30\pm 0.10 $ & $    29.375$ & $   50.354$ & $    4.7$ & $   0.2631$ & $   39.865$ & $   1.30$ & $   0.0012565$ & $   0.276$ & $    2.968$ & $   5.453$ &  7, 3, 5 \\ 
(19308) & 1996TO$_{66 }$  &  19:11(h)& $  4.53\pm 0.04 $ & $  8.12\pm  8.43 $ & $ 0.68\pm 0.07 $ & $  0.39\pm 0.15 $ & $  0.35\pm 0.18 $ & $  0.74\pm 0.07 $ & $  1.42\pm 0.10 $ & $  1.06\pm 0.21 $ & $    38.382$ & $   48.402$ & $   27.4$ & $   0.1155$ & $   43.392$ & $   2.22$ & $   0.0050824$ & $   0.475$ & $    2.811$ & $   5.212$ &  38, 12, 39, 4, 39, 7, 2, 24, 9 \\ 
(19521) & Chaos           &    hClas & $  4.44\pm 0.07 $ & $ 24.58\pm  2.94 $ & $ 0.95\pm 0.05 $ & $  0.60\pm 0.04 $ & $  0.64\pm 0.07 $ & $  1.24\pm 0.06 $ & $  2.19\pm 0.07 $ & $  1.56\pm 0.06 $ & $    41.024$ & $   51.092$ & $   12.0$ & $   0.1093$ & $   46.058$ & $   1.04$ & $   0.0011035$ & $   0.235$ & $    3.059$ & $   5.898$ &  14, 11, 10, 3 \\ 
(20000) & Varuna          &    hClas & $  3.34\pm 0.06 $ & $ 24.07\pm  1.91 $ & $ 0.93\pm 0.13 $ & $  0.60\pm 0.04 $ & $  0.61\pm 0.02 $ & $  1.23\pm 0.13 $ & $  2.15\pm 0.12 $ & $  1.53\pm 0.04 $ & $    40.880$ & $   45.495$ & $   17.1$ & $   0.0534$ & $   43.188$ & $   1.38$ & $   0.0020522$ & $   0.299$ & $    2.983$ & $   5.619$ &  11, 27 \\ 
(20108) & 1995QZ$_{9  }$  &     Plut & $  7.88\pm 0.40 $ & $ 14.08\pm  4.69 $ & $ 0.88\pm 0.04 $ & $  0.52\pm 0.05 $ & $  \text{---}          $ & $  1.04\pm 0.13 $ & $  \text{---}          $ & $  1.40\pm 0.05 $ & $    33.820$ & $   45.426$ & $   19.5$ & $   0.1465$ & $   39.623$ & $   1.75$ & $   0.0031635$ & $   0.365$ & $    2.899$ & $   5.276$ &  4, 3 \\ 
(24835) & 1995SM$_{55 }$  &  hClas(h)& $  4.35\pm 0.04 $ & $  1.27\pm  2.91 $ & $ 0.65\pm 0.03 $ & $  0.37\pm 0.05 $ & $  0.35\pm 0.05 $ & $  0.70\pm 0.05 $ & $  1.35\pm 0.06 $ & $  1.02\pm 0.05 $ & $    37.444$ & $   46.644$ & $   27.0$ & $   0.1094$ & $   42.044$ & $   2.22$ & $   0.0050888$ & $   0.467$ & $    2.809$ & $   5.158$ &  4, 2, 11, 28 \\ 
(24952) & 1997QJ$_{4  }$  &     Plut & $  7.38\pm 0.11 $ & $  6.21\pm  6.38 $ & $ 0.81\pm 0.09 $ & $  0.42\pm 0.12 $ & $  0.43\pm 0.08 $ & $  0.77\pm 0.12 $ & $  1.53\pm 0.12 $ & $  1.10\pm 0.10 $ & $    30.455$ & $   48.689$ & $   16.6$ & $   0.2304$ & $   39.572$ & $   1.75$ & $   0.0028936$ & $   0.367$ & $    2.900$ & $   5.276$ &  4, 7, 14, 5 \\ 
(24978) & 1998HJ$_{151}$  &    cClas & $  7.01\pm 0.05 $ & $ 34.99\pm  2.91 $ & $ 1.11\pm 0.03 $ & $  0.71\pm 0.03 $ & $  \text{---}          $ & $  1.10\pm 0.11 $ & $  \text{---}          $ & $  1.82\pm 0.04 $ & $    41.074$ & $   45.271$ & $    2.4$ & $   0.0486$ & $   43.172$ & $   0.29$ & $   0.0000746$ & $   0.064$ & $    3.088$ & $   5.870$ &  13 \\ 
(26181) & 1996GQ$_{21 }$  &     11:2 & $  4.47\pm 0.09 $ & $ 34.74\pm  3.15 $ & $ 1.00\pm 0.06 $ & $  0.70\pm 0.05 $ & $  0.69\pm 0.06 $ & $  1.42\pm 0.07 $ & $  2.43\pm 0.10 $ & $  1.69\pm 0.08 $ & $    38.200$ & $  147.441$ & $   13.4$ & $   0.5885$ & $   92.821$ & $   1.95$ & $   0.0029069$ & $   0.632$ & $    3.088$ & $   6.701$ &  5, 25 \\ 
(26308) & 1998SM$_{165}$  &    2:1(b)& $  5.75\pm 0.12 $ & $ 29.02\pm  4.33 $ & $ 0.98\pm 0.08 $ & $  0.64\pm 0.07 $ & $  0.69\pm 0.09 $ & $  1.34\pm 0.06 $ & $  2.25\pm 0.09 $ & $  1.62\pm 0.10 $ & $    30.107$ & $   65.593$ & $   13.5$ & $   0.3708$ & $   47.850$ & $   1.89$ & $   0.0029334$ & $   0.438$ & $    2.907$ & $   5.586$ &  14, 23, 3 \\ 
(26375) & 1999DE$_{9  }$  &      5:2 & $  4.76\pm 0.07 $ & $ 20.12\pm  2.25 $ & $ 0.93\pm 0.10 $ & $  0.58\pm 0.04 $ & $  0.55\pm 0.04 $ & $  1.16\pm 0.12 $ & $  2.08\pm 0.11 $ & $  1.56\pm 0.05 $ & $    32.229$ & $   79.048$ & $    7.6$ & $   0.4207$ & $   55.638$ & $   1.76$ & $   0.0023039$ & $   0.441$ & $    2.987$ & $   5.974$ &  7, 14, 11, 20, 35, 18 \\ 
(28978) & Ixion           &     Plut & $  3.37\pm 0.04 $ & $ 23.01\pm  2.04 $ & $ 0.98\pm 0.18 $ & $  0.60\pm 0.03 $ & $  0.58\pm 0.04 $ & $  1.06\pm 0.24 $ & $  2.04\pm 0.22 $ & $  1.63\pm 0.04 $ & $    29.740$ & $   49.006$ & $   19.7$ & $   0.2447$ & $   39.373$ & $   2.00$ & $   0.0038284$ & $   0.416$ & $    2.853$ & $   5.155$ &  11, 40, 35 \\ 
(29981) & 1999TD$_{10 }$  &      SDO & $  8.68\pm 0.04 $ & $ 13.38\pm  1.78 $ & $ 0.81\pm 0.12 $ & $  0.51\pm 0.02 $ & $  0.51\pm 0.05 $ & $  0.98\pm 0.11 $ & $  1.82\pm 0.12 $ & $  1.23\pm 0.03 $ & $    12.335$ & $  185.368$ & $    6.0$ & $   0.8752$ & $   98.851$ & $   2.64$ & $   0.0049522$ & $   0.881$ & $    2.049$ & $   4.247$ &  14, 11, 35 \\ 
(31824) & Elatus          &     Cent & $ 10.42\pm 0.11 $ & $ 25.95\pm  3.71 $ & $ 1.03\pm 0.05 $ & $  0.61\pm 0.05 $ & $  0.67\pm 0.08 $ & $  1.28\pm 0.05 $ & $  2.30\pm 0.08 $ & $  1.67\pm 0.07 $ & $     7.290$ & $   16.312$ & $    5.2$ & $   0.3823$ & $   11.801$ & $   3.40$ & $   0.0084471$ & $   0.393$ & $    3.701$ & $   3.212$ &  36, 11 \\ 
(32532) & Thereus         &     Cent & $  9.34\pm 0.04 $ & $  9.48\pm  2.01 $ & $ 0.79\pm 0.07 $ & $  0.46\pm 0.03 $ & $  0.48\pm 0.04 $ & $  0.92\pm 0.08 $ & $  1.72\pm 0.08 $ & $  1.19\pm 0.03 $ & $     8.589$ & $   12.753$ & $   20.3$ & $   0.1951$ & $   10.671$ & $   3.69$ & $   0.0135553$ & $   0.399$ & $    3.913$ & $   3.121$ &  20, 41, 31, 35, 35 \\ 
(32929) & 1995QY$_{9  }$  &     Plut & $  7.48\pm 0.13 $ & $ 11.04\pm  4.95 $ & $ 0.70\pm 0.12 $ & $  0.52\pm 0.09 $ & $  0.40\pm 0.06 $ & $  0.86\pm 0.09 $ & $  1.54\pm 0.11 $ & $  1.16\pm 0.15 $ & $    29.230$ & $   50.467$ & $    4.8$ & $   0.2665$ & $   39.848$ & $   1.32$ & $   0.0012922$ & $   0.280$ & $    2.966$ & $   5.446$ &  1, 38, 4 \\ 
(33001) & 1997CU$_{29 }$  &    cClas & $  6.17\pm 0.08 $ & $ 28.90\pm  4.47 $ & $ 1.13\pm 0.11 $ & $  0.66\pm 0.07 $ & $  0.63\pm 0.09 $ & $  1.29\pm 0.10 $ & $  2.43\pm 0.21 $ & $  1.80\pm 0.12 $ & $    42.177$ & $   45.109$ & $    1.5$ & $   0.0336$ & $   43.643$ & $   0.19$ & $   0.0000309$ & $   0.042$ & $    3.096$ & $   5.906$ &  7, 17, 6, 8, 10, 3 \\ 
(33128) & 1998BU$_{48 }$  &      SDO & $  6.89\pm 0.13 $ & $ 27.38\pm  6.34 $ & $ 1.04\pm 0.07 $ & $  0.63\pm 0.10 $ & $  0.64\pm 0.11 $ & $  1.25\pm 0.13 $ & $  2.23\pm 0.10 $ & $  1.69\pm 0.09 $ & $    20.522$ & $   46.234$ & $   14.2$ & $   0.3852$ & $   33.378$ & $   2.36$ & $   0.0045888$ & $   0.457$ & $    2.786$ & $   4.687$ &  14, 11, 31 \\ 
(33340) & 1998VG$_{44 }$  &     Plut & $  6.29\pm 0.08 $ & $ 19.02\pm  3.08 $ & $ 0.95\pm 0.05 $ & $  0.56\pm 0.04 $ & $  0.60\pm 0.10 $ & $  1.17\pm 0.11 $ & $  2.12\pm 0.13 $ & $  1.51\pm 0.06 $ & $    29.367$ & $   49.786$ & $    3.0$ & $   0.2580$ & $   39.577$ & $   1.25$ & $   0.0011218$ & $   0.263$ & $    2.974$ & $   5.453$ &  2, 17, 11, 25 \\ 
(35671) & 1998SN$_{165}$  &      SDO & $  5.43\pm 0.07 $ & $  8.24\pm  4.91 $ & $ 0.75\pm 0.08 $ & $  0.43\pm 0.06 $ & $  0.58\pm 0.16 $ & $  0.98\pm 0.17 $ & $  1.56\pm 0.12 $ & $  1.12\pm 0.08 $ & $    36.278$ & $   39.726$ & $    4.6$ & $   0.0454$ & $   38.002$ & $   0.44$ & $   0.0002030$ & $   0.092$ & $    3.030$ & $   5.519$ &  7, 4, 14, 26 \\ 
(38083) & Rhadamanthus    &      SDO & $  \text{---}          $ & $ 12.43\pm  4.28 $ & $ 0.65\pm 0.09 $ & $  0.53\pm 0.07 $ & $  0.41\pm 0.07 $ & $  0.94\pm 0.10 $ & $  1.59\pm 0.13 $ & $  1.18\pm 0.11 $ & $    32.890$ & $   45.063$ & $   12.8$ & $   0.1562$ & $   38.977$ & $   1.30$ & $   0.0016417$ & $   0.270$ & $    2.965$ & $   5.407$ &  5 \\ 
(38084) & 1999HB$_{12 }$  &      5:2 & $  6.73\pm 0.05 $ & $ 16.29\pm  3.33 $ & $ 0.86\pm 0.05 $ & $  0.55\pm 0.05 $ & $  0.50\pm 0.07 $ & $  1.03\pm 0.10 $ & $  1.90\pm 0.10 $ & $  1.41\pm 0.04 $ & $    32.565$ & $   78.290$ & $   13.2$ & $   0.4125$ & $   55.427$ & $   1.89$ & $   0.0028522$ & $   0.471$ & $    2.951$ & $   5.884$ &  17, 6, 8, 19, 18, 20 \\ 
(38628) & Huya            &   Plut(b)& $  4.68\pm 0.10 $ & $ 21.89\pm  4.59 $ & $ 0.95\pm 0.05 $ & $  0.57\pm 0.09 $ & $  0.61\pm 0.05 $ & $  1.19\pm 0.06 $ & $  2.14\pm 0.07 $ & $  1.54\pm 0.06 $ & $    28.532$ & $   50.063$ & $   15.5$ & $   0.2740$ & $   39.297$ & $   1.83$ & $   0.0030052$ & $   0.382$ & $    2.884$ & $   5.227$ &  42, 17, 42, 7 \\ 
(40314) & 1999KR$_{16 }$  &      SDO & $  5.53\pm 0.04 $ & $ 44.75\pm  3.21 $ & $ 1.09\pm 0.07 $ & $  0.77\pm 0.06 $ & $  0.76\pm 0.05 $ & $  1.53\pm 0.06 $ & $  2.59\pm 0.09 $ & $  1.87\pm 0.07 $ & $    33.956$ & $   63.229$ & $   24.8$ & $   0.3012$ & $   48.593$ & $   2.25$ & $   0.0047982$ & $   0.517$ & $    2.819$ & $   5.396$ &  7, 6, 5 \\ 
(42301) & 2001UR$_{163}$  &      9:4 & $  3.81\pm 0.11 $ & $ 52.52\pm  4.66 $ & $ 1.29\pm 0.11 $ & $  0.86\pm 0.07 $ & $  0.73\pm 0.12 $ & $  1.50\pm 0.12 $ & $  2.75\pm 0.19 $ & $  2.19\pm 0.13 $ & $    37.171$ & $   66.292$ & $    0.8$ & $   0.2815$ & $   51.731$ & $   1.17$ & $   0.0009605$ & $   0.282$ & $    3.098$ & $   6.151$ &  23, 22, 15, 27 \\ 
(42355) & Typhon          &    SDO(b)& $  7.36\pm 0.08 $ & $ 13.97\pm  3.01 $ & $ 0.78\pm 0.11 $ & $  0.52\pm 0.04 $ & $  0.42\pm 0.12 $ & $  0.93\pm 0.13 $ & $  1.71\pm 0.13 $ & $  1.29\pm 0.07 $ & $    17.514$ & $   58.350$ & $    2.4$ & $   0.5383$ & $   37.932$ & $   2.61$ & $   0.0048212$ & $   0.540$ & $    2.684$ & $   4.684$ &  19, 20, 35, 43 \\ 
(44594) & 1999OX$_{3  }$  &      SDO & $  6.83\pm 0.08 $ & $ 32.26\pm  3.94 $ & $ 1.13\pm 0.07 $ & $  0.70\pm 0.06 $ & $  0.62\pm 0.07 $ & $  1.33\pm 0.08 $ & $  2.51\pm 0.09 $ & $  1.84\pm 0.09 $ & $    17.576$ & $   47.072$ & $    2.6$ & $   0.4562$ & $   32.324$ & $   2.40$ & $   0.0040896$ & $   0.459$ & $    2.774$ & $   4.592$ &  3, 31, 17, 14, 11, 22, 31, 23, 24, 27 \\ 
(47171) & 1999TC$_{36 }$  &   Plut(b)& $  4.85\pm 0.05 $ & $ 32.06\pm  2.34 $ & $ 0.99\pm 0.13 $ & $  0.69\pm 0.03 $ & $  0.62\pm 0.05 $ & $  1.30\pm 0.13 $ & $  2.35\pm 0.14 $ & $  1.74\pm 0.05 $ & $    30.556$ & $   48.674$ & $    8.4$ & $   0.2287$ & $   39.615$ & $   1.28$ & $   0.0013649$ & $   0.271$ & $    2.970$ & $   5.446$ &  2, 17, 14, 20, 44, 35 \\ 
(47932) & 2000GN$_{171}$  &     Plut & $  5.67\pm 0.09 $ & $ 23.88\pm  2.88 $ & $ 0.96\pm 0.06 $ & $  0.60\pm 0.04 $ & $  0.62\pm 0.05 $ & $  1.14\pm 0.17 $ & $  2.16\pm 0.09 $ & $  1.56\pm 0.07 $ & $    28.280$ & $   50.231$ & $   10.8$ & $   0.2796$ & $   39.255$ & $   1.60$ & $   0.0021425$ & $   0.337$ & $    2.921$ & $   5.313$ &  5, 25 \\ 
(48639) & 1995TL$_{8  }$  &   dTNO(b)& $  4.66\pm 0.09 $ & $ 23.17\pm  6.08 $ & $ 1.01\pm 0.16 $ & $  0.62\pm 0.09 $ & $  0.55\pm 0.12 $ & $  1.14\pm 0.21 $ & $  2.25\pm 0.32 $ & $  1.69\pm 0.22 $ & $    40.202$ & $   65.463$ & $    0.2$ & $   0.2391$ & $   52.832$ & $   0.98$ & $   0.0006765$ & $   0.239$ & $    3.143$ & $   6.287$ &  14, 11, 24 \\ 
(49036) & Pelion          &     Cent & $ 10.15\pm 0.11 $ & $ 18.99\pm  6.95 $ & $ 0.74\pm 0.08 $ & $  0.56\pm 0.09 $ & $  0.58\pm 0.21 $ & $  0.84\pm 0.14 $ & $  1.61\pm 0.17 $ & $  1.25\pm 0.10 $ & $    17.325$ & $   22.710$ & $    9.3$ & $   0.1345$ & $   20.018$ & $   1.41$ & $   0.0018835$ & $   0.211$ & $    3.098$ & $   4.095$ &  31, 3, 31, 5, 11 \\ 
(50000) & Quaoar          &  hClas(b)& $  2.22\pm 0.03 $ & $ 63.39\pm  1.34 $ & $ 0.94\pm 0.11 $ & $  0.65\pm 0.02 $ & $  1.28\pm 0.02 $ & $  1.33\pm 0.14 $ & $  2.25\pm 0.13 $ & $  1.59\pm 0.02 $ & $    41.607$ & $   44.752$ & $    8.0$ & $   0.0364$ & $   43.179$ & $   0.65$ & $   0.0004670$ & $   0.144$ & $    3.068$ & $   5.822$ &  35, 26, 35, 20 \\ 
(52747) & 1998HM$_{151}$  &    cClas & $  7.42\pm 0.10 $ & $ 24.89\pm  4.69 $ & $ 0.93\pm 0.09 $ & $  0.62\pm 0.05 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.55\pm 0.10 $ & $    41.704$ & $   46.760$ & $    0.5$ & $   0.0572$ & $   44.232$ & $   0.26$ & $   0.0000482$ & $   0.058$ & $    3.101$ & $   5.939$ &  13 \\ 
(52872) & Okyrhoe         &     Cent & $ 10.78\pm 0.08 $ & $ 11.27\pm  3.22 $ & $ 0.74\pm 0.07 $ & $  0.48\pm 0.05 $ & $  0.48\pm 0.06 $ & $  0.96\pm 0.06 $ & $  1.72\pm 0.08 $ & $  1.24\pm 0.09 $ & $     5.781$ & $   10.891$ & $   15.7$ & $   0.3065$ & $    8.336$ & $   4.23$ & $   0.0157838$ & $   0.408$ & $    4.572$ & $   2.944$ &  31, 17, 14, 44, 45 \\ 
(52975) & Cyllarus        &     Cent & $  8.62\pm 0.10 $ & $ 32.34\pm  5.23 $ & $ 1.10\pm 0.10 $ & $  0.68\pm 0.09 $ & $  0.67\pm 0.09 $ & $  1.34\pm 0.10 $ & $  2.50\pm 0.13 $ & $  1.80\pm 0.10 $ & $    16.338$ & $   36.273$ & $   12.6$ & $   0.3789$ & $   26.305$ & $   2.54$ & $   0.0052272$ & $   0.437$ & $    2.832$ & $   4.259$ &  2, 31, 11, 31, 20 \\ 
(53311) & Deucalion       &    cClas & $  6.67\pm 0.06 $ & $ 30.38\pm 20.84 $ & $ 1.36\pm 0.16 $ & $  0.67\pm 0.23 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  2.03\pm 0.16 $ & $    41.339$ & $   46.596$ & $    0.4$ & $   0.0598$ & $   43.968$ & $   0.27$ & $   0.0000517$ & $   0.060$ & $    3.098$ & $   5.922$ &  6 \\ 
(54598) & Bienor          &     Cent & $  7.72\pm 0.08 $ & $  9.06\pm  3.36 $ & $ 0.74\pm 0.14 $ & $  0.48\pm 0.05 $ & $  0.40\pm 0.08 $ & $  0.85\pm 0.14 $ & $  1.60\pm 0.15 $ & $  1.16\pm 0.07 $ & $    13.213$ & $   19.886$ & $   20.7$ & $   0.2016$ & $   16.550$ & $   3.03$ & $   0.0091145$ & $   0.408$ & $    3.176$ & $   3.582$ &  14, 11, 20, 31, 23 \\ 
(55565) & 2002AW$_{197}$  &    hClas & $  3.16\pm 0.06 $ & $ 23.45\pm  3.25 $ & $ 0.88\pm 0.15 $ & $  0.59\pm 0.04 $ & $  0.95\pm 0.30 $ & $  1.21\pm 0.17 $ & $  2.05\pm 0.17 $ & $  1.50\pm 0.04 $ & $    41.312$ & $   53.382$ & $   24.3$ & $   0.1275$ & $   47.347$ & $   1.92$ & $   0.0038014$ & $   0.431$ & $    2.903$ & $   5.562$ &  35, 46, 26, 25 \\ 
(55576) & Amycus          &     Cent & $  7.80\pm 0.04 $ & $ 35.81\pm  2.84 $ & $ 1.11\pm 0.03 $ & $  0.70\pm 0.03 $ & $  0.76\pm 0.10 $ & $  1.47\pm 0.13 $ & $  2.73\pm 0.24 $ & $  1.81\pm 0.04 $ & $    15.166$ & $   34.750$ & $   13.4$ & $   0.3923$ & $   24.958$ & $   2.72$ & $   0.0059909$ & $   0.455$ & $    2.836$ & $   4.129$ &  19, 31, 26, 46, 25, 27 \\ 
(55636) & 2002TX$_{300}$  &  hClas(h)& $  3.29\pm 0.05 $ & $ -0.07\pm  1.39 $ & $ 0.70\pm 0.09 $ & $  0.36\pm 0.02 $ & $  0.33\pm 0.03 $ & $  0.68\pm 0.12 $ & $  1.39\pm 0.12 $ & $  1.01\pm 0.03 $ & $    38.102$ & $   48.720$ & $   25.9$ & $   0.1223$ & $   43.411$ & $   2.11$ & $   0.0046004$ & $   0.453$ & $    2.839$ & $   5.279$ &  20, 22, 35, 28 \\ 
(55637) & 2002UX$_{25 }$  &    SDO(b)& $  3.48\pm 0.08 $ & $ 19.31\pm  2.44 $ & $ 0.95\pm 0.13 $ & $  0.56\pm 0.04 $ & $  0.59\pm 0.05 $ & $  1.05\pm 0.15 $ & $  2.00\pm 0.14 $ & $  1.50\pm 0.05 $ & $    36.689$ & $   49.110$ & $   19.4$ & $   0.1448$ & $   42.899$ & $   1.67$ & $   0.0028799$ & $   0.363$ & $    2.930$ & $   5.480$ &  35, 15, 25 \\ 
(55638) & 2002VE$_{95 }$  &     Plut & $  5.14\pm 0.06 $ & $ 37.77\pm  3.71 $ & $ 1.07\pm 0.14 $ & $  0.72\pm 0.05 $ & $  0.76\pm 0.12 $ & $  1.38\pm 0.15 $ & $  2.47\pm 0.13 $ & $  1.79\pm 0.04 $ & $    28.001$ & $   51.242$ & $   16.3$ & $   0.2933$ & $   39.621$ & $   1.93$ & $   0.0033497$ & $   0.406$ & $    2.865$ & $   5.195$ &  25, 35, 27 \\ 
(58534) & Logos           &  cClas(b)& $  6.76\pm 0.18 $ & $ 34.12\pm  7.19 $ & $ 0.99\pm 0.13 $ & $  0.73\pm 0.12 $ & $  0.60\pm 0.12 $ & $  1.20\pm 0.13 $ & $  2.25\pm 0.18 $ & $  1.65\pm 0.15 $ & $    39.735$ & $   50.867$ & $    2.9$ & $   0.1229$ & $   45.301$ & $   0.59$ & $   0.0002647$ & $   0.133$ & $    3.097$ & $   5.964$ &  7, 2, 4, 10, 8 \\ 
(59358) & 1999CL$_{158}$  &      SDO & $  6.65\pm 0.09 $ & $  4.54\pm  2.77 $ & $ 0.80\pm 0.06 $ & $  0.39\pm 0.04 $ & $  0.47\pm 0.06 $ & $  0.86\pm 0.06 $ & $  1.66\pm 0.09 $ & $  1.19\pm 0.07 $ & $    32.839$ & $   50.459$ & $   10.0$ & $   0.2115$ & $   41.649$ & $   1.26$ & $   0.0013977$ & $   0.274$ & $    2.987$ & $   5.571$ &  11 \\ 
(60454) & 2000CH$_{105}$  &    cClas & $  6.37\pm 0.08 $ & $ 26.14\pm  5.75 $ & $ 1.02\pm 0.09 $ & $  0.64\pm 0.10 $ & $  0.58\pm 0.10 $ & $  1.23\pm 0.10 $ & $  2.23\pm 0.10 $ & $  1.70\pm 0.08 $ & $    40.647$ & $   48.067$ & $    1.2$ & $   0.0836$ & $   44.357$ & $   0.38$ & $   0.0001078$ & $   0.086$ & $    3.098$ & $   5.935$ &  19, 8 \\ 
(60458) & 2000CM$_{114}$  &    SDO(b)& $  6.95\pm 0.04 $ & $ 14.16\pm  1.89 $ & $ 0.73\pm 0.02 $ & $  0.50\pm 0.02 $ & $  0.66\pm 0.09 $ & $  0.87\pm 0.10 $ & $  \text{---}          $ & $  1.24\pm 0.04 $ & $    35.536$ & $   83.826$ & $   19.7$ & $   0.4046$ & $   59.681$ & $   2.04$ & $   0.0036132$ & $   0.526$ & $    2.930$ & $   5.920$ &  20, 15 \\ 
(60558) & Echeclus        &     Cent & $  9.68\pm 0.09 $ & $ 12.93\pm  4.19 $ & $ 0.85\pm 0.05 $ & $  0.51\pm 0.06 $ & $  0.49\pm 0.10 $ & $  0.95\pm 0.10 $ & $  1.76\pm 0.12 $ & $  1.38\pm 0.07 $ & $     5.816$ & $   15.579$ & $    4.3$ & $   0.4563$ & $   10.697$ & $   4.21$ & $   0.0127027$ & $   0.463$ & $    3.869$ & $   3.031$ &  5, 31, 25 \\ 
(60608) & 2000EE$_{173}$  &      SDO & $  8.03\pm 0.11 $ & $ 12.78\pm  2.20 $ & $ 0.67\pm 0.03 $ & $  0.49\pm 0.03 $ & $  0.54\pm 0.06 $ & $  1.02\pm 0.06 $ & $  1.74\pm 0.11 $ & $  1.16\pm 0.03 $ & $    22.576$ & $   76.086$ & $    5.9$ & $   0.5424$ & $   49.331$ & $   2.34$ & $   0.0039446$ & $   0.552$ & $    2.750$ & $   5.251$ &  5, 8, 20 \\ 
(60620) & 2000FD$_{8  }$  &      7:4 & $  6.35\pm 0.06 $ & $ 30.23\pm  4.54 $ & $ 1.15\pm 0.11 $ & $  0.66\pm 0.08 $ & $  0.65\pm 0.07 $ & $  1.32\pm 0.10 $ & $  2.44\pm 0.14 $ & $  1.81\pm 0.11 $ & $    34.124$ & $   53.209$ & $   19.5$ & $   0.2185$ & $   43.666$ & $   1.82$ & $   0.0032402$ & $   0.399$ & $    2.905$ & $   5.448$ &  5, 8, 19 \\ 
(60621) & 2000FE$_{8  }$  &    5:2(b)& $  6.51\pm 0.06 $ & $ 11.21\pm  1.71 $ & $ 0.75\pm 0.02 $ & $  0.48\pm 0.02 $ & $  0.50\pm 0.05 $ & $  0.98\pm 0.05 $ & $  1.73\pm 0.09 $ & $  1.23\pm 0.03 $ & $    32.994$ & $   77.643$ & $    5.9$ & $   0.4036$ & $   55.318$ & $   1.67$ & $   0.0020292$ & $   0.416$ & $    3.013$ & $   6.029$ &  11, 20 \\ 
(63252) & 2001BL$_{41 }$  &     Cent & $ 11.29\pm 0.07 $ & $ 11.69\pm  3.77 $ & $ 0.72\pm 0.05 $ & $  0.50\pm 0.04 $ & $  0.38\pm 0.16 $ & $  1.01\pm 0.08 $ & $  1.75\pm 0.08 $ & $  1.20\pm 0.04 $ & $     6.834$ & $   12.607$ & $   12.5$ & $   0.2970$ & $    9.721$ & $   3.51$ & $   0.0104763$ & $   0.367$ & $    4.154$ & $   3.084$ &  31, 19, 20 \\ 
(65489) & Ceto            &    SDO(b)& $  6.21\pm 0.06 $ & $ 18.61\pm  2.91 $ & $ 0.86\pm 0.03 $ & $  0.56\pm 0.03 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.42\pm 0.04 $ & $    17.760$ & $  184.198$ & $   22.3$ & $   0.8241$ & $  100.979$ & $   2.70$ & $   0.0056291$ & $   0.907$ & $    2.219$ & $   4.669$ &  20 \\ 
(66452) & 1999OF$_{4  }$  &    cClas & $  6.25\pm 0.09 $ & $ 35.23\pm  4.18 $ & $ 1.03\pm 0.11 $ & $  0.74\pm 0.07 $ & $  0.60\pm 0.08 $ & $  1.26\pm 0.14 $ & $  2.43\pm 0.12 $ & $  1.83\pm 0.10 $ & $    42.071$ & $   47.731$ & $    2.7$ & $   0.0630$ & $   44.901$ & $   0.35$ & $   0.0001033$ & $   0.078$ & $    3.106$ & $   5.973$ &  19 \\ 
(66652) & Borasisi        &  cClas(b)& $  5.42\pm 0.05 $ & $ 34.20\pm  3.90 $ & $ 0.86\pm 0.09 $ & $  0.71\pm 0.06 $ & $  0.64\pm 0.07 $ & $  1.29\pm 0.07 $ & $  \text{---}          $ & $  1.61\pm 0.05 $ & $    39.994$ & $   47.575$ & $    0.6$ & $   0.0866$ & $   43.785$ & $   0.39$ & $   0.0001092$ & $   0.087$ & $    3.091$ & $   5.898$ &  17, 14, 21 \\ 
(69986) & 1998WW$_{24 }$  &     Plut & $  7.96\pm 0.10 $ & $ 14.56\pm  5.09 $ & $ 0.76\pm 0.11 $ & $  0.47\pm 0.08 $ & $  0.66\pm 0.11 $ & $  1.13\pm 0.09 $ & $  1.88\pm 0.13 $ & $  1.24\pm 0.15 $ & $    30.644$ & $   48.774$ & $   13.9$ & $   0.2283$ & $   39.709$ & $   1.57$ & $   0.0022755$ & $   0.332$ & $    2.929$ & $   5.352$ &  11, 19 \\ 
(69987) & 1998WA$_{25 }$  &    cClas & $  \text{---}          $ & $  \text{---}           $ & $ \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.08\pm 0.11 $ & $  \text{---}          $ & $  \text{---}          $ & $    41.771$ & $   43.746$ & $    1.0$ & $   0.0231$ & $   42.759$ & $   0.13$ & $   0.0000156$ & $   0.029$ & $    3.087$ & $   5.852$ &  8 \\ 
(69988) & 1998WA$_{31 }$  &      5:2 & $  7.30\pm 0.15 $ & $ 16.79\pm  7.68 $ & $ 0.79\pm 0.13 $ & $  0.54\pm 0.11 $ & $  0.53\pm 0.18 $ & $  1.08\pm 0.18 $ & $  1.83\pm 0.19 $ & $  1.41\pm 0.13 $ & $    31.682$ & $   79.362$ & $    9.5$ & $   0.4294$ & $   55.522$ & $   1.84$ & $   0.0025611$ & $   0.460$ & $    2.963$ & $   5.914$ &  8, 19 \\ 
(69990) & 1998WU$_{31 }$  &     Plut & $  7.98\pm 0.20 $ & $ 26.01\pm  4.86 $ & $ 0.72\pm 0.09 $ & $  0.72\pm 0.09 $ & $  0.41\pm 0.07 $ & $  1.13\pm 0.11 $ & $  1.64\pm 0.11 $ & $  1.23\pm 0.09 $ & $    32.006$ & $   46.999$ & $    6.6$ & $   0.1898$ & $   39.503$ & $   1.05$ & $   0.0009006$ & $   0.222$ & $    2.997$ & $   5.507$ &  19 \\ 
(73480) & 2002PN$_{34 }$  &      SDO & $  8.48\pm 0.05 $ & $ 12.37\pm  4.87 $ & $ 0.83\pm 0.12 $ & $  0.50\pm 0.05 $ & $  \text{---}          $ & $  0.98\pm 0.16 $ & $  1.82\pm 0.14 $ & $  1.28\pm 0.02 $ & $    13.365$ & $   48.624$ & $   16.6$ & $   0.5688$ & $   30.995$ & $   3.41$ & $   0.0091683$ & $   0.637$ & $    2.570$ & $   4.015$ &  20, 35, 45 \\ 
(79360) & Sila-Nunam      &  cClas(b)& $  5.07\pm 0.09 $ & $ 28.39\pm  3.34 $ & $ 1.08\pm 0.07 $ & $  0.67\pm 0.05 $ & $  0.59\pm 0.06 $ & $  1.27\pm 0.07 $ & $  2.37\pm 0.11 $ & $  1.75\pm 0.08 $ & $    43.447$ & $   44.675$ & $    2.2$ & $   0.0139$ & $   44.061$ & $   0.19$ & $   0.0000374$ & $   0.041$ & $    3.101$ & $   5.933$ &  7, 2, 9, 10 \\ 
(79969) & 1999CP$_{133}$  &      5:4 & $  7.24\pm 0.04 $ & $  8.27\pm  2.46 $ & $ 0.78\pm 0.06 $ & $  0.45\pm 0.04 $ & $  0.45\pm 0.03 $ & $  0.90\pm 0.05 $ & $  1.68\pm 0.05 $ & $  1.23\pm 0.04 $ & $    31.948$ & $   37.912$ & $    3.2$ & $   0.0854$ & $   34.930$ & $   0.51$ & $   0.0002181$ & $   0.102$ & $    3.005$ & $   5.304$ &  18 \\ 
(79978) & 1999CC$_{158}$  &     12:5 & $  5.42\pm 0.08 $ & $ 23.34\pm  3.50 $ & $ 1.01\pm 0.07 $ & $  0.60\pm 0.06 $ & $  0.60\pm 0.06 $ & $  1.22\pm 0.07 $ & $  2.26\pm 0.10 $ & $  1.64\pm 0.09 $ & $    39.063$ & $   69.390$ & $   18.7$ & $   0.2796$ & $   54.226$ & $   1.74$ & $   0.0028021$ & $   0.426$ & $    2.997$ & $   5.967$ &  14, 11, 25, 18 \\ 
(79983) & 1999DF$_{9  }$  &    hClas & $  5.80\pm 0.11 $ & $ 34.29\pm  3.22 $ & $ 0.92\pm 0.06 $ & $  0.71\pm 0.05 $ & $  0.65\pm 0.06 $ & $  1.36\pm 0.06 $ & $  2.28\pm 0.10 $ & $  1.63\pm 0.08 $ & $    39.752$ & $   53.254$ & $    9.8$ & $   0.1452$ & $   46.503$ & $   0.98$ & $   0.0009072$ & $   0.224$ & $    3.071$ & $   5.941$ &  11 \\ 
(80806) & 2000CM$_{105}$  &  cClas(b)& $  6.30\pm 0.03 $ & $ 51.15\pm 29.94 $ & $ 1.14\pm 0.23 $ & $  0.84\pm 0.33 $ & $  \text{---}          $ & $  1.34\pm 0.10 $ & $  \text{---}          $ & $  1.98\pm 0.23 $ & $    39.427$ & $   45.196$ & $    3.8$ & $   0.0682$ & $   42.311$ & $   0.43$ & $   0.0001702$ & $   0.095$ & $    3.073$ & $   5.801$ &  6 \\ 
(82075) & 2000YW$_{134}$  &    8:3(b)& $  4.43\pm 0.06 $ & $ 14.45\pm  3.51 $ & $ 0.92\pm 0.05 $ & $  0.48\pm 0.06 $ & $  0.60\pm 0.06 $ & $  1.08\pm 0.07 $ & $  1.99\pm 0.08 $ & $  1.42\pm 0.08 $ & $    41.130$ & $   75.402$ & $   19.8$ & $   0.2941$ & $   58.266$ & $   1.77$ & $   0.0028931$ & $   0.448$ & $    3.020$ & $   6.109$ &  19, 22, 15, 24, 20 \\ 
(82155) & 2001FZ$_{173}$  &      SDO & $  5.82\pm 0.03 $ & $ 17.27\pm  1.84 $ & $ 0.86\pm 0.03 $ & $  0.56\pm 0.02 $ & $  0.50\pm 0.05 $ & $  1.08\pm 0.06 $ & $  1.96\pm 0.08 $ & $  1.42\pm 0.03 $ & $    32.396$ & $  137.849$ & $   12.7$ & $   0.6194$ & $   85.123$ & $   2.12$ & $   0.0033866$ & $   0.657$ & $    2.930$ & $   6.256$ &  19, 20 \\ 
(82158) & 2001FP$_{185}$  &      SDO & $  5.94\pm 0.05 $ & $ 18.28\pm  2.69 $ & $ 0.81\pm 0.05 $ & $  0.58\pm 0.03 $ & $  0.42\pm 0.08 $ & $  1.01\pm 0.08 $ & $  1.89\pm 0.14 $ & $  1.40\pm 0.06 $ & $    34.231$ & $  398.411$ & $   30.8$ & $   0.8418$ & $  216.321$ & $   2.02$ & $   0.0032595$ & $   0.985$ & $    2.626$ & $   6.004$ &  19, 22, 20 \\ 
(83982) & Crantor         &     Cent & $  8.71\pm 0.06 $ & $ 43.27\pm  3.40 $ & $ 1.10\pm 0.04 $ & $  0.76\pm 0.04 $ & $  0.92\pm 0.19 $ & $  1.65\pm 0.18 $ & $  2.85\pm 0.28 $ & $  1.86\pm 0.04 $ & $    14.025$ & $   24.676$ & $   12.8$ & $   0.2752$ & $   19.351$ & $   2.40$ & $   0.0049784$ & $   0.353$ & $    3.058$ & $   3.885$ &  19, 31, 20, 46, 26 \\ 
(84522) & 2002TC$_{302}$  &      5:2 & $  3.68\pm 0.07 $ & $ 29.33\pm  2.40 $ & $ 1.09\pm 0.06 $ & $  0.65\pm 0.04 $ & $  0.66\pm 0.04 $ & $  1.30\pm 0.06 $ & $  2.42\pm 0.06 $ & $  1.74\pm 0.05 $ & $    39.108$ & $   72.283$ & $   35.0$ & $   0.2978$ & $   55.695$ & $   2.71$ & $   0.0069045$ & $   0.646$ & $    2.668$ & $   5.210$ &  15, 25, 24 \\ 
(84719) & 2002VR$_{128}$  &     Plut & $  5.00\pm 0.04 $ & $ 22.76\pm  2.06 $ & $ 0.94\pm 0.03 $ & $  0.60\pm 0.02 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.54\pm 0.04 $ & $    29.176$ & $   50.011$ & $   14.0$ & $   0.2631$ & $   39.594$ & $   1.70$ & $   0.0025714$ & $   0.357$ & $    2.908$ & $   5.296$ &  25 \\ 
(84922) & 2003VS$_{2  }$  &     Plut & $  3.79\pm 0.07 $ & $ 21.71\pm  2.06 $ & $ 0.93\pm 0.02 $ & $  0.59\pm 0.02 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.52\pm 0.03 $ & $    36.445$ & $   42.895$ & $   14.8$ & $   0.0813$ & $   39.670$ & $   1.28$ & $   0.0017430$ & $   0.268$ & $    2.972$ & $   5.453$ &  25 \\ 
(85627) & 1998HP$_{151}$  &    cClas & $  \text{---}          $ & $  \text{---}           $ & $ \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.23\pm 0.09 $ & $  \text{---}          $ & $  \text{---}          $ & $    40.103$ & $   47.554$ & $    1.5$ & $   0.0850$ & $   43.828$ & $   0.40$ & $   0.0001190$ & $   0.089$ & $    3.091$ & $   5.900$ &  8 \\ 
(85633) & 1998KR$_{65 }$  &    cClas & $  6.60\pm 0.07 $ & $ 32.04\pm  4.24 $ & $ 1.09\pm 0.08 $ & $  0.63\pm 0.07 $ & $  0.79\pm 0.08 $ & $  1.33\pm 0.09 $ & $  2.30\pm 0.10 $ & $  1.73\pm 0.14 $ & $    41.972$ & $   44.911$ & $    1.2$ & $   0.0338$ & $   43.441$ & $   0.18$ & $   0.0000264$ & $   0.040$ & $    3.094$ & $   5.894$ &  13, 8, 5 \\ 
(86047) & 1999OY$_{3  }$  &   SDO(h) & $  6.29\pm 0.06 $ & $ -2.62\pm  3.39 $ & $ 0.72\pm 0.03 $ & $  0.33\pm 0.05 $ & $  0.28\pm 0.08 $ & $  0.57\pm 0.07 $ & $  1.30\pm 0.09 $ & $  1.05\pm 0.05 $ & $    36.401$ & $   51.117$ & $   24.3$ & $   0.1682$ & $   43.759$ & $   2.05$ & $   0.0042644$ & $   0.444$ & $    2.855$ & $   5.331$ &  3, 5, 11 \\ 
(86177) & 1999RY$_{215}$  &      SDO & $  6.74\pm 0.11 $ & $ 10.27\pm  6.57 $ & $ 0.72\pm 0.12 $ & $  0.44\pm 0.09 $ & $  0.63\pm 0.18 $ & $  1.07\pm 0.25 $ & $  1.78\pm 0.34 $ & $  1.15\pm 0.18 $ & $    34.501$ & $   56.169$ & $   22.2$ & $   0.2390$ & $   45.335$ & $   2.01$ & $   0.0039357$ & $   0.447$ & $    2.871$ & $   5.422$ &  17, 5 \\ 
(87269) & 2000OO$_{67 }$  &      SDO & $  9.05\pm 0.17 $ & $ 27.14\pm  4.40 $ & $ 1.08\pm 0.09 $ & $  0.65\pm 0.08 $ & $  0.59\pm 0.06 $ & $  1.24\pm 0.07 $ & $  2.30\pm 0.04 $ & $  1.70\pm 0.09 $ & $    20.794$ & $ 1197.714$ & $   20.1$ & $   0.9659$ & $  609.254$ & $   1.24$ & $   0.0011503$ & $   1.025$ & $    2.240$ & $   5.274$ &  20, 8, 24 \\ 
(87555) & 2000QB$_{243}$  &      SDO & $  8.44\pm 0.12 $ & $  6.81\pm  6.12 $ & $ 0.76\pm 0.09 $ & $  0.40\pm 0.08 $ & $  0.69\pm 0.22 $ & $  0.94\pm 0.24 $ & $  1.59\pm 0.13 $ & $  1.09\pm 0.09 $ & $    15.285$ & $   54.442$ & $    6.8$ & $   0.5616$ & $   34.864$ & $   2.89$ & $   0.0060544$ & $   0.574$ & $    2.632$ & $   4.403$ &  19, 23 \\ 
(88268) & 2001KK$_{76 }$  &    cClas & $  \text{---}          $ & $ 47.24\pm  4.69 $ & $ 1.03\pm 0.06 $ & $  0.81\pm 0.05 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.84\pm 0.08 $ & $    41.697$ & $   42.958$ & $    1.9$ & $   0.0149$ & $   42.327$ & $   0.17$ & $   0.0000289$ & $   0.036$ & $    3.082$ & $   5.823$ &  21 \\ 
(88269) & 2001KF$_{77 }$  &     Cent & $ 10.04\pm 0.02 $ & $ 37.35\pm  1.30 $ & $ 1.08\pm 0.04 $ & $  0.73\pm 0.01 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.81\pm 0.04 $ & $    19.779$ & $   32.001$ & $    4.4$ & $   0.2360$ & $   25.890$ & $   1.45$ & $   0.0015681$ & $   0.248$ & $    2.960$ & $   4.524$ &  20 \\ 
(88611) & Teharonhiawako  &  cClas(b)& $  \text{---}          $ & $  \text{---}           $ & $ \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  0.82\pm 0.04 $ & $  \text{---}          $ & $  \text{---}          $ & $    42.802$ & $   45.195$ & $    2.6$ & $   0.0272$ & $   43.998$ & $   0.24$ & $   0.0000568$ & $   0.053$ & $    3.099$ & $   5.926$ &  49 \\ 
(90377) & Sedna           &     dTNO & $  1.11\pm 0.09 $ & $ 37.31\pm  7.28 $ & $ 1.17\pm 0.12 $ & $  0.73\pm 0.12 $ & $  0.68\pm 0.13 $ & $  1.39\pm 0.15 $ & $  2.51\pm 0.14 $ & $  1.87\pm 0.12 $ & $    76.223$ & $ 1010.285$ & $   11.9$ & $   0.8597$ & $  543.254$ & $   1.13$ & $   0.0009289$ & $   0.884$ & $    4.304$ & $  10.223$ &  35, 25, 27, 24 \\ 
(90482) & Orcus           &   Plut(b)& $  1.99\pm 0.05 $ & $  1.92\pm  2.47 $ & $ 0.62\pm 0.08 $ & $  0.38\pm 0.04 $ & $  0.37\pm 0.05 $ & $  0.75\pm 0.10 $ & $  1.34\pm 0.09 $ & $  1.04\pm 0.04 $ & $    30.649$ & $   48.087$ & $   20.5$ & $   0.2215$ & $   39.368$ & $   2.00$ & $   0.0039069$ & $   0.415$ & $    2.853$ & $   5.156$ &  35, 47, 35, 25, 45 \\ 
(90568) & 2004GV$_{9  }$  &    hClas & $  3.79\pm 0.08 $ & $ 14.61\pm  2.91 $ & $ 0.90\pm 0.06 $ & $  0.52\pm 0.03 $ & $  \text{---}          $ & $  1.15\pm 0.03 $ & $  1.99\pm 0.04 $ & $  1.47\pm 0.04 $ & $    38.679$ & $   45.085$ & $   22.0$ & $   0.0765$ & $   41.882$ & $   1.80$ & $   0.0034450$ & $   0.383$ & $    2.900$ & $   5.369$ &  25, 28 \\ 
(91133) & 1998HK$_{151}$  &     Plut & $  6.94\pm 0.08 $ & $ 11.23\pm  3.75 $ & $ 0.72\pm 0.05 $ & $  0.52\pm 0.06 $ & $  0.39\pm 0.06 $ & $  0.91\pm 0.07 $ & $  1.60\pm 0.08 $ & $  1.24\pm 0.06 $ & $    30.359$ & $   48.056$ & $    5.9$ & $   0.2257$ & $   39.208$ & $   1.18$ & $   0.0010857$ & $   0.248$ & $    2.980$ & $   5.452$ &  2, 17, 11, 8 \\ 
(91205) & 1998US$_{43 }$  &     Plut & $  7.85\pm 0.05 $ & $  7.54\pm  5.23 $ & $ 0.69\pm 0.10 $ & $  0.49\pm 0.09 $ & $  0.32\pm 0.07 $ & $  0.82\pm 0.12 $ & $  1.51\pm 0.12 $ & $  1.19\pm 0.10 $ & $    34.194$ & $   44.813$ & $   10.6$ & $   0.1344$ & $   39.503$ & $   1.08$ & $   0.0011405$ & $   0.228$ & $    2.994$ & $   5.499$ &  19 \\ 
(91554) & 1999RZ$_{215}$  &      SDO & $  \text{---}          $ & $ 19.40\pm  5.44 $ & $ 0.77\pm 0.10 $ & $  0.57\pm 0.09 $ & $  0.54\pm 0.09 $ & $  1.11\pm 0.13 $ & $  1.89\pm 0.16 $ & $  1.35\pm 0.13 $ & $    30.989$ & $  172.672$ & $   25.5$ & $   0.6957$ & $  101.831$ & $   2.44$ & $   0.0047930$ & $   0.818$ & $    2.681$ & $   5.787$ &  5 \\ 
(95625) & 2002GX$_{32 }$  &      7:3 & $  7.47\pm 0.06 $ & $ 37.37\pm  6.12 $ & $ \text{---}          $ & $  0.77\pm 0.09 $ & $  0.56\pm 0.13 $ & $  1.33\pm 0.19 $ & $  \text{---}          $ & $  \text{---}          $ & $    33.079$ & $   72.609$ & $   13.9$ & $   0.3740$ & $   52.844$ & $   1.83$ & $   0.0027543$ & $   0.445$ & $    2.955$ & $   5.835$ &  1 \\ 
(95626) & 2002GZ$_{32 }$  &     Cent & $  6.61\pm 0.13 $ & $ 21.51\pm  3.72 $ & $ 0.71\pm 0.13 $ & $  0.58\pm 0.05 $ & $  0.61\pm 0.09 $ & $  1.07\pm 0.13 $ & $  1.74\pm 0.17 $ & $  1.20\pm 0.07 $ & $    18.007$ & $   28.007$ & $   15.0$ & $   0.2173$ & $   23.007$ & $   2.11$ & $   0.0042076$ & $   0.338$ & $    2.956$ & $   4.191$ &  22, 31, 20, 35, 26, 35 \\ 
(118228)&  1996TQ$_{66 }$ &     Plut & $  7.24\pm 0.20 $ & $ 34.22\pm  6.08 $ & $ 1.19\pm 0.12 $ & $  0.67\pm 0.10 $ & $  0.75\pm 0.11 $ & $  1.47\pm 0.15 $ & $  2.66\pm 0.19 $ & $  1.88\pm 0.14 $ & $    34.638$ & $   44.664$ & $   14.7$ & $   0.1264$ & $   39.651$ & $   1.35$ & $   0.0018674$ & $   0.283$ & $    2.962$ & $   5.430$ &  4, 7, 8, 9 \\ 
(118378)&  1999HT$_{11 }$ &      7:4 & $  6.85\pm 0.07 $ & $ 31.69\pm  4.07 $ & $ 1.15\pm 0.10 $ & $  0.67\pm 0.09 $ & $  0.66\pm 0.03 $ & $  1.33\pm 0.05 $ & $  2.48\pm 0.06 $ & $  1.82\pm 0.07 $ & $    38.789$ & $   48.457$ & $    5.1$ & $   0.1108$ & $   43.623$ & $   0.64$ & $   0.0003542$ & $   0.142$ & $    3.074$ & $   5.852$ &  6, 18 \\ 
(118379)&  1999HC$_{12 }$ &      SDO & $  \text{---}          $ & $  8.01\pm  8.06 $ & $ 0.89\pm 0.16 $ & $  0.49\pm 0.14 $ & $  0.34\pm 0.12 $ & $  1.02\pm 0.22 $ & $  1.73\pm 0.25 $ & $  1.38\pm 0.21 $ & $    34.575$ & $   55.799$ & $   15.4$ & $   0.2348$ & $   45.187$ & $   1.58$ & $   0.0023181$ & $   0.354$ & $    2.963$ & $   5.639$ &  5 \\ 
(118702)&  2000OM$_{67 }$ &    SdTNO & $  7.08\pm 0.04 $ & $ 13.46\pm  2.46 $ & $ 0.82\pm 0.06 $ & $  0.47\pm 0.04 $ & $  0.59\pm 0.04 $ & $  1.06\pm 0.06 $ & $  1.88\pm 0.06 $ & $  1.29\pm 0.04 $ & $    39.256$ & $  157.682$ & $   23.4$ & $   0.6013$ & $   98.469$ & $   2.18$ & $   0.0038941$ & $   0.720$ & $    2.960$ & $   6.434$ &  24 \\ 
(119068)&  2001KC$_{77 }$ &      5:2 & $  6.83\pm 0.03 $ & $ 18.61\pm  1.30 $ & $ 0.91\pm 0.01 $ & $  0.56\pm 0.01 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.47\pm 0.01 $ & $    35.399$ & $   74.238$ & $   12.9$ & $   0.3542$ & $   54.819$ & $   1.69$ & $   0.0023431$ & $   0.419$ & $    3.010$ & $   6.012$ &  20 \\ 
(119070)&  2001KP$_{77 }$ &      7:4 & $  6.88\pm 0.30 $ & $ 20.48\pm  7.24 $ & $ 1.10\pm 0.29 $ & $  0.59\pm 0.10 $ & $  0.52\pm 0.19 $ & $  1.07\pm 0.17 $ & $  2.18\pm 0.43 $ & $  1.72\pm 0.32 $ & $    36.004$ & $   50.980$ & $    3.3$ & $   0.1722$ & $   43.492$ & $   0.82$ & $   0.0005029$ & $   0.182$ & $    3.057$ & $   5.806$ &  19, 22 \\ 
(119315)&  2001SQ$_{73 }$ &     Cent & $  8.84\pm 0.07 $ & $ 10.81\pm  2.65 $ & $ 0.67\pm 0.02 $ & $  0.46\pm 0.03 $ & $  0.57\pm 0.09 $ & $  1.07\pm 0.13 $ & $  \text{---}          $ & $  1.13\pm 0.02 $ & $    14.473$ & $   20.567$ & $   17.4$ & $   0.1739$ & $   17.520$ & $   2.49$ & $   0.0061987$ & $   0.346$ & $    3.151$ & $   3.745$ &  20, 15 \\ 
(119473)&  2001UO$_{18 }$ &     Plut & $  7.80\pm 0.51 $ & $ 46.23\pm 19.58 $ & $ 1.27\pm 0.30 $ & $  0.80\pm 0.21 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  2.08\pm 0.38 $ & $    28.274$ & $   51.587$ & $    3.7$ & $   0.2919$ & $   39.930$ & $   1.41$ & $   0.0014361$ & $   0.299$ & $    2.953$ & $   5.419$ &  22 \\ 
(119878)&  2002CY$_{224}$ &     12:5 & $  5.89\pm 0.04 $ & $ 30.91\pm  2.70 $ & $ 1.12\pm 0.10 $ & $  0.67\pm 0.04 $ & $  0.65\pm 0.04 $ & $  1.32\pm 0.06 $ & $  2.45\pm 0.12 $ & $  1.81\pm 0.10 $ & $    35.236$ & $   73.190$ & $   15.7$ & $   0.3500$ & $   54.213$ & $   1.80$ & $   0.0027651$ & $   0.443$ & $    2.976$ & $   5.917$ &  15, 18 \\ 
(119951)&  2002KX$_{14 }$ &      SDO & $  4.35\pm 0.12 $ & $ 23.82\pm  2.06 $ & $ 1.05\pm 0.03 $ & $  0.61\pm 0.02 $ & $  \text{---}          $ & $  1.21\pm 0.16 $ & $  \text{---}          $ & $  1.66\pm 0.04 $ & $    36.918$ & $   40.406$ & $    0.4$ & $   0.0451$ & $   38.662$ & $   0.22$ & $   0.0000342$ & $   0.046$ & $    3.043$ & $   5.581$ &  25, 29 \\ 
(119956)&  2002PA$_{149}$ &      7:4 & $  6.21\pm 0.03 $ & $ 25.38\pm  1.92 $ & $ 1.14\pm 0.04 $ & $  0.65\pm 0.04 $ & $  0.56\pm 0.02 $ & $  1.21\pm 0.04 $ & $  2.35\pm 0.03 $ & $  1.79\pm 0.02 $ & $    36.129$ & $   51.143$ & $    4.1$ & $   0.1720$ & $   43.636$ & $   0.84$ & $   0.0005383$ & $   0.186$ & $    3.057$ & $   5.810$ &  18 \\ 
(119979)&  2002WC$_{19 }$ &    2:1(b)& $  4.25\pm 0.01 $ & $ 29.36\pm  0.94 $ & $ 1.14\pm 0.02 $ & $  0.65\pm 0.01 $ & $  0.65\pm 0.01 $ & $  1.30\pm 0.04 $ & $  2.44\pm 0.02 $ & $  1.79\pm 0.02 $ & $    35.466$ & $   60.971$ & $    9.2$ & $   0.2645$ & $   48.218$ & $   1.32$ & $   0.0014333$ & $   0.309$ & $    3.035$ & $   5.904$ &  18 \\ 
(120061)&  2003CO$_{1  }$ &     Cent & $  9.14\pm 0.14 $ & $  9.93\pm  4.38 $ & $ 0.74\pm 0.03 $ & $  0.48\pm 0.05 $ & $  0.38\pm 0.17 $ & $  0.81\pm 0.17 $ & $  \text{---}          $ & $  1.24\pm 0.04 $ & $    10.906$ & $   30.453$ & $   19.8$ & $   0.4726$ & $   20.680$ & $   3.83$ & $   0.0122807$ & $   0.581$ & $    2.830$ & $   3.558$ &  20, 27 \\ 
(120132)&  2003FY$_{128}$ &      SDO & $  4.49\pm 0.05 $ & $ 21.48\pm  3.46 $ & $ 1.05\pm 0.03 $ & $  0.60\pm 0.05 $ & $  0.54\pm 0.08 $ & $  1.14\pm 0.09 $ & $  2.20\pm 0.04 $ & $  1.65\pm 0.02 $ & $    36.980$ & $   61.840$ & $   11.8$ & $   0.2516$ & $   49.410$ & $   1.37$ & $   0.0016427$ & $   0.324$ & $    3.038$ & $   5.945$ &  27, 24 \\ 
(120178)&  2003OP$_{32 }$ &  hClas(h)& $  3.74\pm 0.05 $ & $  2.40\pm  3.75 $ & $ 0.70\pm 0.05 $ & $  0.39\pm 0.06 $ & $  0.36\pm 0.07 $ & $  0.76\pm 0.06 $ & $  1.47\pm 0.07 $ & $  \text{---}          $ & $    38.650$ & $   47.601$ & $   27.2$ & $   0.1038$ & $   43.126$ & $   2.20$ & $   0.0049859$ & $   0.468$ & $    2.817$ & $   5.216$ &  27, 28 \\ 
(120181)&  2003UR$_{292}$ &      SDO & $  7.09\pm 0.10 $ & $ 28.17\pm  4.69 $ & $ 1.04\pm 0.06 $ & $  0.65\pm 0.05 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.69\pm 0.08 $ & $    26.768$ & $   38.252$ & $    2.7$ & $   0.1766$ & $   32.510$ & $   0.95$ & $   0.0006689$ & $   0.183$ & $    2.970$ & $   5.075$ &  25 \\ 
(120216)&  2004EW$_{95 }$ &     Plut & $  6.31\pm 0.05 $ & $  1.71\pm  2.06 $ & $ 0.70\pm 0.02 $ & $  0.38\pm 0.02 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.08\pm 0.03 $ & $    26.976$ & $   51.657$ & $   29.3$ & $   0.3139$ & $   39.316$ & $   2.85$ & $   0.0076582$ & $   0.581$ & $    2.658$ & $   4.684$ &  25 \\ 
(120347)&  Salacia        &  hClas(b)& $  3.82\pm 0.01 $ & $  \text{---}           $ & $ \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  0.87\pm 0.01 $ & $  \text{---}          $ & $  \text{---}          $ & $    37.687$ & $   46.464$ & $   23.9$ & $   0.1043$ & $   42.075$ & $   1.98$ & $   0.0040765$ & $   0.419$ & $    2.865$ & $   5.293$ &  49, 16 \\ 
(120348)&  2004TY$_{364}$ &      SDO & $  4.11\pm 0.04 $ & $ 20.78\pm  3.17 $ & $ 0.92\pm 0.18 $ & $  0.60\pm 0.05 $ & $  0.52\pm 0.06 $ & $  1.03\pm 0.18 $ & $  1.95\pm 0.17 $ & $  \text{---}          $ & $    36.437$ & $   41.611$ & $   24.8$ & $   0.0663$ & $   39.024$ & $   2.09$ & $   0.0045940$ & $   0.425$ & $    2.834$ & $   5.093$ &  35, 27 \\ 
(121725)&  1999XX$_{143}$ &     Cent & $  8.59\pm 0.10 $ & $ 30.41\pm  7.61 $ & $ 1.11\pm 0.15 $ & $  0.65\pm 0.12 $ & $  0.69\pm 0.14 $ & $  1.31\pm 0.16 $ & $  2.47\pm 0.48 $ & $  1.73\pm 0.14 $ & $     9.687$ & $   26.257$ & $    6.8$ & $   0.4610$ & $   17.972$ & $   3.34$ & $   0.0081625$ & $   0.476$ & $    3.036$ & $   3.565$ &  31, 11, 19 \\ 
(123509)&  2000WK$_{183}$ &  cClas(b)& $  \text{---}          $ & $  \text{---}           $ & $ \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.30\pm 0.05 $ & $  \text{---}          $ & $  \text{---}          $ & $    42.437$ & $   46.910$ & $    2.0$ & $   0.0501$ & $   44.673$ & $   0.27$ & $   0.0000615$ & $   0.061$ & $    3.106$ & $   5.966$ &  49 \\ 
(126154)&  2001YH$_{140}$ &      5:3 & $  5.38\pm 0.07 $ & $ 17.01\pm  3.18 $ & $ 0.97\pm 0.08 $ & $  0.56\pm 0.07 $ & $  0.51\pm 0.02 $ & $  1.07\pm 0.07 $ & $  2.04\pm 0.04 $ & $  1.53\pm 0.03 $ & $    36.383$ & $   48.798$ & $   11.1$ & $   0.1457$ & $   42.590$ & $   1.10$ & $   0.0011760$ & $   0.241$ & $    3.017$ & $   5.678$ &  18 \\ 
(126619)&  2002CX$_{154}$ &     11:3 & $  7.24\pm 0.09 $ & $ 20.39\pm  4.61 $ & $ 0.95\pm 0.11 $ & $  0.57\pm 0.07 $ & $  0.57\pm 0.08 $ & $  1.14\pm 0.11 $ & $  2.12\pm 0.15 $ & $  1.54\pm 0.10 $ & $    37.960$ & $  105.208$ & $   16.0$ & $   0.4697$ & $   71.584$ & $   1.92$ & $   0.0029838$ & $   0.544$ & $    3.039$ & $   6.369$ &  15, 18 \\ 
(126719)&  2002CC$_{249}$ &    cClas & $  6.05\pm 0.07 $ & $ 20.07\pm  4.44 $ & $ \text{---}          $ & $  0.51\pm 0.08 $ & $  0.69\pm 0.06 $ & $  1.20\pm 0.10 $ & $  \text{---}          $ & $  \text{---}          $ & $    38.011$ & $   56.127$ & $    0.8$ & $   0.1924$ & $   47.069$ & $   0.84$ & $   0.0004963$ & $   0.193$ & $    3.094$ & $   6.013$ &  15 \\ 
(127546)&  2002XU$_{93 }$ &      SDO & $  7.94\pm 0.02 $ & $  5.77\pm  1.33 $ & $ 0.76\pm 0.03 $ & $  0.44\pm 0.02 $ & $  0.38\pm 0.02 $ & $  0.82\pm 0.03 $ & $  1.58\pm 0.03 $ & $  1.20\pm 0.02 $ & $    20.989$ & $  113.344$ & $   77.9$ & $   0.6875$ & $   67.167$ & $   5.53$ & $   0.0186306$ & $   1.195$ & $    0.903$ & $   1.173$ &  24 \\ 
(127871)&  2003FC$_{128}$ &      5:4 & $  6.91\pm 0.03 $ & $ 36.85\pm  1.92 $ & $ 1.20\pm 0.05 $ & $  0.69\pm 0.04 $ & $  0.74\pm 0.02 $ & $  1.43\pm 0.04 $ & $  2.63\pm 0.04 $ & $  1.89\pm 0.03 $ & $    31.917$ & $   38.062$ & $    2.4$ & $   0.0878$ & $   34.990$ & $   0.49$ & $   0.0001867$ & $   0.097$ & $    3.007$ & $   5.311$ &  18 \\ 
(129772)&  1999HR$_{11 }$ &      7:4 & $  7.18\pm 0.15 $ & $ 26.14\pm  5.45 $ & $ 0.92\pm 0.12 $ & $  0.53\pm 0.10 $ & $  0.80\pm 0.07 $ & $  1.33\pm 0.12 $ & $  2.25\pm 0.17 $ & $  1.45\pm 0.16 $ & $    42.165$ & $   45.032$ & $    3.3$ & $   0.0329$ & $   43.599$ & $   0.30$ & $   0.0000918$ & $   0.066$ & $    3.093$ & $   5.896$ &  17 \\ 
(130391)&  2000JG$_{81 }$ &      2:1 & $  7.74\pm 0.06 $ & $  8.20\pm  5.50 $ & $ 0.79\pm 0.08 $ & $  0.42\pm 0.09 $ & $  0.51\pm 0.08 $ & $  0.91\pm 0.13 $ & $  1.77\pm 0.06 $ & $  1.32\pm 0.10 $ & $    34.125$ & $   60.398$ & $   23.5$ & $   0.2779$ & $   47.262$ & $   2.14$ & $   0.0043818$ & $   0.486$ & $    2.845$ & $   5.421$ &  8, 18 \\ 
(131696)&  2001XT$_{254}$ &      7:3 & $  7.29\pm 0.06 $ & $  9.40\pm  3.40 $ & $ 0.85\pm 0.08 $ & $  0.49\pm 0.06 $ & $  0.40\pm 0.05 $ & $  0.89\pm 0.08 $ & $  1.74\pm 0.07 $ & $  1.34\pm 0.05 $ & $    35.898$ & $   70.816$ & $    0.5$ & $   0.3272$ & $   53.357$ & $   1.33$ & $   0.0012557$ & $   0.327$ & $    3.081$ & $   6.149$ &  18 \\ 
(131697)&  2001XH$_{255}$ &      5:4 & $  8.18\pm 0.07 $ & $ 14.39\pm  4.14 $ & $ 0.85\pm 0.09 $ & $  0.49\pm 0.07 $ & $  0.57\pm 0.06 $ & $  1.06\pm 0.09 $ & $  1.91\pm 0.09 $ & $  1.34\pm 0.06 $ & $    32.413$ & $   37.783$ & $    2.9$ & $   0.0765$ & $   35.098$ & $   0.46$ & $   0.0001747$ & $   0.091$ & $    3.009$ & $   5.321$ &  18 \\ 
(134340)&  Pluto          &   Plut(b)& $ -1.33\pm 0.01 $ & $  8.31\pm  0.82 $ & $ 0.86\pm 0.01 $ & $  0.48\pm 0.01 $ & $  0.40\pm 0.01 $ & $  0.88\pm 0.01 $ & $  1.74\pm 0.02 $ & $  1.34\pm 0.01 $ & $    29.629$ & $   49.066$ & $   17.2$ & $   0.2470$ & $   39.348$ & $   1.84$ & $   0.0031834$ & $   0.385$ & $    2.882$ & $   5.224$ &  7 \\ 
(134860)&  2000OJ$_{67 }$ &  cClas(b)& $  6.00\pm 0.12 $ & $ 29.15\pm  3.37 $ & $ 1.05\pm 0.06 $ & $  0.67\pm 0.05 $ & $  0.60\pm 0.07 $ & $  1.20\pm 0.10 $ & $  2.32\pm 0.10 $ & $  1.72\pm 0.08 $ & $    42.011$ & $   43.623$ & $    1.1$ & $   0.0188$ & $   42.817$ & $   0.12$ & $   0.0000140$ & $   0.027$ & $    3.088$ & $   5.857$ &  11 \\ 
(135024)&  2001KO$_{76 }$ &      7:4 & $  6.61\pm 0.05 $ & $ 30.94\pm  2.66 $ & $ 1.15\pm 0.06 $ & $  0.66\pm 0.05 $ & $  0.67\pm 0.03 $ & $  1.33\pm 0.06 $ & $  2.48\pm 0.05 $ & $  1.81\pm 0.04 $ & $    38.702$ & $   48.339$ & $    2.2$ & $   0.1107$ & $   43.521$ & $   0.53$ & $   0.0002084$ & $   0.117$ & $    3.081$ & $   5.864$ &  18 \\ 
(135182)&  2001QT$_{322}$ &      SDO & $  7.75\pm 0.32 $ & $ 15.58\pm 11.08 $ & $ 0.71\pm 0.06 $ & $  0.53\pm 0.12 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.24\pm 0.06 $ & $    36.506$ & $   37.790$ & $    1.8$ & $   0.0173$ & $   37.148$ & $   0.18$ & $   0.0000326$ & $   0.036$ & $    3.031$ & $   5.480$ &  29 \\ 
(135571)&  2002GG$_{32 }$ &      5:2 & $  7.13\pm 0.04 $ & $ 35.87\pm  2.66 $ & $ 1.23\pm 0.05 $ & $  0.71\pm 0.04 $ & $  0.69\pm 0.04 $ & $  1.40\pm 0.06 $ & $  2.63\pm 0.05 $ & $  1.94\pm 0.03 $ & $    35.853$ & $   74.192$ & $   14.7$ & $   0.3484$ & $   55.022$ & $   1.74$ & $   0.0025486$ & $   0.431$ & $    2.999$ & $   5.991$ &  18 \\ 
(136108)&  Haumea         &12:7(b)(h)& $  0.21\pm 0.01 $ & $ -1.53\pm  3.34 $ & $ 0.65\pm 0.04 $ & $  0.34\pm 0.06 $ & $  0.32\pm 0.05 $ & $  0.68\pm 0.04 $ & $  1.32\pm 0.04 $ & $  0.97\pm 0.02 $ & $    34.651$ & $   51.465$ & $   28.2$ & $   0.1952$ & $   43.058$ & $   2.40$ & $   0.0057375$ & $   0.511$ & $    2.767$ & $   5.094$ &  48, 28 \\ 
(136120)&  2003LG$_{7  }$ &      3:1 & $  8.33\pm 0.06 $ & $  9.53\pm  4.27 $ & $ 0.77\pm 0.11 $ & $  0.43\pm 0.08 $ & $  0.53\pm 0.05 $ & $  0.96\pm 0.10 $ & $  1.73\pm 0.09 $ & $  1.23\pm 0.09 $ & $    32.404$ & $   91.291$ & $   20.1$ & $   0.4761$ & $   61.847$ & $   2.24$ & $   0.0042063$ & $   0.587$ & $    2.854$ & $   5.777$ &  18 \\ 
(136199)&  Eris           &  SdTNO(b)& $ -1.51\pm 0.03 $ & $  1.85\pm  3.08 $ & $ 0.74\pm 0.06 $ & $  0.39\pm 0.05 $ & $  0.33\pm 0.05 $ & $  0.77\pm 0.06 $ & $  1.50\pm 0.06 $ & $  1.21\pm 0.09 $ & $    38.254$ & $   97.661$ & $   43.9$ & $   0.4371$ & $   67.958$ & $   3.18$ & $   0.0088283$ & $   0.820$ & $    2.392$ & $   4.762$ &  35, 25 \\ 
(136204)&  2003WL$_{7  }$ &     Cent & $  8.66\pm 0.07 $ & $ 11.70\pm  2.06 $ & $ 0.74\pm 0.04 $ & $  0.49\pm 0.02 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.23\pm 0.04 $ & $    14.957$ & $   25.598$ & $   11.2$ & $   0.2624$ & $   20.278$ & $   2.16$ & $   0.0039708$ & $   0.326$ & $    3.038$ & $   3.994$ &  25 \\ 
(136472)&  Makemake       &    hClas & $ -0.32\pm 0.02 $ & $  8.32\pm  1.65 $ & $ 0.82\pm 0.05 $ & $  0.49\pm 0.02 $ & $  0.35\pm 0.03 $ & $  0.81\pm 0.05 $ & $  1.64\pm 0.05 $ & $  1.33\pm 0.03 $ & $    38.269$ & $   52.841$ & $   29.0$ & $   0.1599$ & $   45.555$ & $   2.34$ & $   0.0055147$ & $   0.511$ & $    2.785$ & $   5.223$ &  35 \\ 
(137294)&  1999RE$_{215}$ &    cClas & $  6.09\pm 0.07 $ & $ 32.69\pm  4.89 $ & $ 1.00\pm 0.13 $ & $  0.72\pm 0.08 $ & $  0.59\pm 0.09 $ & $  1.31\pm 0.11 $ & $  2.26\pm 0.19 $ & $  1.70\pm 0.15 $ & $    40.268$ & $   49.664$ & $    1.3$ & $   0.1045$ & $   44.966$ & $   0.48$ & $   0.0001640$ & $   0.107$ & $    3.100$ & $   5.961$ &  8, 5 \\ 
(137295)&  1999RB$_{216}$ &      2:1 & $  6.77\pm 0.06 $ & $ 16.76\pm  3.85 $ & $ 0.94\pm 0.10 $ & $  0.54\pm 0.07 $ & $  0.54\pm 0.05 $ & $  1.07\pm 0.09 $ & $  2.04\pm 0.11 $ & $  1.50\pm 0.09 $ & $    33.645$ & $   61.961$ & $   12.7$ & $   0.2962$ & $   47.803$ & $   1.59$ & $   0.0021558$ & $   0.369$ & $    2.979$ & $   5.757$ &  5, 18 \\ 
(138537)&  2000OK$_{67 }$ &    cClas & $  6.09\pm 0.08 $ & $ 20.14\pm  4.59 $ & $ 0.82\pm 0.12 $ & $  0.59\pm 0.07 $ & $  0.52\pm 0.08 $ & $  1.14\pm 0.09 $ & $  2.02\pm 0.15 $ & $  1.54\pm 0.09 $ & $    40.011$ & $   53.125$ & $    4.9$ & $   0.1408$ & $   46.568$ & $   0.72$ & $   0.0004221$ & $   0.165$ & $    3.101$ & $   6.014$ &  14, 11, 8 \\ 
(143685)&  2003SS$_{317}$ &      4:3 & $  7.59\pm 0.05 $ & $ 27.85\pm  2.81 $ & $ 1.08\pm 0.08 $ & $  0.62\pm 0.05 $ & $  0.67\pm 0.03 $ & $  1.29\pm 0.06 $ & $  2.37\pm 0.07 $ & $  1.70\pm 0.06 $ & $    27.871$ & $   45.355$ & $    5.9$ & $   0.2388$ & $   36.613$ & $   1.28$ & $   0.0012621$ & $   0.260$ & $    2.953$ & $   5.267$ &  18 \\ 
(143707)&  2003UY$_{117}$ &      5:2 & $  5.55\pm 0.01 $ & $ 20.28\pm  0.94 $ & $ 0.97\pm 0.02 $ & $  0.56\pm 0.01 $ & $  0.59\pm 0.01 $ & $  1.15\pm 0.02 $ & $  2.12\pm 0.01 $ & $  1.53\pm 0.01 $ & $    32.489$ & $   79.484$ & $    7.5$ & $   0.4197$ & $   55.986$ & $   1.75$ & $   0.0022729$ & $   0.440$ & $    2.993$ & $   5.996$ &  18 \\ 
(144897)&  2004UX$_{10 }$ &    hClas & $  4.21\pm 0.09 $ & $ 20.23\pm  4.40 $ & $ 0.95\pm 0.02 $ & $  0.58\pm 0.05 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.53\pm 0.02 $ & $    37.598$ & $   40.720$ & $    9.5$ & $   0.0399$ & $   39.159$ & $   0.81$ & $   0.0007260$ & $   0.170$ & $    3.017$ & $   5.539$ &  29, 27 \\ 
(145451)&  2005RM$_{43 }$ &      SDO & $  4.25\pm 0.05 $ & $  3.01\pm  4.89 $ & $ 0.59\pm 0.04 $ & $  0.40\pm 0.05 $ & $  \text{---}          $ & $  0.73\pm 0.04 $ & $  1.32\pm 0.05 $ & $  \text{---}          $ & $    35.123$ & $  148.950$ & $   28.7$ & $   0.6184$ & $   92.036$ & $   2.47$ & $   0.0051049$ & $   0.783$ & $    2.738$ & $   5.854$ &  27, 28 \\ 
(145453)&  2005RR$_{43 }$ &  hClas(h)& $  3.85\pm 0.04 $ & $  3.89\pm  4.89 $ & $ 0.79\pm 0.08 $ & $  0.41\pm 0.05 $ & $  \text{---}          $ & $  0.69\pm 0.08 $ & $  1.48\pm 0.11 $ & $  \text{---}          $ & $    37.318$ & $   49.609$ & $   28.5$ & $   0.1414$ & $   43.463$ & $   2.33$ & $   0.0055111$ & $   0.497$ & $    2.785$ & $   5.151$ &  27, 28 \\ 
(145480)&  2005TB$_{190}$ &     dTNO & $  \text{---}          $ & $ 18.63\pm  1.89 $ & $ 0.98\pm 0.04 $ & $  0.56\pm 0.03 $ & $  0.55\pm 0.03 $ & $  1.11\pm 0.04 $ & $  2.09\pm 0.04 $ & $  1.54\pm 0.03 $ & $    46.191$ & $  105.344$ & $   26.5$ & $   0.3904$ & $   75.767$ & $   2.07$ & $   0.0038799$ & $   0.593$ & $    3.013$ & $   6.358$ &  24 \\ 
(148209)&  2000CR$_{105}$ &     dTNO & $  6.19\pm 0.07 $ & $ 14.91\pm  5.95 $ & $ 0.77\pm 0.08 $ & $  0.47\pm 0.08 $ & $  0.73\pm 0.17 $ & $  1.10\pm 0.13 $ & $  1.85\pm 0.13 $ & $  1.27\pm 0.07 $ & $    44.126$ & $  413.100$ & $   22.7$ & $   0.8070$ & $  228.613$ & $   1.77$ & $   0.0024329$ & $   0.895$ & $    3.136$ & $   7.244$ &  20, 15, 24 \\ 
(148780)&  Altjira        &  hClas(b)& $  5.88\pm 0.32 $ & $ 33.03\pm  8.07 $ & $ 0.91\pm 0.13 $ & $  0.73\pm 0.11 $ & $  0.48\pm 0.23 $ & $  1.23\pm 0.16 $ & $  2.29\pm 0.21 $ & $  1.64\pm 0.17 $ & $    41.886$ & $   47.080$ & $    5.2$ & $   0.0584$ & $   44.483$ & $   0.48$ & $   0.0002326$ & $   0.108$ & $    3.094$ & $   5.931$ &  22 \\ 
(149349)&  2002VA$_{131}$ &      5:3 & $  6.42\pm 0.05 $ & $ 40.19\pm  2.66 $ & $ 1.33\pm 0.06 $ & $  0.77\pm 0.05 $ & $  0.67\pm 0.03 $ & $  1.44\pm 0.06 $ & $  2.77\pm 0.04 $ & $  2.10\pm 0.03 $ & $    32.186$ & $   52.895$ & $    7.1$ & $   0.2434$ & $   42.540$ & $   1.24$ & $   0.0012251$ & $   0.273$ & $    2.997$ & $   5.627$ &  18 \\ 
(149560)&  2003QZ$_{91 }$ &      SDO & $  8.30\pm 0.03 $ & $  \text{---}           $ & $ \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.30\pm 0.05 $ & $    21.761$ & $   61.186$ & $   34.8$ & $   0.4753$ & $   41.473$ & $   3.57$ & $   0.0112771$ & $   0.743$ & $    2.421$ & $   4.202$ &  50 \\ 
(160147)&  2001KN$_{76 }$ &      7:4 & $  6.62\pm 0.04 $ & $ 24.55\pm  2.46 $ & $ 1.05\pm 0.06 $ & $  0.60\pm 0.04 $ & $  0.63\pm 0.03 $ & $  1.23\pm 0.05 $ & $  2.28\pm 0.05 $ & $  1.65\pm 0.04 $ & $    39.855$ & $   47.289$ & $    2.6$ & $   0.0853$ & $   43.572$ & $   0.44$ & $   0.0001533$ & $   0.097$ & $    3.086$ & $   5.880$ &  18 \\ 
(168700)&  2000GE$_{147}$ &     Plut & $  8.01\pm 0.11 $ & $ 16.97\pm  7.13 $ & $ \text{---}          $ & $  0.55\pm 0.12 $ & $  0.52\pm 0.11 $ & $  1.07\pm 0.11 $ & $  \text{---}          $ & $  \text{---}          $ & $    30.264$ & $   48.312$ & $    5.0$ & $   0.2297$ & $   39.288$ & $   1.17$ & $   0.0010319$ & $   0.246$ & $    2.982$ & $   5.461$ &  8 \\ 
(168703)&  2000GP$_{183}$ &      SDO & $  5.80\pm 0.06 $ & $  8.18\pm  3.45 $ & $ 0.77\pm 0.04 $ & $  0.45\pm 0.05 $ & $  0.46\pm 0.07 $ & $  0.91\pm 0.08 $ & $  1.59\pm 0.07 $ & $  1.16\pm 0.06 $ & $    36.806$ & $   42.587$ & $    4.9$ & $   0.0728$ & $   39.696$ & $   0.53$ & $   0.0002686$ & $   0.112$ & $    3.041$ & $   5.620$ &  11, 8, 19 \\ 
(174567)&  2003MW$_{12 }$ &  hClas(b)& $  3.21\pm 0.10 $ & $ 17.11\pm  7.64 $ & $ \text{---}          $ & $  0.58\pm 0.11 $ & $  0.42\pm 0.17 $ & $  1.00\pm 0.17 $ & $  \text{---}          $ & $  \text{---}          $ & $    39.052$ & $   52.114$ & $   21.5$ & $   0.1433$ & $   45.583$ & $   1.77$ & $   0.0032322$ & $   0.394$ & $    2.927$ & $   5.564$ &  27 \\ 
(181708)&  1993FW         &    hClas & $  6.58\pm 0.10 $ & $ 22.47\pm  4.11 $ & $ 0.97\pm 0.08 $ & $  0.63\pm 0.06 $ & $  0.45\pm 0.11 $ & $  1.06\pm 0.14 $ & $  2.06\pm 0.12 $ & $  1.62\pm 0.11 $ & $    41.636$ & $   45.656$ & $    7.8$ & $   0.0461$ & $   43.646$ & $   0.64$ & $   0.0004476$ & $   0.143$ & $    3.074$ & $   5.853$ &  1, 13, 8, 10 \\ 
(181855)&  1998WT$_{31 }$ &    hClas & $  7.44\pm 0.08 $ & $  9.74\pm  7.77 $ & $ 0.75\pm 0.14 $ & $  0.48\pm 0.12 $ & $  0.42\pm 0.16 $ & $  0.92\pm 0.22 $ & $  1.68\pm 0.21 $ & $  1.25\pm 0.14 $ & $    37.593$ & $   55.055$ & $   28.6$ & $   0.1885$ & $   46.324$ & $   2.34$ & $   0.0054411$ & $   0.515$ & $    2.789$ & $   5.255$ &  19, 16 \\ 
(181867)&  1999CV$_{118}$ &     7:3  & $  7.07\pm 0.16 $ & $ 41.08\pm  7.98 $ & $ 1.08\pm 0.08 $ & $  0.85\pm 0.18 $ & $  0.57\pm 0.06 $ & $  1.30\pm 0.09 $ & $  \text{---}          $ & $  2.13\pm 0.09 $ & $    37.491$ & $   68.766$ & $    5.5$ & $   0.2943$ & $   53.128$ & $   1.26$ & $   0.0011901$ & $   0.309$ & $    3.095$ & $   6.178$ &  6, 19 \\ 
(181868)&  1999CG$_{119}$ &      SDO & $  7.00\pm 0.04 $ & $ 29.27\pm 11.11 $ & $ 0.87\pm 0.09 $ & $  0.66\pm 0.12 $ & $  \text{---}          $ & $  \text{---}          $ & $  \text{---}          $ & $  1.53\pm 0.08 $ & $    35.182$ & $   64.326$ & $   16.7$ & $   0.2929$ & $   49.754$ & $   1.74$ & $   0.0027276$ & $   0.410$ & $    2.961$ & $   5.770$ &  6 \\ 
(181871)&  1999CO$_{153}$ &    cClas & $  6.67\pm 0.09 $ & $ 35.09\pm  4.76 $ & $ 1.19\pm 0.15 $ & $  0.78\pm 0.11 $ & $  0.56\pm 0.03 $ & $  1.35\pm 0.10 $ & $  2.59\pm 0.05 $ & $  2.00\pm 0.07 $ & $    39.981$ & $   47.767$ & $    0.8$ & $   0.0887$ & $   43.874$ & $   0.40$ & $   0.0001166$ & $   0.090$ & $    3.091$ & $   5.903$ &  6, 18 \\ 
(181874)&  1999HW$_{11 }$ &    SdTNO & $  6.71\pm 0.06 $ & $ 13.11\pm  4.75 $ & $ 0.83\pm 0.06 $ & $  0.51\pm 0.08 $ & $  0.49\pm 0.08 $ & $  0.99\pm 0.08 $ & $  1.84\pm 0.04 $ & $  1.32\pm 0.04 $ & $    39.069$ & $   66.142$ & $   17.2$ & $   0.2573$ & $   52.605$ & $   1.62$ & $   0.0024523$ & $   0.392$ & $    3.013$ & $   5.969$ &  6, 8, 24 \\ 
(181902)&  1999RD$_{215}$ &    SdTNO & $  \text{---}          $ & $  \text{---}           $ & $ \text{---}          $ & $  \text{---}          $ & $  0.50\pm 0.06 $ & $  0.88\pm 0.10 $ & $  \text{---}          $ & $  \text{---}          $ & $    37.663$ & $  209.857$ & $   25.9$ & $   0.6957$ & $  123.760$ & $   2.22$ & $   0.0039858$ & $   0.821$ & $    2.865$ & $   6.345$ &  5 \\ 
(182222)&  2000YU$_{1  }$ &     7:4  & $  6.42\pm 0.06 $ & $ 24.77\pm  3.23 $ & $ \text{---}          $ & $  0.66\pm 0.06 $ & $  0.52\pm 0.04 $ & $  1.18\pm 0.07 $ & $  \text{---}          $ & $  \text{---}          $ & $    39.577$ & $   48.158$ & $    6.1$ & $   0.0978$ & $   43.868$ & $   0.65$ & $   0.0003939$ & $   0.144$ & $    3.076$ & $   5.865$ &  15 \\ 
(182223)&  2000YC$_{2  }$ &      SDO & $  7.12\pm 0.11 $ & $ 18.00\pm  6.58 $ & $ \text{---}          $ & $  0.67\pm 0.11 $ & $  0.24\pm 0.11 $ & $  0.91\pm 0.15 $ & $  \text{---}          $ & $  \text{---}          $ & $    36.133$ & $   81.841$ & $   19.9$ & $   0.3874$ & $   58.987$ & $   2.01$ & $   0.0035454$ & $   0.515$ & $    2.939$ & $   5.927$ &  15 \\ 
(182397)&  2001QW$_{297}$ &      9:4 & $  6.66\pm 0.06 $ & $ 24.33\pm  4.03 $ & $ 1.02\pm 0.10 $ & $  0.58\pm 0.07 $ & $  0.67\pm 0.06 $ & $  1.25\pm 0.09 $ & $  2.27\pm 0.09 $ & $  1.60\pm 0.07 $ & $    39.587$ & $   63.579$ & $   17.1$ & $   0.2326$ & $   51.583$ & $   1.56$ & $   0.0023233$ & $   0.374$ & $    3.019$ & $   5.956$ &  24 \\ 
(182933)&  2002GZ$_{31 }$ &  SdTNO(b)& $  \text{---}          $ & $ 47.24\pm  4.69 $ & $ 0.94\pm 0.04 $ & $  0.81\pm 0.05 $ & $  \text{---}          $ & $  1.35\pm 0.06 $ & $  \text{---}          $ & $  1.75\pm 0.06 $ & $    38.312$ & $   62.185$ & $    1.1$ & $   0.2376$ & $   50.248$ & $   1.00$ & $   0.0007086$ & $   0.238$ & $    3.109$ & $   6.140$ &  21 \\ 
(182934)&  2002GJ$_{32 }$ &    hClas & $  5.47\pm 0.19 $ & $ 29.03\pm  8.89 $ & $ 1.06\pm 0.28 $ & $  0.65\pm 0.11 $ & $  0.69\pm 0.30 $ & $  1.43\pm 0.33 $ & $  2.42\pm 0.19 $ & $  1.68\pm 0.26 $ & $    39.257$ & $   49.026$ & $   11.6$ & $   0.1107$ & $   44.142$ & $   1.04$ & $   0.0010954$ & $   0.230$ & $    3.040$ & $   5.788$ &  22, 15 \\ 
\hline
\end{longtable}
